Towards a Diagrammatic Analogue of the Reshetikhin-Turaev Link Invariants

By considering spaces of directed Jacobi diagrams, we construct a diagrammatic version of the Etingof-Kazhdan quantization of complex semisimple Lie algebras. This diagrammatic quantization is used to provide a construction of a directed version of the Kontsevich integral, denoted $Z_EK$, in a way which is analogous to the construction of the Reshetikhin-Turaev invariants from the R-matrices of the Drinfel'd-Jimbo quantum groups. Based on this analogy, we conjecture (and prove in a restricted sense) a formula for the value of the invariant $Z_EK$ on the unknot. This formula is simpler than the Wheels formula of [BGRT], but the precise relationship between the two is yet unknown.

==> draws/4TE.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1684,1839)(0,-10)
\thicklines
\put(872.500,974.500){\arc{1576.785}{5.8408}{6.7256}}
\blacken\path(1646.640,1239.885)(1585.000,1312.000)(1591.043,1217.324)(1646.640,1239.885)
\put(671.242,1015.155){\arc{1576.933}{3.7472}{4.6308}}
\blacken\path(54.622,1553.443)(23.000,1464.000)(101.963,1516.581)(54.622,1553.443)
\put(738.371,824.534){\arc{1584.638}{1.6547}{2.5337}}
\blacken\path(578.649,18.102)(672.000,35.000)(587.180,77.492)(578.649,18.102)
\thinlines
\path(385,112)(385,1762)
\path(160,1612)(1660,862)
\end{picture}
}


==> draws/4TN.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1684,1839)(0,-10)
\thicklines
\put(671.242,1015.155){\arc{1576.933}{3.7472}{4.6308}}
\blacken\path(54.622,1553.443)(23.000,1464.000)(101.963,1516.581)(54.622,1553.443)
\put(738.371,824.534){\arc{1584.638}{1.6547}{2.5337}}
\blacken\path(578.649,18.102)(672.000,35.000)(587.180,77.492)(578.649,18.102)
\put(875.000,975.000){\arc{1571.838}{5.8400}{6.7263}}
\blacken\path(1646.646,1239.891)(1585.000,1312.000)(1591.051,1217.325)(1646.646,1239.891)
\thinlines
\path(1662,1025)(475,80)
\path(233,200)(375,1754)
\end{picture}
}


==> draws/4TS.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1684,1839)(0,-10)
\thicklines
\put(738.371,824.534){\arc{1584.638}{1.6547}{2.5337}}
\blacken\path(578.649,18.102)(672.000,35.000)(587.180,77.492)(578.649,18.102)
\put(875.000,975.000){\arc{1571.838}{5.8400}{6.7263}}
\blacken\path(1646.646,1239.891)(1585.000,1312.000)(1591.051,1217.325)(1646.646,1239.891)
\put(671.242,1015.155){\arc{1576.933}{3.7472}{4.6308}}
\blacken\path(54.622,1553.443)(23.000,1464.000)(101.963,1516.581)(54.622,1553.443)
\thinlines
\path(1662,1025)(233,200)
\path(475,80)(375,1754)
\end{picture}
}


==> draws/4TW.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1684,1839)(0,-10)
\thicklines
\put(872.500,974.500){\arc{1576.785}{5.8408}{6.7256}}
\blacken\path(1646.640,1239.885)(1585.000,1312.000)(1591.043,1217.324)(1646.640,1239.885)
\put(671.242,1015.155){\arc{1576.933}{3.7472}{4.6308}}
\blacken\path(54.622,1553.443)(23.000,1464.000)(101.963,1516.581)(54.622,1553.443)
\put(738.371,824.534){\arc{1584.638}{1.6547}{2.5337}}
\blacken\path(578.649,18.102)(672.000,35.000)(587.180,77.492)(578.649,18.102)
\thinlines
\path(385,112)(160,1612)
\path(385,1762)(1660,862)
\end{picture}
}


==> draws/6T1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1684,1839)(0,-10)
\path(291,1109)(220,883)(141,1107)
\path(924,463)(1154,520)(1007,332)
\thicklines
\put(738.371,824.534){\arc{1584.638}{1.6547}{2.5337}}
\blacken\path(578.649,18.102)(672.000,35.000)(587.180,77.492)(578.649,18.102)
\put(875.000,975.000){\arc{1571.838}{5.8400}{6.7263}}
\blacken\path(1646.646,1239.891)(1585.000,1312.000)(1591.051,1217.325)(1646.646,1239.891)
\thinlines
\path(1637,812)(435,92)
\path(233,200)(205,1647)
\thicklines
\put(671.242,1015.155){\arc{1576.933}{3.7472}{4.6308}}
\blacken\path(54.622,1553.443)(23.000,1464.000)(101.963,1516.581)(54.622,1553.443)
\end{picture}
}


==> draws/6T2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1684,1839)(0,-10)
\path(400,1080)(361,846)(250,1056)
\path(783,579)(1020,588)(837,436)
\thicklines
\put(738.371,824.534){\arc{1584.638}{1.6547}{2.5337}}
\blacken\path(578.649,18.102)(672.000,35.000)(587.180,77.492)(578.649,18.102)
\put(875.000,975.000){\arc{1571.838}{5.8400}{6.7263}}
\blacken\path(1646.646,1239.891)(1585.000,1312.000)(1591.051,1217.325)(1646.646,1239.891)
\thinlines
\path(1640,816)(168,275)
\path(466,76)(248,1674)
\thicklines
\put(671.242,1015.155){\arc{1576.933}{3.7472}{4.6308}}
\blacken\path(54.622,1553.443)(23.000,1464.000)(101.963,1516.581)(54.622,1553.443)
\end{picture}
}


==> draws/6T3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1684,1839)(0,-10)
\path(297,1122)(226,896)(147,1120)
\path(925,1556)(1075,1371)(845,1424)
\thicklines
\put(738.371,824.534){\arc{1584.638}{1.6547}{2.5337}}
\blacken\path(578.649,18.102)(672.000,35.000)(587.180,77.492)(578.649,18.102)
\put(875.000,975.000){\arc{1571.838}{5.8400}{6.7263}}
\blacken\path(1646.646,1239.891)(1585.000,1312.000)(1591.051,1217.325)(1646.646,1239.891)
\thinlines
\path(1662,1025)(410,1763)
\path(233,200)(217,1670)
\thicklines
\put(671.242,1015.155){\arc{1576.933}{3.7472}{4.6308}}
\blacken\path(54.622,1553.443)(23.000,1464.000)(101.963,1516.581)(54.622,1553.443)
\end{picture}
}


==> draws/6T4.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1684,1839)(0,-10)
\path(807,1481)(981,1320)(745,1341)
\path(446,1118)(339,906)(296,1139)
\thicklines
\put(738.371,824.534){\arc{1584.638}{1.6547}{2.5337}}
\blacken\path(578.649,18.102)(672.000,35.000)(587.180,77.492)(578.649,18.102)
\put(875.000,975.000){\arc{1571.838}{5.8400}{6.7263}}
\blacken\path(1646.646,1239.891)(1585.000,1312.000)(1591.051,1217.325)(1646.646,1239.891)
\thinlines
\path(1662,1025)(205,1647)
\path(233,200)(469,1781)
\thicklines
\put(671.242,1015.155){\arc{1576.933}{3.7472}{4.6308}}
\blacken\path(54.622,1553.443)(23.000,1464.000)(101.963,1516.581)(54.622,1553.443)
\end{picture}
}


==> draws/6T5.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1684,1839)(0,-10)
\path(847,453)(1082,490)(920,317)
\path(897,1576)(1050,1394)(819,1443)
\thicklines
\put(738.371,824.534){\arc{1584.638}{1.6547}{2.5337}}
\blacken\path(578.649,18.102)(672.000,35.000)(587.180,77.492)(578.649,18.102)
\put(875.000,975.000){\arc{1571.838}{5.8400}{6.7263}}
\blacken\path(1646.646,1239.891)(1585.000,1312.000)(1591.051,1217.325)(1646.646,1239.891)
\thinlines
\path(1662,1025)(435,1766)
\path(383,116)(1640,791)
\thicklines
\put(671.242,1015.155){\arc{1576.933}{3.7472}{4.6308}}
\blacken\path(54.622,1553.443)(23.000,1464.000)(101.963,1516.581)(54.622,1553.443)
\end{picture}
}


==> draws/6T6.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1684,1839)(0,-10)
\path(790,542)(1015,619)(883,420)
\path(860,1490)(981,1285)(761,1374)
\thicklines
\put(738.371,824.534){\arc{1584.638}{1.6547}{2.5337}}
\blacken\path(578.649,18.102)(672.000,35.000)(587.180,77.492)(578.649,18.102)
\put(875.000,975.000){\arc{1571.838}{5.8400}{6.7263}}
\blacken\path(1646.646,1239.891)(1585.000,1312.000)(1591.051,1217.325)(1646.646,1239.891)
\thinlines
\path(1616,717)(435,1766)
\path(383,116)(1647,1128)
\thicklines
\put(671.242,1015.155){\arc{1576.933}{3.7472}{4.6308}}
\blacken\path(54.622,1553.443)(23.000,1464.000)(101.963,1516.581)(54.622,1553.443)
\end{picture}
}


==> draws/A2Dgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1986,1564)(0,-10)
\put(1833,1381){\makebox(0,0)[lb]{\smash{{\mathmode{(1)}}}}}
\put(1833,31){\makebox(0,0)[lb]{\smash{{\mathmode{(2)}}}}}
\thicklines
\path(33,106)(1683,106)
\blacken\path(1503.000,46.000)(1683.000,106.000)(1503.000,166.000)(1503.000,46.000)
\path(33,1456)(1683,1456)
\blacken\path(1503.000,1396.000)(1683.000,1456.000)(1503.000,1516.000)(1503.000,1396.000)
\thinlines
\path(633,1006)(632,1007)(629,1010)
	(622,1018)(613,1029)(602,1041)
	(593,1053)(585,1064)(579,1074)
	(574,1083)(571,1093)(568,1102)
	(566,1112)(564,1122)(563,1134)
	(562,1146)(561,1159)(562,1173)
	(563,1187)(564,1201)(566,1215)
	(568,1229)(571,1243)(573,1256)
	(576,1269)(580,1284)(584,1300)
	(590,1318)(596,1338)(602,1360)
	(610,1383)(617,1406)(623,1427)
	(628,1442)(631,1451)(633,1455)(633,1456)
\path(933,1006)(936,1009)(942,1016)
	(952,1027)(964,1041)(978,1058)
	(992,1076)(1005,1093)(1016,1109)
	(1025,1124)(1033,1139)(1038,1153)
	(1042,1167)(1046,1181)(1047,1194)
	(1048,1208)(1048,1223)(1047,1240)
	(1045,1259)(1042,1280)(1039,1304)
	(1034,1330)(1029,1356)(1024,1383)
	(1019,1408)(1014,1428)(1011,1443)
	(1009,1452)(1008,1455)(1008,1456)
\path(859,1000)(859,1001)(859,1005)
	(859,1015)(858,1031)(858,1052)
	(857,1076)(856,1101)(855,1124)
	(854,1146)(853,1166)(852,1183)
	(850,1200)(848,1215)(846,1230)
	(843,1245)(840,1260)(836,1276)
	(832,1294)(826,1313)(820,1335)
	(814,1358)(806,1382)(799,1405)
	(793,1426)(788,1442)(785,1451)
	(783,1455)(783,1456)
\path(739,579)(738,575)(734,568)
	(729,556)(722,538)(714,517)
	(705,495)(696,472)(687,449)
	(680,429)(673,410)(667,393)
	(662,377)(658,362)(654,348)
	(651,335)(647,319)(645,304)
	(642,287)(640,269)(639,250)
	(637,228)(636,205)(635,180)
	(634,157)(634,136)(633,120)
	(633,111)(633,107)(633,106)
\path(933,556)(933,555)(936,551)
	(942,542)(952,526)(964,505)
	(978,482)(992,458)(1005,435)
	(1016,414)(1025,394)(1033,377)
	(1038,361)(1042,346)(1046,331)
	(1047,316)(1048,301)(1048,285)
	(1046,268)(1043,248)(1039,227)
	(1034,204)(1028,180)(1022,157)
	(1017,136)(1012,120)(1009,111)
	(1008,107)(1008,106)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(781,781){\shade\ellipse{600}{450}}
\put(781,781){\ellipse{600}{450}}
\end{picture}
}


==> draws/A2Dgrm31toA3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1986,2464)(0,-10)
\put(1833,2281){\makebox(0,0)[lb]{\smash{{\mathmode{(1)}}}}}
\put(1833,31){\makebox(0,0)[lb]{\smash{{\mathmode{(3)}}}}}
\put(1833,1081){\makebox(0,0)[lb]{\smash{{\mathmode{(2)}}}}}
\thicklines
\path(33,1156)(1683,1156)
\blacken\path(1503.000,1096.000)(1683.000,1156.000)(1503.000,1216.000)(1503.000,1096.000)
\path(33,2356)(1683,2356)
\blacken\path(1503.000,2296.000)(1683.000,2356.000)(1503.000,2416.000)(1503.000,2296.000)
\path(33,106)(1683,106)
\blacken\path(1503.000,46.000)(1683.000,106.000)(1503.000,166.000)(1503.000,46.000)
\thinlines
\path(933,1481)(933,1480)(936,1477)
	(942,1470)(952,1457)(965,1440)
	(979,1421)(994,1401)(1008,1382)
	(1020,1363)(1030,1347)(1039,1331)
	(1047,1315)(1053,1300)(1058,1285)
	(1062,1271)(1066,1257)(1069,1241)
	(1071,1224)(1073,1204)(1075,1183)
	(1077,1159)(1079,1133)(1080,1106)
	(1081,1079)(1082,1055)(1082,1034)
	(1083,1019)(1083,1010)(1083,1007)(1083,1006)
\path(841,1459)(841,1458)(841,1454)
	(842,1445)(843,1429)(844,1408)
	(845,1384)(846,1360)(846,1336)
	(847,1315)(847,1295)(846,1278)
	(846,1262)(844,1246)(843,1231)
	(841,1217)(838,1201)(835,1185)
	(830,1168)(826,1149)(820,1127)
	(813,1104)(806,1080)(799,1057)
	(792,1036)(788,1020)(784,1011)
	(783,1007)(783,1006)
\path(748,1919)(748,1920)(746,1923)
	(741,1932)(733,1947)(724,1967)
	(712,1989)(701,2012)(691,2034)
	(681,2054)(673,2072)(667,2089)
	(661,2104)(656,2119)(652,2133)
	(649,2148)(646,2162)(643,2178)
	(641,2195)(639,2214)(638,2235)
	(636,2258)(635,2282)(634,2306)
	(634,2326)(633,2342)(633,2351)
	(633,2355)(633,2356)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(783,1681){\shade\ellipse{600}{450}}
\put(783,1681){\ellipse{600}{450}}
\thinlines
\path(558,1006)(558,1005)(558,1002)
	(558,993)(558,978)(559,957)
	(559,932)(560,905)(560,877)
	(561,851)(562,827)(563,805)
	(564,784)(565,766)(567,750)
	(568,734)(571,718)(573,704)
	(575,689)(578,673)(581,658)
	(585,642)(588,625)(592,609)
	(596,592)(599,575)(603,557)
	(606,540)(610,523)(613,506)
	(616,490)(618,473)(621,456)
	(622,440)(624,424)(625,407)
	(627,388)(628,368)(629,346)
	(629,321)(630,294)(631,265)
	(631,235)(632,205)(632,177)
	(633,152)(633,132)(633,118)
	(633,110)(633,107)(633,106)
\path(783,1006)(783,1005)(783,1002)
	(783,993)(783,978)(784,958)
	(784,933)(785,906)(785,880)
	(786,854)(787,830)(788,809)
	(789,790)(790,773)(792,758)
	(793,744)(796,731)(798,717)
	(801,702)(804,688)(808,674)
	(812,659)(816,643)(821,628)
	(825,611)(829,595)(833,578)
	(837,561)(840,543)(843,525)
	(846,506)(847,492)(849,477)
	(850,461)(851,443)(852,424)
	(853,402)(854,378)(855,352)
	(855,324)(856,293)(856,262)
	(857,230)(857,199)(857,171)
	(858,148)(858,129)(858,116)
	(858,109)(858,106)
\path(633,1456)(632,1455)(629,1452)
	(622,1444)(613,1433)(602,1421)
	(593,1409)(585,1398)(579,1388)
	(574,1379)(571,1368)(568,1360)
	(566,1350)(564,1340)(562,1328)
	(561,1316)(560,1303)(559,1289)
	(559,1275)(558,1261)(558,1247)
	(558,1233)(558,1218)(558,1206)
	(558,1193)(558,1178)(558,1162)
	(558,1144)(558,1124)(558,1102)
	(558,1079)(558,1056)(558,1035)
	(558,1020)(558,1011)(558,1007)(558,1006)
\path(1083,1006)(1083,1005)(1083,1002)
	(1083,993)(1083,978)(1082,957)
	(1082,932)(1081,905)(1081,877)
	(1080,851)(1079,827)(1078,805)
	(1077,784)(1076,766)(1074,750)
	(1073,734)(1071,718)(1068,704)
	(1066,689)(1063,673)(1060,658)
	(1057,642)(1054,625)(1050,609)
	(1047,592)(1044,575)(1041,557)
	(1039,540)(1037,523)(1035,506)
	(1034,490)(1033,473)(1033,456)
	(1033,440)(1034,424)(1035,407)
	(1037,388)(1039,368)(1042,346)
	(1046,321)(1050,294)(1055,265)
	(1060,235)(1065,205)(1070,177)
	(1075,152)(1078,132)(1081,118)
	(1082,110)(1083,107)(1083,106)
\path(933,1906)(933,1907)(936,1911)
	(942,1920)(952,1936)(964,1957)
	(978,1980)(992,2004)(1005,2027)
	(1016,2048)(1025,2068)(1033,2085)
	(1038,2101)(1042,2116)(1046,2131)
	(1047,2146)(1048,2161)(1048,2177)
	(1046,2194)(1043,2214)(1039,2235)
	(1034,2258)(1028,2282)(1022,2305)
	(1017,2326)(1012,2342)(1009,2351)
	(1008,2355)(1008,2356)
\end{picture}
}


==> draws/A3hT13.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1986,1431)(0,-10)
\path(93,633)(1893,633)
\thicklines
\path(993,33)(993,1383)
\blacken\path(1053.000,1203.000)(993.000,1383.000)(933.000,1203.000)(1053.000,1203.000)
\path(1893,33)(1893,1383)
\blacken\path(1953.000,1203.000)(1893.000,1383.000)(1833.000,1203.000)(1953.000,1203.000)
\path(93,33)(93,1383)
\blacken\path(153.000,1203.000)(93.000,1383.000)(33.000,1203.000)(153.000,1203.000)
\end{picture}
}


==> draws/A3hT23.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1986,1431)(0,-10)
\path(993,633)(1893,633)
\thicklines
\path(993,33)(993,1383)
\blacken\path(1053.000,1203.000)(993.000,1383.000)(933.000,1203.000)(1053.000,1203.000)
\path(1893,33)(1893,1383)
\blacken\path(1953.000,1203.000)(1893.000,1383.000)(1833.000,1203.000)(1953.000,1203.000)
\path(93,33)(93,1383)
\blacken\path(153.000,1203.000)(93.000,1383.000)(33.000,1203.000)(153.000,1203.000)
\end{picture}
}


==> draws/A3hUnit.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1986,1431)(0,-10)
\thicklines
\path(93,33)(93,1383)
\blacken\path(153.000,1203.000)(93.000,1383.000)(33.000,1203.000)(153.000,1203.000)
\path(993,33)(993,1383)
\blacken\path(1053.000,1203.000)(993.000,1383.000)(933.000,1203.000)(1053.000,1203.000)
\path(1893,33)(1893,1383)
\blacken\path(1953.000,1203.000)(1893.000,1383.000)(1833.000,1203.000)(1953.000,1203.000)
\end{picture}
}


==> draws/A4hT23.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2886,1431)(0,-10)
\path(993,633)(1893,633)
\thicklines
\path(993,33)(993,1383)
\blacken\path(1053.000,1203.000)(993.000,1383.000)(933.000,1203.000)(1053.000,1203.000)
\path(1893,33)(1893,1383)
\blacken\path(1953.000,1203.000)(1893.000,1383.000)(1833.000,1203.000)(1953.000,1203.000)
\path(93,33)(93,1383)
\blacken\path(153.000,1203.000)(93.000,1383.000)(33.000,1203.000)(153.000,1203.000)
\path(2793,33)(2793,1383)
\blacken\path(2853.000,1203.000)(2793.000,1383.000)(2733.000,1203.000)(2853.000,1203.000)
\end{picture}
}


==> draws/A4hUnit.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2886,1431)(0,-10)
\thicklines
\path(993,33)(993,1383)
\blacken\path(1053.000,1203.000)(993.000,1383.000)(933.000,1203.000)(1053.000,1203.000)
\path(1893,33)(1893,1383)
\blacken\path(1953.000,1203.000)(1893.000,1383.000)(1833.000,1203.000)(1953.000,1203.000)
\path(2793,33)(2793,1383)
\blacken\path(2853.000,1203.000)(2793.000,1383.000)(2733.000,1203.000)(2853.000,1203.000)
\path(93,33)(93,1383)
\blacken\path(153.000,1203.000)(93.000,1383.000)(33.000,1203.000)(153.000,1203.000)
\end{picture}
}


==> draws/AS.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2527,789)(0,-10)
\path(12,762)(312,387)
\path(312,387)(312,12)
\path(312,387)(612,762)
\path(1512,387)(1512,12)
\path(1212,762)(1213,762)(1216,761)
	(1225,759)(1240,755)(1260,749)
	(1285,742)(1312,735)(1338,727)
	(1364,720)(1388,712)(1409,706)
	(1428,699)(1445,693)(1460,687)
	(1474,681)(1487,674)(1504,666)
	(1520,656)(1536,646)(1551,635)
	(1566,624)(1580,612)(1593,600)
	(1605,589)(1615,578)(1623,568)
	(1631,558)(1637,549)(1642,541)
	(1647,533)(1650,525)(1653,517)
	(1655,509)(1655,501)(1655,494)
	(1653,487)(1650,480)(1647,474)
	(1642,468)(1637,462)(1631,456)
	(1623,450)(1614,444)(1603,437)
	(1589,429)(1573,420)(1556,410)
	(1539,401)(1526,394)(1517,389)
	(1513,387)(1512,387)
\path(1812,762)(1811,762)(1808,761)
	(1799,759)(1784,755)(1764,749)
	(1739,742)(1712,735)(1686,727)
	(1660,720)(1636,712)(1615,706)
	(1596,699)(1579,693)(1564,687)
	(1550,681)(1537,674)(1520,666)
	(1504,656)(1488,646)(1473,635)
	(1458,624)(1444,612)(1431,600)
	(1419,589)(1409,578)(1401,568)
	(1393,558)(1387,549)(1382,541)
	(1377,533)(1374,525)(1371,517)
	(1369,509)(1369,501)(1369,494)
	(1371,487)(1374,480)(1377,474)
	(1382,468)(1387,462)(1393,456)
	(1401,450)(1410,444)(1421,437)
	(1435,429)(1451,420)(1468,410)
	(1485,401)(1498,394)(1507,389)
	(1511,387)(1512,387)
\put(837,312){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(2112,312){\makebox(0,0)[lb]{\smash{{\mathmode{= 0.}}}}}
\end{picture}
}


==> draws/AarJplusDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4241,2243)(0,-10)
\put(1758.000,436.000){\arc{2401.687}{5.5597}{6.2457}}
\put(1566.869,594.307){\arc{2179.551}{3.0374}{4.1513}}
\put(4008,31){\makebox(0,0)[lb]{\smash{{\mathmode{(2)}}}}}
\put(1608,31){\makebox(0,0)[lb]{\smash{{\mathmode{(1)}}}}}
\put(3333,856){\blacken\ellipse{50}{50}}
\put(3333,856){\ellipse{50}{50}}
\put(3108,856){\blacken\ellipse{50}{50}}
\put(3108,856){\ellipse{50}{50}}
\thicklines
\path(2433,481)(4208,481)
\blacken\path(4028.000,421.000)(4208.000,481.000)(4028.000,541.000)(4028.000,421.000)
\thinlines
\path(3493,950)(3633,856)(3620,1024)
\thicklines
\path(33,481)(1808,481)
\blacken\path(1628.000,421.000)(1808.000,481.000)(1628.000,541.000)(1628.000,421.000)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(2058,1681){\shade\ellipse{2250}{1050}}
\put(2058,1681){\ellipse{2250}{1050}}
\thinlines
\path(1000,829)(999,998)(867,896)
\path(576,838)(557,1006)(435,889)
\path(1291,1016)(1322,849)(1436,973)
\path(1240,1321)(1239,1320)(1236,1317)
	(1231,1311)(1224,1303)(1214,1291)
	(1202,1277)(1187,1260)(1171,1241)
	(1153,1219)(1134,1196)(1115,1172)
	(1096,1147)(1077,1120)(1057,1093)
	(1038,1064)(1019,1034)(1001,1002)
	(982,968)(965,932)(948,894)
	(933,856)(918,810)(907,768)
	(899,730)(895,695)(893,665)
	(894,637)(896,611)(900,588)
	(904,566)(909,547)(915,529)
	(920,514)(925,502)(928,492)
	(931,486)(932,483)(933,481)
\path(1458,1231)(1457,1229)(1455,1225)
	(1452,1218)(1448,1207)(1442,1192)
	(1434,1174)(1426,1153)(1416,1130)
	(1406,1104)(1396,1078)(1386,1050)
	(1375,1021)(1365,991)(1355,960)
	(1345,927)(1335,893)(1325,856)
	(1316,819)(1308,781)(1300,736)
	(1294,695)(1291,660)(1289,630)
	(1289,604)(1290,581)(1291,560)
	(1294,542)(1297,526)(1300,512)
	(1302,500)(1305,492)(1307,486)
	(1308,483)(1308,481)
\path(3091,1473)(3092,1472)(3095,1470)
	(3099,1466)(3106,1459)(3115,1451)
	(3128,1439)(3143,1425)(3161,1408)
	(3181,1389)(3203,1368)(3227,1346)
	(3251,1321)(3277,1296)(3304,1270)
	(3330,1243)(3357,1215)(3384,1186)
	(3411,1157)(3437,1127)(3464,1096)
	(3490,1065)(3516,1032)(3541,998)
	(3566,964)(3590,928)(3612,892)
	(3633,856)(3655,812)(3673,772)
	(3686,735)(3695,703)(3700,674)
	(3703,648)(3703,625)(3700,604)
	(3696,585)(3691,568)(3684,552)
	(3676,538)(3669,525)(3661,514)
	(3654,504)(3647,497)(3642,490)
	(3638,486)(3635,483)(3634,482)(3633,481)
\path(2944,876)(2822,993)(2803,825)
\end{picture}
}


==> draws/AarJplusProdDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3916,1855)(0,-10)
\put(1506.000,48.000){\arc{2401.687}{5.5597}{6.2457}}
\put(1314.869,206.307){\arc{2179.551}{3.0374}{4.1513}}
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1806,1293){\shade\ellipse{2250}{1050}}
\put(1806,1293){\ellipse{2250}{1050}}
\thinlines
\put(3081,468){\blacken\ellipse{50}{50}}
\put(3081,468){\ellipse{50}{50}}
\put(2856,468){\blacken\ellipse{50}{50}}
\put(2856,468){\ellipse{50}{50}}
\path(3241,562)(3381,468)(3368,636)
\path(2692,488)(2570,605)(2551,437)
\path(748,441)(747,610)(615,508)
\path(324,450)(305,618)(183,501)
\path(1039,628)(1070,461)(1184,585)
\thicklines
\path(2108,93)(3883,93)
\blacken\path(3703.000,33.000)(3883.000,93.000)(3703.000,153.000)(3703.000,33.000)
\path(33,93)(2108,93)
\thinlines
\path(988,933)(987,932)(984,929)
	(979,923)(972,915)(962,903)
	(950,889)(935,872)(919,853)
	(901,831)(882,808)(863,784)
	(844,759)(825,732)(805,705)
	(786,676)(767,646)(749,614)
	(730,580)(713,544)(696,506)
	(681,468)(666,422)(655,380)
	(647,342)(643,307)(641,277)
	(642,249)(644,223)(648,200)
	(652,178)(657,159)(663,141)
	(668,126)(673,114)(676,104)
	(679,98)(680,95)(681,93)
\path(1206,843)(1205,841)(1203,837)
	(1200,830)(1196,819)(1190,804)
	(1182,786)(1174,765)(1164,742)
	(1154,716)(1144,690)(1134,662)
	(1123,633)(1113,603)(1103,572)
	(1093,539)(1083,505)(1073,468)
	(1064,431)(1056,393)(1048,348)
	(1042,307)(1039,272)(1037,242)
	(1037,216)(1038,193)(1039,172)
	(1042,154)(1045,138)(1048,124)
	(1050,112)(1053,104)(1055,98)
	(1056,95)(1056,93)
\path(2839,1085)(2840,1084)(2843,1082)
	(2847,1078)(2854,1071)(2863,1063)
	(2876,1051)(2891,1037)(2909,1020)
	(2929,1001)(2951,980)(2975,958)
	(2999,933)(3025,908)(3052,882)
	(3078,855)(3105,827)(3132,798)
	(3159,769)(3185,739)(3212,708)
	(3238,677)(3264,644)(3289,610)
	(3314,576)(3338,540)(3360,504)
	(3381,468)(3403,424)(3421,384)
	(3434,347)(3443,315)(3448,286)
	(3451,260)(3451,237)(3448,216)
	(3444,197)(3439,180)(3432,164)
	(3424,150)(3417,137)(3409,126)
	(3402,116)(3395,109)(3390,102)
	(3386,98)(3383,95)(3382,94)(3381,93)
\end{picture}
}


==> draws/AarMplusMminusDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4353,2758)(0,-10)
\put(4200,2431){\makebox(0,0)[lb]{\smash{{\mathmode{(3)}}}}}
\put(4200,31){\makebox(0,0)[lb]{\smash{{\mathmode{(2)}}}}}
\path(1060,2080)(897,2038)(1028,1934)
\path(1049,1675)(895,1612)(1041,1525)
\path(882,1278)(1042,1227)(905,1129)
\put(2521.875,2257.562){\arc{1281.497}{5.7541}{7.0116}}
\put(2775.000,2243.500){\arc{903.120}{2.2974}{3.9857}}
\put(684.976,2136.169){\arc{2565.972}{0.9348}{1.6371}}
\put(787.500,-272.329){\arc{3775.328}{4.6129}{5.0033}}
\put(825.000,2317.240){\arc{2218.596}{1.1472}{1.7750}}
\put(636.145,434.013){\arc{3244.779}{4.6901}{5.3371}}
\put(2344.966,2465.578){\arc{1408.971}{2.1154}{3.3062}}
\path(3075,2120)(3162,2266)(3225,2112)
\path(886,945)(1050,908)(922,798)
\path(1592,2240)(1722,2137)(1727,2305)
\put(0,406){\makebox(0,0)[lb]{\smash{{\mathmode{(1)}}}}}
\path(2241,2279)(2333,2137)(2390,2293)
\thicklines
\path(600,2356)(600,406)
\blacken\path(540.000,586.000)(600.000,406.000)(660.000,586.000)(540.000,586.000)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(2400,1381){\shade\ellipse{2250}{1050}}
\put(2400,1381){\ellipse{2250}{1050}}
\thinlines
\path(3049,543)(2900,632)(2920,464)
\path(3611,554)(3472,651)(3479,483)
\path(2046,669)(2106,513)(2196,657)
\path(1686,671)(1711,503)(1829,623)
\path(3750,331)(4050,331)(4050,31)
	(3750,31)(3750,331)
\path(3750,2731)(4050,2731)(4050,2431)
	(3750,2431)(3750,2731)
\thicklines
\path(3825,2581)(3975,2581)
\path(1050,2581)(3750,2581)
\thinlines
\path(2175,856)(2174,854)(2173,850)
	(2171,842)(2168,831)(2164,816)
	(2160,798)(2155,778)(2149,755)
	(2144,731)(2138,706)(2132,679)
	(2126,651)(2121,621)(2115,589)
	(2110,555)(2105,519)(2100,481)
	(2096,440)(2093,402)(2091,369)
	(2090,340)(2090,313)(2091,290)
	(2092,268)(2093,249)(2094,231)
	(2096,216)(2097,203)(2098,193)
	(2099,187)(2100,183)(2100,181)
\path(2700,856)(2701,855)(2705,851)
	(2710,846)(2719,837)(2730,825)
	(2744,811)(2760,794)(2777,776)
	(2796,755)(2816,734)(2836,711)
	(2856,687)(2876,662)(2897,636)
	(2918,609)(2939,579)(2960,548)
	(2980,515)(3000,481)(3021,440)
	(3039,402)(3052,369)(3062,340)
	(3068,313)(3073,290)(3076,268)
	(3077,249)(3078,231)(3078,216)
	(3077,203)(3076,193)(3076,187)
	(3075,183)(3075,181)
\path(3150,1006)(3151,1005)(3154,1003)
	(3158,999)(3166,992)(3175,983)
	(3188,972)(3203,959)(3220,943)
	(3238,926)(3258,907)(3279,886)
	(3300,865)(3322,843)(3344,820)
	(3365,796)(3387,771)(3408,744)
	(3429,717)(3450,687)(3470,657)
	(3490,624)(3508,590)(3525,556)
	(3542,515)(3555,477)(3564,442)
	(3570,410)(3573,382)(3573,355)
	(3572,331)(3569,308)(3565,287)
	(3560,268)(3554,250)(3549,233)
	(3543,219)(3537,207)(3533,197)
	(3529,190)(3527,185)(3526,182)(3525,181)
\path(1950,931)(1949,930)(1946,927)
	(1942,921)(1935,914)(1926,903)
	(1914,890)(1902,874)(1888,856)
	(1873,837)(1857,817)(1842,795)
	(1826,772)(1811,747)(1795,721)
	(1780,693)(1765,662)(1751,629)
	(1737,593)(1725,556)(1714,515)
	(1706,476)(1700,440)(1697,407)
	(1696,376)(1696,348)(1698,322)
	(1701,298)(1704,275)(1708,254)
	(1712,234)(1715,218)(1719,204)
	(1721,194)(1723,187)(1724,183)(1725,181)
\thicklines
\path(3825,181)(3975,181)
\path(1050,181)(3750,181)
\path(3900,256)(3900,106)
\end{picture}
}


==> draws/Ahor4T.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12561,1731)(0,-10)
\put(9393,558){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(6018,558){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(2643,558){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\thicklines
\path(4218,33)(4218,1683)
\blacken\path(4278.000,1503.000)(4218.000,1683.000)(4158.000,1503.000)(4278.000,1503.000)
\path(4968,33)(4968,1683)
\blacken\path(5028.000,1503.000)(4968.000,1683.000)(4908.000,1503.000)(5028.000,1503.000)
\path(5718,33)(5718,1683)
\blacken\path(5778.000,1503.000)(5718.000,1683.000)(5658.000,1503.000)(5778.000,1503.000)
\path(843,33)(843,1683)
\blacken\path(903.000,1503.000)(843.000,1683.000)(783.000,1503.000)(903.000,1503.000)
\path(10218,33)(10218,1683)
\blacken\path(10278.000,1503.000)(10218.000,1683.000)(10158.000,1503.000)(10278.000,1503.000)
\path(10968,33)(10968,1683)
\blacken\path(11028.000,1503.000)(10968.000,1683.000)(10908.000,1503.000)(11028.000,1503.000)
\path(11718,33)(11718,1683)
\blacken\path(11778.000,1503.000)(11718.000,1683.000)(11658.000,1503.000)(11778.000,1503.000)
\path(12468,33)(12468,1683)
\blacken\path(12528.000,1503.000)(12468.000,1683.000)(12408.000,1503.000)(12528.000,1503.000)
\path(3468,33)(3468,1683)
\blacken\path(3528.000,1503.000)(3468.000,1683.000)(3408.000,1503.000)(3528.000,1503.000)
\path(93,33)(93,1683)
\blacken\path(153.000,1503.000)(93.000,1683.000)(33.000,1503.000)(153.000,1503.000)
\path(7593,33)(7593,1683)
\blacken\path(7653.000,1503.000)(7593.000,1683.000)(7533.000,1503.000)(7653.000,1503.000)
\path(1593,33)(1593,1683)
\blacken\path(1653.000,1503.000)(1593.000,1683.000)(1533.000,1503.000)(1653.000,1503.000)
\path(2343,33)(2343,1683)
\blacken\path(2403.000,1503.000)(2343.000,1683.000)(2283.000,1503.000)(2403.000,1503.000)
\path(6843,33)(6843,1683)
\blacken\path(6903.000,1503.000)(6843.000,1683.000)(6783.000,1503.000)(6903.000,1503.000)
\path(8343,33)(8343,1683)
\blacken\path(8403.000,1503.000)(8343.000,1683.000)(8283.000,1503.000)(8403.000,1503.000)
\path(9093,33)(9093,1683)
\blacken\path(9153.000,1503.000)(9093.000,1683.000)(9033.000,1503.000)(9153.000,1503.000)
\thinlines
\path(1593,483)(2343,483)
\path(93,933)(1593,933)
\path(11718,933)(12468,933)
\path(6843,933)(9093,933)
\path(8343,483)(9093,483)
\path(10218,483)(12468,483)
\path(3468,483)(4968,483)
\path(4968,933)(5718,933)
\end{picture}
}


==> draws/AntipodeIdPict.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3561,3231)(0,-10)
\put(2493,1571){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\path(1300,2799)(1299,2799)(1296,2799)
	(1287,2799)(1271,2799)(1250,2799)
	(1224,2799)(1197,2799)(1169,2798)
	(1142,2798)(1117,2797)(1094,2795)
	(1074,2793)(1055,2791)(1038,2788)
	(1022,2785)(1007,2781)(992,2777)
	(976,2772)(961,2767)(946,2760)
	(930,2753)(915,2745)(899,2737)
	(884,2728)(869,2718)(855,2708)
	(841,2698)(827,2688)(815,2677)
	(803,2667)(791,2656)(781,2645)
	(771,2636)(762,2626)(752,2615)
	(742,2604)(732,2593)(721,2580)
	(710,2568)(698,2554)(686,2540)
	(673,2526)(660,2512)(647,2497)
	(633,2482)(618,2468)(603,2453)
	(588,2438)(572,2423)(556,2408)
	(542,2396)(528,2384)(514,2372)
	(498,2359)(480,2345)(462,2330)
	(441,2315)(419,2298)(395,2279)
	(368,2260)(341,2239)(311,2217)
	(280,2195)(250,2172)(219,2150)
	(190,2129)(164,2109)(141,2093)
	(123,2080)(109,2070)(100,2063)
	(95,2060)(93,2058)
\path(1218,2658)(1217,2658)(1213,2658)
	(1204,2657)(1189,2657)(1168,2655)
	(1145,2654)(1122,2652)(1100,2649)
	(1080,2646)(1062,2642)(1046,2638)
	(1031,2633)(1018,2627)(1006,2620)
	(995,2614)(984,2606)(974,2597)
	(963,2587)(951,2577)(940,2565)
	(928,2552)(916,2539)(904,2524)
	(892,2510)(880,2495)(868,2480)
	(855,2465)(843,2450)(831,2435)
	(818,2420)(806,2407)(794,2393)
	(781,2379)(768,2364)(753,2349)
	(738,2333)(722,2316)(706,2300)
	(690,2283)(673,2266)(656,2250)
	(639,2233)(622,2217)(606,2202)
	(590,2187)(574,2173)(558,2159)
	(543,2145)(528,2132)(512,2119)
	(496,2106)(480,2092)(464,2079)
	(447,2066)(430,2053)(413,2040)
	(396,2027)(380,2015)(364,2004)
	(348,1993)(333,1983)(318,1974)
	(305,1966)(292,1958)(280,1952)
	(268,1945)(251,1938)(235,1931)
	(219,1926)(201,1921)(183,1918)
	(163,1914)(142,1912)(123,1910)
	(108,1909)(98,1908)(94,1908)(93,1908)
\path(1387,1244)(1387,1243)(1388,1239)
	(1391,1229)(1395,1213)(1400,1191)
	(1406,1167)(1412,1141)(1418,1117)
	(1423,1095)(1429,1075)(1433,1057)
	(1438,1041)(1442,1025)(1446,1010)
	(1451,995)(1455,979)(1460,963)
	(1464,947)(1469,930)(1473,913)
	(1477,896)(1481,878)(1485,861)
	(1488,845)(1490,828)(1492,813)
	(1493,798)(1493,783)(1493,768)
	(1492,753)(1490,738)(1487,722)
	(1484,707)(1480,691)(1475,676)
	(1470,661)(1464,647)(1458,634)
	(1451,623)(1445,612)(1438,603)
	(1431,595)(1422,588)(1412,581)
	(1402,575)(1391,571)(1379,568)
	(1366,567)(1354,566)(1341,568)
	(1328,570)(1316,573)(1305,578)
	(1293,583)(1283,588)(1273,594)
	(1263,601)(1252,609)(1240,618)
	(1228,628)(1216,638)(1204,649)
	(1191,661)(1179,673)(1167,684)
	(1155,696)(1143,708)(1131,720)
	(1120,731)(1108,743)(1096,755)
	(1084,767)(1070,780)(1056,794)
	(1042,808)(1027,822)(1012,837)
	(996,851)(981,866)(966,880)
	(950,894)(935,907)(920,920)
	(906,933)(892,944)(878,956)
	(864,968)(849,980)(834,993)
	(818,1006)(801,1019)(785,1032)
	(768,1046)(751,1059)(735,1072)
	(718,1085)(702,1098)(687,1111)
	(672,1123)(658,1135)(644,1147)
	(631,1158)(616,1171)(601,1184)
	(586,1198)(570,1211)(555,1226)
	(540,1240)(524,1255)(509,1270)
	(494,1286)(480,1301)(466,1315)
	(452,1330)(440,1343)(428,1357)
	(416,1370)(406,1383)(395,1396)
	(384,1409)(374,1422)(363,1436)
	(352,1450)(341,1464)(331,1478)
	(320,1492)(309,1506)(299,1519)
	(289,1531)(279,1543)(269,1554)
	(260,1565)(252,1574)(243,1583)
	(231,1594)(220,1604)(207,1614)
	(192,1624)(176,1635)(158,1646)
	(140,1657)(122,1667)(107,1675)
	(98,1680)(94,1683)(93,1683)
\thicklines
\path(93,33)(93,933)
\path(93,933)(93,2283)
\path(93,2283)(93,3183)
\blacken\path(153.000,3003.000)(93.000,3183.000)(33.000,3003.000)(153.000,3003.000)
\path(3468,2283)(3468,3183)
\blacken\path(3528.000,3003.000)(3468.000,3183.000)(3408.000,3003.000)(3528.000,3003.000)
\path(3468,933)(3468,2283)
\path(3468,33)(3468,933)
\thinlines
\path(994,1217)(993,1213)(992,1206)
	(989,1192)(985,1173)(979,1149)
	(973,1121)(967,1092)(961,1062)
	(955,1034)(949,1007)(944,983)
	(939,960)(934,939)(930,920)
	(926,902)(922,885)(918,868)
	(914,849)(909,830)(905,811)
	(900,792)(895,772)(890,753)
	(884,734)(879,715)(873,696)
	(867,679)(861,662)(855,646)
	(849,632)(843,619)(837,607)
	(831,595)(824,585)(817,575)
	(810,566)(802,558)(793,550)
	(785,543)(776,538)(766,533)
	(757,529)(747,526)(738,524)
	(728,524)(719,525)(710,526)
	(702,529)(693,533)(683,539)
	(673,546)(663,554)(652,564)
	(641,576)(630,589)(618,602)
	(606,617)(595,632)(584,648)
	(573,663)(563,678)(553,693)
	(543,708)(534,721)(526,734)
	(517,748)(508,761)(498,776)
	(489,790)(479,805)(470,820)
	(460,836)(451,851)(443,865)
	(434,880)(426,893)(419,907)
	(412,920)(406,933)(398,948)
	(391,963)(384,978)(377,994)
	(371,1011)(364,1027)(357,1044)
	(351,1060)(345,1076)(339,1092)
	(333,1106)(328,1120)(323,1133)
	(318,1145)(312,1160)(306,1174)
	(300,1188)(293,1202)(286,1217)
	(279,1231)(271,1245)(263,1259)
	(255,1272)(247,1285)(239,1296)
	(231,1308)(223,1318)(215,1328)
	(206,1339)(196,1350)(184,1363)
	(171,1377)(156,1393)(141,1409)
	(126,1424)(112,1438)(102,1448)
	(96,1455)(93,1458)
\path(1143,483)(1140,480)(1133,473)
	(1122,462)(1106,447)(1088,429)
	(1068,409)(1047,389)(1028,370)
	(1009,353)(993,338)(978,324)
	(965,312)(953,302)(941,292)
	(931,283)(916,272)(902,262)
	(888,252)(874,243)(859,235)
	(845,227)(831,221)(817,216)
	(804,213)(791,210)(780,208)
	(768,208)(756,208)(745,210)
	(732,213)(719,217)(705,222)
	(691,229)(677,237)(662,247)
	(648,258)(634,269)(620,282)
	(606,295)(595,307)(583,319)
	(571,332)(559,346)(546,361)
	(533,377)(519,394)(506,411)
	(492,429)(478,447)(465,464)
	(452,482)(440,498)(428,515)
	(416,530)(406,545)(393,563)
	(381,580)(369,597)(358,614)
	(346,631)(334,648)(323,665)
	(313,682)(303,697)(294,711)
	(286,725)(279,737)(273,748)
	(268,758)(262,771)(256,784)
	(252,796)(247,807)(243,819)
	(239,830)(234,840)(230,850)
	(224,860)(218,870)(212,879)
	(204,889)(195,900)(184,913)
	(170,928)(154,945)(137,963)
	(120,980)(107,994)(98,1003)
	(94,1007)(93,1008)
\path(1518,1308)(1518,1307)(1520,1303)
	(1523,1294)(1528,1279)(1536,1259)
	(1544,1237)(1553,1214)(1561,1193)
	(1570,1174)(1577,1157)(1584,1142)
	(1591,1129)(1598,1118)(1606,1108)
	(1614,1097)(1624,1087)(1634,1077)
	(1645,1067)(1657,1059)(1670,1051)
	(1682,1044)(1695,1037)(1708,1032)
	(1720,1027)(1731,1024)(1743,1020)
	(1755,1018)(1766,1016)(1779,1014)
	(1791,1012)(1805,1011)(1818,1010)
	(1831,1009)(1845,1009)(1857,1008)
	(1870,1008)(1881,1008)(1893,1008)
	(1905,1008)(1916,1008)(1929,1009)
	(1941,1010)(1955,1011)(1968,1013)
	(1981,1016)(1995,1020)(2007,1025)
	(2020,1031)(2031,1038)(2043,1045)
	(2053,1053)(2063,1062)(2073,1073)
	(2083,1085)(2094,1098)(2104,1112)
	(2115,1127)(2124,1144)(2134,1160)
	(2142,1177)(2150,1194)(2157,1211)
	(2163,1228)(2168,1245)(2172,1261)
	(2176,1276)(2179,1293)(2181,1310)
	(2184,1328)(2186,1346)(2187,1365)
	(2188,1385)(2188,1404)(2188,1424)
	(2188,1443)(2187,1462)(2186,1480)
	(2184,1498)(2183,1516)(2181,1533)
	(2178,1550)(2176,1568)(2173,1586)
	(2169,1604)(2165,1623)(2161,1643)
	(2156,1663)(2150,1683)(2144,1703)
	(2138,1723)(2131,1743)(2124,1762)
	(2117,1780)(2109,1798)(2101,1816)
	(2093,1833)(2085,1848)(2077,1864)
	(2068,1880)(2058,1896)(2048,1912)
	(2037,1929)(2026,1946)(2014,1963)
	(2002,1980)(1990,1996)(1977,2012)
	(1965,2028)(1952,2043)(1940,2058)
	(1928,2071)(1916,2084)(1904,2096)
	(1893,2108)(1880,2121)(1867,2133)
	(1853,2145)(1840,2157)(1825,2169)
	(1811,2181)(1796,2192)(1781,2203)
	(1765,2213)(1750,2223)(1736,2233)
	(1721,2241)(1708,2249)(1694,2257)
	(1681,2264)(1668,2270)(1653,2278)
	(1638,2285)(1622,2291)(1606,2298)
	(1589,2304)(1572,2310)(1554,2315)
	(1536,2320)(1518,2324)(1500,2327)
	(1482,2330)(1465,2332)(1448,2333)
	(1431,2333)(1415,2333)(1400,2332)
	(1383,2331)(1366,2329)(1349,2327)
	(1330,2325)(1312,2322)(1293,2319)
	(1274,2316)(1256,2312)(1237,2309)
	(1220,2306)(1203,2303)(1186,2300)
	(1171,2298)(1156,2295)(1138,2293)
	(1121,2291)(1104,2290)(1087,2288)
	(1069,2287)(1051,2287)(1034,2286)
	(1017,2287)(1000,2287)(985,2288)
	(970,2290)(956,2291)(943,2293)
	(931,2295)(916,2299)(902,2302)
	(888,2306)(873,2311)(858,2317)
	(843,2322)(828,2328)(813,2334)
	(798,2340)(784,2346)(770,2352)
	(756,2358)(743,2363)(730,2368)
	(716,2373)(702,2378)(687,2383)
	(671,2389)(655,2394)(640,2399)
	(624,2403)(609,2408)(595,2411)
	(581,2415)(568,2418)(556,2420)
	(541,2423)(527,2425)(513,2427)
	(498,2428)(482,2428)(466,2428)
	(450,2427)(434,2424)(418,2421)
	(401,2418)(385,2413)(368,2408)
	(355,2403)(341,2398)(326,2392)
	(309,2385)(290,2377)(269,2367)
	(245,2356)(219,2344)(193,2331)
	(166,2318)(141,2307)(121,2297)
	(106,2289)(97,2285)(94,2283)(93,2283)
\path(1294,1217)(1294,1216)(1295,1213)
	(1297,1205)(1300,1190)(1305,1171)
	(1311,1147)(1316,1121)(1322,1095)
	(1327,1070)(1332,1047)(1335,1025)
	(1338,1006)(1341,989)(1342,973)
	(1343,958)(1343,943)(1343,926)
	(1342,910)(1340,893)(1337,875)
	(1334,858)(1330,840)(1325,822)
	(1320,804)(1314,787)(1308,770)
	(1301,754)(1295,738)(1288,723)
	(1281,708)(1274,695)(1267,682)
	(1259,668)(1251,654)(1241,638)
	(1231,620)(1219,601)(1206,581)
	(1193,560)(1179,539)(1167,520)
	(1157,504)(1150,493)(1145,486)(1143,483)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1518,2660){\shade\ellipse{600}{400}}
\put(1518,2660){\ellipse{600}{400}}
\put(1128,1610){\shade\ellipse{1200}{800}}
\put(1128,1610){\ellipse{1200}{800}}
\thinlines
\path(765,1293)(765,1292)(764,1289)
	(762,1280)(758,1266)(754,1246)
	(748,1222)(742,1195)(736,1168)
	(730,1142)(725,1118)(720,1096)
	(716,1076)(713,1057)(710,1039)
	(707,1022)(705,1005)(703,989)
	(701,972)(700,954)(698,936)
	(697,918)(695,899)(694,880)
	(693,861)(692,843)(690,824)
	(689,807)(688,791)(686,775)
	(684,760)(683,746)(681,733)
	(677,716)(674,700)(670,684)
	(665,668)(659,652)(654,636)
	(648,622)(642,607)(636,594)
	(630,581)(624,570)(618,558)
	(612,546)(606,535)(600,523)
	(593,511)(585,498)(577,486)
	(568,475)(559,464)(550,455)
	(540,447)(529,439)(518,433)
	(508,428)(497,424)(485,421)
	(472,418)(458,416)(443,414)
	(427,413)(411,413)(395,413)
	(379,414)(363,415)(348,416)
	(333,418)(318,420)(303,423)
	(288,426)(272,430)(255,434)
	(235,440)(214,446)(191,452)
	(167,460)(144,467)(123,473)
	(107,478)(98,481)(94,483)(93,483)
\path(1643,1397)(1643,1396)(1645,1392)
	(1650,1382)(1658,1366)(1668,1348)
	(1678,1328)(1688,1310)(1698,1294)
	(1708,1280)(1718,1268)(1728,1257)
	(1739,1248)(1749,1240)(1760,1233)
	(1771,1226)(1784,1220)(1797,1214)
	(1811,1209)(1826,1204)(1840,1201)
	(1854,1199)(1867,1199)(1880,1199)
	(1892,1201)(1903,1204)(1913,1208)
	(1921,1213)(1929,1219)(1937,1226)
	(1944,1234)(1951,1244)(1957,1255)
	(1963,1266)(1969,1279)(1973,1293)
	(1977,1307)(1981,1321)(1983,1336)
	(1986,1351)(1987,1366)(1988,1381)
	(1988,1395)(1988,1411)(1987,1426)
	(1985,1443)(1983,1460)(1980,1478)
	(1977,1497)(1972,1516)(1967,1536)
	(1961,1557)(1954,1577)(1947,1597)
	(1938,1618)(1930,1637)(1921,1657)
	(1911,1676)(1901,1695)(1892,1711)
	(1882,1727)(1872,1743)(1861,1760)
	(1850,1777)(1838,1795)(1825,1813)
	(1811,1832)(1797,1850)(1783,1869)
	(1768,1887)(1753,1906)(1738,1924)
	(1723,1941)(1709,1958)(1694,1974)
	(1680,1990)(1666,2005)(1652,2019)
	(1638,2033)(1623,2048)(1607,2063)
	(1591,2078)(1575,2093)(1558,2108)
	(1541,2123)(1523,2137)(1505,2152)
	(1486,2167)(1468,2182)(1449,2196)
	(1431,2209)(1413,2223)(1395,2235)
	(1377,2248)(1360,2260)(1343,2272)
	(1326,2283)(1308,2294)(1290,2306)
	(1272,2318)(1253,2330)(1234,2342)
	(1214,2355)(1194,2368)(1173,2381)
	(1152,2394)(1132,2407)(1111,2419)
	(1092,2431)(1072,2443)(1054,2455)
	(1036,2465)(1020,2476)(1004,2486)
	(988,2495)(971,2506)(954,2517)
	(938,2527)(921,2538)(904,2548)
	(887,2558)(871,2568)(854,2578)
	(838,2587)(822,2596)(807,2604)
	(792,2611)(778,2617)(764,2623)
	(751,2628)(738,2633)(723,2638)
	(708,2642)(693,2645)(677,2648)
	(660,2651)(644,2653)(627,2655)
	(611,2656)(595,2657)(579,2657)
	(565,2658)(551,2658)(538,2658)
	(526,2658)(511,2658)(497,2658)
	(483,2658)(468,2657)(453,2656)
	(438,2655)(423,2653)(408,2650)
	(393,2647)(379,2643)(365,2638)
	(351,2633)(338,2628)(325,2622)
	(310,2614)(294,2605)(276,2595)
	(256,2583)(234,2569)(211,2554)
	(188,2540)(167,2527)(152,2517)
	(143,2511)(139,2508)(138,2508)
\put(993,1458){\makebox(0,0)[lb]{\smash{{\mathmode{\Phi}}}}}
\put(1368,2583){\makebox(0,0)[lb]{\smash{{\mathmode{\nu}}}}}
\end{picture}
}


==> draws/AntipodeProof.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3366,2755)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1533,2193){\shade\ellipse{2250}{1050}}
\put(1533,2193){\ellipse{2250}{1050}}
\path(33,993)(3333,993)
\blacken\path(3153.000,933.000)(3333.000,993.000)(3153.000,1053.000)(3153.000,933.000)
\path(33,93)(3333,93)
\blacken\path(3153.000,33.000)(3333.000,93.000)(3153.000,153.000)(3153.000,33.000)
\thinlines
\path(783,1818)(782,1817)(780,1814)
	(775,1809)(769,1802)(761,1792)
	(751,1780)(739,1766)(726,1749)
	(713,1731)(698,1712)(684,1691)
	(669,1668)(653,1644)(638,1617)
	(622,1589)(606,1557)(590,1522)
	(574,1484)(558,1443)(544,1402)
	(532,1362)(521,1324)(513,1288)
	(506,1255)(500,1223)(496,1194)
	(493,1165)(490,1138)(488,1113)
	(486,1088)(485,1066)(484,1046)
	(484,1029)(483,1016)(483,1005)
	(483,999)(483,995)(483,993)
\path(1083,1743)(1082,1742)(1079,1739)
	(1075,1733)(1068,1726)(1059,1715)
	(1047,1702)(1035,1686)(1021,1668)
	(1006,1649)(990,1629)(975,1607)
	(959,1584)(944,1559)(928,1533)
	(913,1505)(898,1474)(884,1441)
	(870,1405)(858,1368)(847,1327)
	(839,1288)(833,1252)(830,1219)
	(829,1188)(829,1160)(831,1134)
	(834,1110)(837,1087)(841,1066)
	(845,1046)(848,1030)(852,1016)
	(854,1006)(856,999)(857,995)(858,993)
\path(1308,1668)(1307,1666)(1306,1662)
	(1304,1654)(1301,1643)(1297,1628)
	(1293,1610)(1288,1590)(1282,1567)
	(1277,1543)(1271,1518)(1265,1491)
	(1259,1463)(1254,1433)(1248,1401)
	(1243,1367)(1238,1331)(1233,1293)
	(1229,1252)(1226,1214)(1224,1181)
	(1223,1152)(1223,1125)(1224,1102)
	(1225,1080)(1226,1061)(1227,1043)
	(1229,1028)(1230,1015)(1231,1005)
	(1232,999)(1233,995)(1233,993)
\path(2283,1818)(2284,1817)(2285,1814)
	(2287,1810)(2290,1802)(2295,1792)
	(2301,1778)(2308,1761)(2317,1741)
	(2328,1717)(2340,1690)(2353,1660)
	(2366,1628)(2381,1594)(2396,1558)
	(2412,1520)(2428,1481)(2444,1442)
	(2460,1401)(2477,1359)(2493,1316)
	(2509,1272)(2525,1228)(2541,1182)
	(2557,1135)(2572,1086)(2588,1036)
	(2603,984)(2618,931)(2632,877)
	(2646,822)(2658,768)(2672,698)
	(2684,632)(2693,572)(2699,517)
	(2703,468)(2706,423)(2706,383)
	(2706,346)(2704,313)(2701,282)
	(2697,253)(2693,227)(2688,202)
	(2684,180)(2679,160)(2674,143)
	(2670,128)(2666,116)(2663,107)
	(2661,101)(2659,96)(2658,94)(2658,93)
\path(1833,1668)(1833,1667)(1834,1664)
	(1836,1659)(1839,1650)(1843,1639)
	(1849,1624)(1855,1605)(1863,1582)
	(1872,1557)(1882,1528)(1893,1496)
	(1904,1462)(1916,1427)(1929,1389)
	(1942,1350)(1955,1310)(1969,1270)
	(1982,1228)(1996,1185)(2009,1141)
	(2023,1097)(2037,1051)(2051,1003)
	(2065,955)(2079,904)(2093,852)
	(2107,800)(2120,746)(2133,693)
	(2148,629)(2161,569)(2172,515)
	(2181,466)(2189,421)(2195,381)
	(2199,346)(2203,313)(2206,283)
	(2208,256)(2209,231)(2210,208)
	(2211,187)(2211,168)(2211,151)
	(2210,136)(2210,123)(2209,113)
	(2209,105)(2208,99)(2208,96)
	(2208,94)(2208,93)
\put(1458,2118){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\end{picture}
}


==> draws/AntipodeProof1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2766,3130)(0,-10)
\thicklines
\put(1233.000,1293.000){\arc{150.000}{6.2832}{9.4248}}
\thinlines
\put(1633,1818){\blacken\ellipse{40}{40}}
\put(1633,1818){\ellipse{40}{40}}
\put(1133,1818){\blacken\ellipse{40}{40}}
\put(1133,1818){\ellipse{40}{40}}
\put(1383,1818){\blacken\ellipse{40}{40}}
\put(1383,1818){\ellipse{40}{40}}
\thicklines
\path(1308,1518)(1308,1293)
\path(1233,1518)(1383,1518)
\path(633,1668)(1983,1668)(1983,1068)
	(633,1068)(633,1668)
\path(1583,1068)(1583,1067)(1584,1063)
	(1586,1057)(1589,1049)(1592,1037)
	(1596,1022)(1601,1004)(1607,984)
	(1613,963)(1619,939)(1625,913)
	(1632,886)(1638,857)(1645,825)
	(1653,791)(1660,753)(1668,711)
	(1675,666)(1683,618)(1690,574)
	(1696,531)(1701,489)(1705,451)
	(1710,414)(1713,380)(1716,347)
	(1719,316)(1721,287)(1723,258)
	(1725,231)(1727,206)(1728,182)
	(1730,160)(1731,142)(1731,126)
	(1732,113)(1732,104)(1733,98)
	(1733,95)(1733,93)
\path(933,1068)(932,1066)(931,1063)
	(928,1057)(925,1048)(920,1038)
	(916,1025)(911,1011)(905,993)
	(899,973)(891,948)(883,918)
	(876,891)(869,865)(864,840)
	(858,817)(854,796)(849,776)
	(845,756)(842,738)(839,723)
	(836,710)(835,701)(833,696)(833,693)
\thinlines
\path(783,2118)(784,2117)(786,2114)
	(791,2109)(796,2103)(803,2094)
	(812,2084)(821,2072)(832,2058)
	(844,2042)(857,2023)(872,2000)
	(889,1974)(908,1943)(925,1915)
	(942,1887)(957,1860)(971,1835)
	(984,1811)(996,1788)(1007,1767)
	(1018,1746)(1028,1727)(1037,1709)
	(1045,1695)(1050,1683)(1055,1675)
	(1057,1670)(1058,1668)
\path(483,2193)(484,2191)(486,2187)
	(489,2180)(495,2169)(501,2156)
	(509,2140)(518,2122)(528,2102)
	(539,2082)(551,2060)(564,2036)
	(578,2010)(595,1981)(613,1951)
	(633,1918)(653,1886)(673,1856)
	(690,1829)(707,1805)(722,1783)
	(736,1763)(749,1745)(762,1728)
	(773,1713)(784,1699)(793,1688)
	(799,1679)(804,1673)(807,1670)(808,1668)
\path(1983,2193)(1983,2191)(1982,2188)
	(1981,2182)(1980,2173)(1977,2162)
	(1975,2148)(1971,2133)(1967,2116)
	(1963,2098)(1957,2078)(1951,2056)
	(1943,2032)(1933,2005)(1921,1975)
	(1908,1943)(1894,1910)(1879,1880)
	(1865,1851)(1852,1825)(1839,1801)
	(1826,1779)(1814,1759)(1803,1739)
	(1792,1721)(1782,1705)(1773,1692)
	(1767,1681)(1762,1674)(1759,1670)(1758,1668)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1233,2568){\shade\ellipse{2250}{1050}}
\put(1233,2568){\ellipse{2250}{1050}}
\path(33,693)(2733,693)
\blacken\path(2553.000,633.000)(2733.000,693.000)(2553.000,753.000)(2553.000,633.000)
\path(33,93)(2733,93)
\blacken\path(2553.000,33.000)(2733.000,93.000)(2553.000,153.000)(2553.000,33.000)
\end{picture}
}


==> draws/AntipodeProof2a.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2766,3130)(0,-10)
\put(1633,1818){\blacken\ellipse{40}{40}}
\put(1633,1818){\ellipse{40}{40}}
\put(1133,1818){\blacken\ellipse{40}{40}}
\put(1133,1818){\ellipse{40}{40}}
\put(1383,1818){\blacken\ellipse{40}{40}}
\put(1383,1818){\ellipse{40}{40}}
\thicklines
\path(1308,1518)(1308,1218)
\path(633,1668)(1983,1668)(1983,1068)
	(633,1068)(633,1668)
\path(1233,1518)(1383,1518)
\path(1233,1218)(1383,1218)
\path(1583,1068)(1583,1067)(1584,1063)
	(1586,1057)(1589,1049)(1592,1037)
	(1596,1022)(1601,1004)(1607,984)
	(1613,963)(1619,939)(1625,913)
	(1632,886)(1638,857)(1645,825)
	(1653,791)(1660,753)(1668,711)
	(1675,666)(1683,618)(1690,574)
	(1696,531)(1701,489)(1705,451)
	(1710,414)(1713,380)(1716,347)
	(1719,316)(1721,287)(1723,258)
	(1725,231)(1727,206)(1728,182)
	(1730,160)(1731,142)(1731,126)
	(1732,113)(1732,104)(1733,98)
	(1733,95)(1733,93)
\path(933,1068)(932,1066)(931,1063)
	(928,1057)(925,1048)(920,1038)
	(916,1025)(911,1011)(905,993)
	(899,973)(891,948)(883,918)
	(876,891)(869,865)(864,840)
	(858,817)(854,796)(849,776)
	(845,756)(842,738)(839,723)
	(836,710)(835,701)(833,696)(833,693)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1233,2568){\shade\ellipse{2250}{1050}}
\put(1233,2568){\ellipse{2250}{1050}}
\thinlines
\path(783,2118)(784,2117)(786,2114)
	(791,2109)(796,2103)(803,2094)
	(812,2084)(821,2072)(832,2058)
	(844,2042)(857,2023)(872,2000)
	(889,1974)(908,1943)(925,1915)
	(942,1887)(957,1860)(971,1835)
	(984,1811)(996,1788)(1007,1767)
	(1018,1746)(1028,1727)(1037,1709)
	(1045,1695)(1050,1683)(1055,1675)
	(1057,1670)(1058,1668)
\path(1983,2193)(1983,2191)(1982,2188)
	(1981,2182)(1980,2173)(1977,2162)
	(1975,2148)(1971,2133)(1967,2116)
	(1963,2098)(1957,2078)(1951,2056)
	(1943,2032)(1933,2005)(1921,1975)
	(1908,1943)(1894,1910)(1879,1880)
	(1865,1851)(1852,1825)(1839,1801)
	(1826,1779)(1814,1759)(1803,1739)
	(1792,1721)(1782,1705)(1773,1692)
	(1767,1681)(1762,1674)(1759,1670)(1758,1668)
\thicklines
\path(33,93)(2733,93)
\blacken\path(2553.000,33.000)(2733.000,93.000)(2553.000,153.000)(2553.000,33.000)
\path(33,693)(2733,693)
\blacken\path(2553.000,633.000)(2733.000,693.000)(2553.000,753.000)(2553.000,633.000)
\thinlines
\path(483,2193)(483,2192)(482,2190)
	(481,2186)(479,2180)(477,2171)
	(474,2160)(471,2147)(467,2131)
	(463,2113)(458,2093)(453,2071)
	(448,2046)(442,2018)(436,1988)
	(430,1954)(424,1916)(417,1873)
	(409,1825)(401,1770)(392,1709)
	(383,1643)(376,1592)(370,1541)
	(364,1490)(358,1441)(352,1392)
	(347,1345)(341,1299)(337,1254)
	(332,1211)(328,1168)(323,1126)
	(319,1085)(315,1045)(312,1006)
	(308,968)(305,931)(301,896)
	(298,863)(295,831)(293,803)
	(291,778)(289,755)(287,737)
	(286,722)(285,710)(284,702)
	(283,697)(283,694)(283,693)
\end{picture}
}


==> draws/AntipodeProof2b.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2766,3130)(0,-10)
\thicklines
\path(1308,1518)(1308,1218)
\thinlines
\put(1633,1818){\blacken\ellipse{40}{40}}
\put(1633,1818){\ellipse{40}{40}}
\put(1133,1818){\blacken\ellipse{40}{40}}
\put(1133,1818){\ellipse{40}{40}}
\put(1383,1818){\blacken\ellipse{40}{40}}
\put(1383,1818){\ellipse{40}{40}}
\thicklines
\path(1233,1218)(1383,1218)
\path(633,1668)(1983,1668)(1983,1068)
	(633,1068)(633,1668)
\path(1233,1518)(1383,1518)
\path(1583,1068)(1583,1067)(1584,1063)
	(1586,1057)(1589,1049)(1592,1037)
	(1596,1022)(1601,1004)(1607,984)
	(1613,963)(1619,939)(1625,913)
	(1632,886)(1638,857)(1645,825)
	(1653,791)(1660,753)(1668,711)
	(1675,666)(1683,618)(1690,574)
	(1696,531)(1701,489)(1705,451)
	(1710,414)(1713,380)(1716,347)
	(1719,316)(1721,287)(1723,258)
	(1725,231)(1727,206)(1728,182)
	(1730,160)(1731,142)(1731,126)
	(1732,113)(1732,104)(1733,98)
	(1733,95)(1733,93)
\path(933,1068)(932,1066)(931,1063)
	(928,1057)(925,1048)(920,1038)
	(916,1025)(911,1011)(905,993)
	(899,973)(891,948)(883,918)
	(876,891)(869,865)(864,840)
	(858,817)(854,796)(849,776)
	(845,756)(842,738)(839,723)
	(836,710)(835,701)(833,696)(833,693)
\thinlines
\path(783,2118)(784,2117)(786,2114)
	(791,2109)(796,2103)(803,2094)
	(812,2084)(821,2072)(832,2058)
	(844,2042)(857,2023)(872,2000)
	(889,1974)(908,1943)(925,1915)
	(942,1887)(957,1860)(971,1835)
	(984,1811)(996,1788)(1007,1767)
	(1018,1746)(1028,1727)(1037,1709)
	(1045,1695)(1050,1683)(1055,1675)
	(1057,1670)(1058,1668)
\path(1983,2193)(1983,2191)(1982,2188)
	(1981,2182)(1980,2173)(1977,2162)
	(1975,2148)(1971,2133)(1967,2116)
	(1963,2098)(1957,2078)(1951,2056)
	(1943,2032)(1933,2005)(1921,1975)
	(1908,1943)(1894,1910)(1879,1880)
	(1865,1851)(1852,1825)(1839,1801)
	(1826,1779)(1814,1759)(1803,1739)
	(1792,1721)(1782,1705)(1773,1692)
	(1767,1681)(1762,1674)(1759,1670)(1758,1668)
\thicklines
\path(33,93)(2733,93)
\blacken\path(2553.000,33.000)(2733.000,93.000)(2553.000,153.000)(2553.000,33.000)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1233,2568){\shade\ellipse{2250}{1050}}
\put(1233,2568){\ellipse{2250}{1050}}
\path(33,693)(2733,693)
\blacken\path(2553.000,633.000)(2733.000,693.000)(2553.000,753.000)(2553.000,633.000)
\thinlines
\path(483,2193)(483,2192)(482,2191)
	(481,2187)(479,2182)(476,2175)
	(472,2166)(467,2154)(462,2140)
	(456,2124)(450,2105)(443,2085)
	(436,2062)(429,2037)(421,2009)
	(414,1979)(406,1946)(398,1910)
	(390,1871)(382,1826)(374,1777)
	(366,1723)(358,1662)(349,1595)
	(341,1522)(333,1443)(328,1384)
	(323,1324)(318,1264)(314,1205)
	(310,1147)(307,1090)(303,1034)
	(301,979)(298,926)(296,874)
	(294,822)(293,772)(291,722)
	(290,674)(289,625)(288,578)
	(287,532)(286,487)(286,443)
	(285,400)(285,359)(284,321)
	(284,284)(284,251)(283,220)
	(283,193)(283,169)(283,148)
	(283,131)(283,118)(283,108)
	(283,101)(283,96)(283,94)(283,93)
\end{picture}
}


==> draws/AntipodeProof3a.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3117,3130)(0,-10)
\thicklines
\put(329.536,393.000){\arc{609.808}{1.3912}{4.8920}}
\path(984,1668)(2334,1668)(2334,1068)
	(984,1068)(984,1668)
\thinlines
\put(1984,1818){\blacken\ellipse{40}{40}}
\put(1984,1818){\ellipse{40}{40}}
\put(1484,1818){\blacken\ellipse{40}{40}}
\put(1484,1818){\ellipse{40}{40}}
\put(1734,1818){\blacken\ellipse{40}{40}}
\put(1734,1818){\ellipse{40}{40}}
\thicklines
\path(1584,1218)(1734,1218)
\path(1659,1518)(1659,1218)
\path(1584,1518)(1734,1518)
\path(1284,1068)(1283,1066)(1282,1063)
	(1279,1057)(1276,1048)(1271,1038)
	(1267,1025)(1262,1011)(1256,993)
	(1250,973)(1242,948)(1234,918)
	(1227,891)(1220,865)(1215,840)
	(1209,817)(1205,796)(1200,776)
	(1196,756)(1193,738)(1190,723)
	(1187,710)(1186,701)(1184,696)(1184,693)
\path(1934,1068)(1934,1067)(1935,1063)
	(1937,1057)(1940,1049)(1943,1037)
	(1947,1022)(1952,1004)(1958,984)
	(1964,963)(1970,939)(1976,913)
	(1983,886)(1989,857)(1996,825)
	(2004,791)(2011,753)(2019,711)
	(2026,666)(2034,618)(2041,574)
	(2047,531)(2052,489)(2056,451)
	(2061,414)(2064,380)(2067,347)
	(2070,316)(2072,287)(2074,258)
	(2076,231)(2078,206)(2079,182)
	(2081,160)(2082,142)(2082,126)
	(2083,113)(2083,104)(2084,98)
	(2084,95)(2084,93)
\path(384,693)(3084,693)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1584,2568){\shade\ellipse{2250}{1050}}
\put(1584,2568){\ellipse{2250}{1050}}
\path(384,93)(3084,93)
\blacken\path(2904.000,33.000)(3084.000,93.000)(2904.000,153.000)(2904.000,33.000)
\thinlines
\path(834,2193)(834,2192)(833,2190)
	(832,2186)(830,2180)(828,2171)
	(825,2160)(822,2147)(818,2131)
	(814,2113)(809,2093)(804,2071)
	(799,2046)(793,2018)(787,1988)
	(781,1954)(775,1916)(768,1873)
	(760,1825)(752,1770)(743,1709)
	(734,1643)(727,1592)(721,1541)
	(715,1490)(709,1441)(703,1392)
	(698,1345)(692,1299)(688,1254)
	(683,1211)(679,1168)(674,1126)
	(670,1085)(666,1045)(663,1006)
	(659,968)(656,931)(652,896)
	(649,863)(646,831)(644,803)
	(642,778)(640,755)(638,737)
	(637,722)(636,710)(635,702)
	(634,697)(634,694)(634,693)
\path(1134,2118)(1135,2117)(1137,2114)
	(1142,2109)(1147,2103)(1154,2094)
	(1163,2084)(1172,2072)(1183,2058)
	(1195,2042)(1208,2023)(1223,2000)
	(1240,1974)(1259,1943)(1276,1915)
	(1293,1887)(1308,1860)(1322,1835)
	(1335,1811)(1347,1788)(1358,1767)
	(1369,1746)(1379,1727)(1388,1709)
	(1396,1695)(1401,1683)(1406,1675)
	(1408,1670)(1409,1668)
\path(2334,2193)(2334,2191)(2333,2188)
	(2332,2182)(2331,2173)(2328,2162)
	(2326,2148)(2322,2133)(2318,2116)
	(2314,2098)(2308,2078)(2302,2056)
	(2294,2032)(2284,2005)(2272,1975)
	(2259,1943)(2245,1910)(2230,1880)
	(2216,1851)(2203,1825)(2190,1801)
	(2177,1779)(2165,1759)(2154,1739)
	(2143,1721)(2133,1705)(2124,1692)
	(2118,1681)(2113,1674)(2110,1670)(2109,1668)
\end{picture}
}


==> draws/AntipodeProof3b.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3057,3130)(0,-10)
\thicklines
\path(1524,1218)(1674,1218)
\thinlines
\put(1924,1818){\blacken\ellipse{40}{40}}
\put(1924,1818){\ellipse{40}{40}}
\put(1424,1818){\blacken\ellipse{40}{40}}
\put(1424,1818){\ellipse{40}{40}}
\put(1674,1818){\blacken\ellipse{40}{40}}
\put(1674,1818){\ellipse{40}{40}}
\thicklines
\path(1599,1518)(1599,1218)
\path(924,1668)(2274,1668)(2274,1068)
	(924,1068)(924,1668)
\path(1524,1518)(1674,1518)
\path(1874,1068)(1874,1067)(1875,1063)
	(1877,1057)(1880,1049)(1883,1037)
	(1887,1022)(1892,1004)(1898,984)
	(1904,963)(1910,939)(1916,913)
	(1923,886)(1929,857)(1936,825)
	(1944,791)(1951,753)(1959,711)
	(1966,666)(1974,618)(1981,574)
	(1987,531)(1992,489)(1996,451)
	(2001,414)(2004,380)(2007,347)
	(2010,316)(2012,287)(2014,258)
	(2016,231)(2018,206)(2019,182)
	(2021,160)(2022,142)(2022,126)
	(2023,113)(2023,104)(2024,98)
	(2024,95)(2024,93)
\path(1224,1068)(1223,1066)(1222,1063)
	(1219,1057)(1216,1048)(1211,1038)
	(1207,1025)(1202,1011)(1196,993)
	(1190,973)(1182,948)(1174,918)
	(1167,891)(1160,865)(1155,840)
	(1149,817)(1145,796)(1140,776)
	(1136,756)(1133,738)(1130,723)
	(1127,710)(1126,701)(1124,696)(1124,693)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1524,2568){\shade\ellipse{2250}{1050}}
\put(1524,2568){\ellipse{2250}{1050}}
\path(324,93)(3024,93)
\blacken\path(2844.000,33.000)(3024.000,93.000)(2844.000,153.000)(2844.000,33.000)
\path(324,693)(3024,693)
\put(324.000,393.000){\arc{600.000}{1.5708}{4.7124}}
\thinlines
\path(774,2193)(774,2192)(773,2191)
	(772,2187)(770,2182)(767,2175)
	(763,2166)(758,2154)(753,2140)
	(747,2124)(741,2105)(734,2085)
	(727,2062)(720,2037)(712,2009)
	(705,1979)(697,1946)(689,1910)
	(681,1871)(673,1826)(665,1777)
	(657,1723)(649,1662)(640,1595)
	(632,1522)(624,1443)(619,1384)
	(614,1324)(609,1264)(605,1205)
	(601,1147)(598,1090)(594,1034)
	(592,979)(589,926)(587,874)
	(585,822)(584,772)(582,722)
	(581,674)(580,625)(579,578)
	(578,532)(577,487)(577,443)
	(576,400)(576,359)(575,321)
	(575,284)(575,251)(574,220)
	(574,193)(574,169)(574,148)
	(574,131)(574,118)(574,108)
	(574,101)(574,96)(574,94)(574,93)
\path(1074,2118)(1075,2117)(1077,2114)
	(1082,2109)(1087,2103)(1094,2094)
	(1103,2084)(1112,2072)(1123,2058)
	(1135,2042)(1148,2023)(1163,2000)
	(1180,1974)(1199,1943)(1216,1915)
	(1233,1887)(1248,1860)(1262,1835)
	(1275,1811)(1287,1788)(1298,1767)
	(1309,1746)(1319,1727)(1328,1709)
	(1336,1695)(1341,1683)(1346,1675)
	(1348,1670)(1349,1668)
\path(2274,2193)(2274,2191)(2273,2188)
	(2272,2182)(2271,2173)(2268,2162)
	(2266,2148)(2262,2133)(2258,2116)
	(2254,2098)(2248,2078)(2242,2056)
	(2234,2032)(2224,2005)(2212,1975)
	(2199,1943)(2185,1910)(2170,1880)
	(2156,1851)(2143,1825)(2130,1801)
	(2117,1779)(2105,1759)(2094,1739)
	(2083,1721)(2073,1705)(2064,1692)
	(2058,1681)(2053,1674)(2050,1670)(2049,1668)
\end{picture}
}


==> draws/ArrAtomBival.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2524,204)(0,-10)
\path(1472,161)(1164,84)(1472,12)
\path(2147,84)(1299,84)
\path(1299,84)(450,84)
\put(0,9){\makebox(0,0)[lb]{\smash{{\mathmode{e_i}}}}}
\put(2325,9){\makebox(0,0)[lb]{\smash{{\mathmode{f^i}}}}}
\end{picture}
}


==> draws/ArrAtomIn.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2599,3663)(0,-10)
\path(1274,1483)(1351,1175)(1423,1483)
\path(478,2843)(750,2680)(583,2949)
\path(2115,2952)(1952,2680)(2221,2847)
\path(1950,2679)(1350,2079)
\path(750,2679)(1350,2079)
\path(150,3279)(750,2679)
\path(2550,3279)(1950,2679)
\path(1350,1329)(1350,2079)
\path(1350,1329)(1350,579)
\put(750,54){\makebox(0,0)[lb]{\smash{{\mathmode{[e_i, e_j]}}}}}
\put(0,3504){\makebox(0,0)[lb]{\smash{{\mathmode{f^i}}}}}
\put(2400,3504){\makebox(0,0)[lb]{\smash{{\mathmode{f^j}}}}}
\end{picture}
}


==> draws/ArrAtomOut.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2424,3384)(0,-10)
\path(740,2612)(468,2775)(635,2506)
\path(1800,2503)(1963,2775)(1694,2608)
\path(1290,1111)(1213,1419)(1141,1111)
\path(1812,2625)(1212,2025)
\path(612,2625)(1212,2025)
\path(12,3225)(612,2625)
\path(2412,3225)(1812,2625)
\path(1212,1275)(1212,2025)
\path(1212,1275)(1212,525)
\put(1062,0){\makebox(0,0)[lb]{\smash{{\mathmode{f^i}}}}}
\put(687,3225){\makebox(0,0)[lb]{\smash{{\mathmode{\delta(e_i)}}}}}
\end{picture}
}


==> draws/ArrAtomOutWithSepPt.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2424,2739)(0,-10)
\path(12,2712)(312,2412)
\path(612,2112)(912,1812)
\path(1289,598)(1212,906)(1140,598)
\path(1799,1990)(1962,2262)(1693,2095)
\path(1109,1724)(837,1887)(1004,1618)
\path(509,2324)(237,2487)(404,2218)
\path(2412,2712)(1812,2112)
\path(1812,2112)(1212,1512)
\path(1212,762)(1212,1512)
\path(1212,762)(1212,12)
\path(912,1812)(1212,1512)
\path(312,2412)(612,2112)
\thicklines
\path(687,2187)(537,2037)
\end{picture}
}


==> draws/ArrS2tnsr.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2766,3384)(0,-10)
\path(912,2612)(640,2775)(807,2506)
\path(1972,2503)(2135,2775)(1866,2608)
\path(1462,1111)(1385,1419)(1313,1111)
\path(1384,1275)(1384,525)
\path(1984,2625)(1384,2025)
\path(784,2625)(1384,2025)
\path(184,3225)(784,2625)
\path(2584,3225)(1984,2625)
\path(1384,1275)(1384,2025)
\thicklines
\path(33,525)(2733,525)
\blacken\path(2553.000,465.000)(2733.000,525.000)(2553.000,585.000)(2553.000,465.000)
\put(1233,0){\makebox(0,0)[lb]{\smash{{\mathmode{f^i}}}}}
\put(858,3225){\makebox(0,0)[lb]{\smash{{\mathmode{\delta(e_i)}}}}}
\end{picture}
}


==> draws/ArrT2tnsr.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2766,3663)(0,-10)
\path(555,1914)(598,2229)(707,1933)
\path(1907,1914)(1864,2229)(1755,1933)
\path(483,3279)(633,1929)
\path(633,1929)(783,579)
\path(1829,1929)(1679,579)
\path(1979,3279)(1829,1929)
\thicklines
\path(33,579)(2733,579)
\blacken\path(2553.000,519.000)(2733.000,579.000)(2553.000,639.000)(2553.000,519.000)
\put(633,54){\makebox(0,0)[lb]{\smash{{\mathmode{f^i}}}}}
\put(1533,54){\makebox(0,0)[lb]{\smash{{\mathmode{f^j}}}}}
\put(333,3504){\makebox(0,0)[lb]{\smash{{\mathmode{e^i}}}}}
\put(1833,3504){\makebox(0,0)[lb]{\smash{{\mathmode{e^j}}}}}
\end{picture}
}


==> draws/ArrU2tnsr.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2766,3663)(0,-10)
\path(1138,2313)(1087,2626)(1275,2371)
\path(1634,2313)(1685,2626)(1497,2371)
\drawline(1989,579)(1989,579)
\drawline(789,579)(789,579)
\drawline(789,579)(789,579)
\drawline(783,579)(783,579)
\drawline(783,579)(783,579)
\drawline(1983,579)(1983,579)
\drawline(1983,579)(1983,579)
\path(783,3279)(1608,1479)
\path(1608,1479)(1983,579)
\drawline(1608,1479)(1608,1479)
\drawline(783,579)(783,579)
\drawline(783,579)(783,579)
\drawline(1983,579)(1983,579)
\drawline(1983,579)(1983,579)
\drawline(1989,579)(1989,579)
\drawline(1989,579)(1989,579)
\drawline(789,579)(789,579)
\drawline(789,579)(789,579)
\drawline(1164,1479)(1164,1479)
\path(1989,3279)(1164,1479)
\path(1164,1479)(789,579)
\drawline(1989,579)(1989,579)
\thicklines
\path(33,579)(2733,579)
\blacken\path(2553.000,519.000)(2733.000,579.000)(2553.000,639.000)(2553.000,519.000)
\thinlines
\drawline(783,579)(783,579)
\drawline(783,579)(783,579)
\drawline(1983,579)(1983,579)
\drawline(1983,579)(1983,579)
\put(1833,3504){\makebox(0,0)[lb]{\smash{{\mathmode{e^j}}}}}
\put(633,3504){\makebox(0,0)[lb]{\smash{{\mathmode{e^i}}}}}
\put(633,54){\makebox(0,0)[lb]{\smash{{\mathmode{f^j}}}}}
\put(1833,54){\makebox(0,0)[lb]{\smash{{\mathmode{f^i}}}}}
\end{picture}
}


==> draws/ArrowAS1b.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2423,2736)(0,-10)
\path(588,2519)(906,2493)(637,2658)
\path(1835,2519)(1517,2493)(1786,2658)
\path(1137,911)(1214,603)(1286,911)
\path(12,2709)(15,2708)(21,2707)
	(31,2705)(48,2702)(70,2697)
	(99,2692)(132,2685)(170,2677)
	(211,2669)(254,2660)(297,2651)
	(341,2642)(383,2633)(424,2624)
	(463,2615)(500,2607)(535,2599)
	(568,2591)(599,2584)(629,2576)
	(657,2569)(685,2561)(712,2554)
	(739,2546)(765,2538)(792,2531)
	(818,2522)(845,2514)(872,2505)
	(900,2495)(928,2486)(956,2476)
	(984,2465)(1012,2454)(1041,2443)
	(1069,2431)(1098,2419)(1126,2407)
	(1153,2394)(1180,2381)(1206,2368)
	(1231,2355)(1256,2342)(1279,2329)
	(1302,2316)(1323,2303)(1343,2290)
	(1362,2277)(1380,2264)(1397,2251)
	(1414,2238)(1432,2222)(1449,2206)
	(1465,2189)(1481,2172)(1495,2154)
	(1509,2136)(1522,2117)(1533,2098)
	(1544,2078)(1553,2059)(1561,2038)
	(1568,2018)(1574,1999)(1578,1979)
	(1580,1960)(1582,1941)(1582,1923)
	(1581,1905)(1579,1888)(1575,1871)
	(1571,1855)(1565,1839)(1557,1822)
	(1548,1805)(1537,1788)(1524,1771)
	(1509,1753)(1491,1734)(1471,1714)
	(1447,1693)(1422,1671)(1394,1648)
	(1364,1625)(1334,1601)(1304,1579)
	(1277,1558)(1254,1541)(1237,1528)
	(1224,1519)(1217,1514)(1214,1512)
\path(2411,2709)(2408,2708)(2402,2707)
	(2392,2705)(2375,2702)(2353,2697)
	(2324,2692)(2291,2685)(2253,2677)
	(2212,2669)(2169,2660)(2126,2651)
	(2082,2642)(2040,2633)(1999,2624)
	(1960,2615)(1923,2607)(1888,2599)
	(1855,2591)(1824,2584)(1794,2576)
	(1766,2569)(1738,2561)(1711,2554)
	(1684,2546)(1658,2538)(1631,2531)
	(1605,2522)(1578,2514)(1551,2505)
	(1523,2495)(1495,2486)(1467,2476)
	(1439,2465)(1411,2454)(1382,2443)
	(1354,2431)(1325,2419)(1297,2407)
	(1270,2394)(1243,2381)(1217,2368)
	(1192,2355)(1167,2342)(1144,2329)
	(1121,2316)(1100,2303)(1080,2290)
	(1061,2277)(1043,2264)(1026,2251)
	(1010,2238)(991,2222)(974,2206)
	(958,2189)(942,2172)(928,2154)
	(914,2136)(901,2117)(890,2098)
	(879,2078)(870,2059)(862,2038)
	(855,2018)(849,1999)(845,1979)
	(843,1960)(841,1941)(841,1923)
	(842,1905)(844,1888)(848,1871)
	(852,1855)(858,1839)(866,1822)
	(875,1805)(886,1788)(899,1771)
	(914,1753)(932,1734)(952,1714)
	(976,1693)(1001,1671)(1029,1648)
	(1059,1625)(1089,1601)(1119,1579)
	(1146,1558)(1169,1541)(1186,1528)
	(1199,1519)(1206,1514)(1209,1512)
\path(1213,762)(1213,1512)
\path(1213,762)(1213,12)
\end{picture}
}


==> draws/ArrowAS2b.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2423,2736)(0,-10)
\path(1291,598)(1214,906)(1142,598)
\path(926,2560)(608,2586)(877,2421)
\path(1497,2560)(1815,2586)(1546,2421)
\path(12,2709)(15,2708)(21,2707)
	(31,2705)(48,2702)(70,2697)
	(99,2692)(132,2685)(170,2677)
	(211,2669)(254,2660)(297,2651)
	(341,2642)(383,2633)(424,2624)
	(463,2615)(500,2607)(535,2599)
	(568,2591)(599,2584)(629,2576)
	(657,2569)(685,2561)(712,2554)
	(739,2546)(765,2538)(792,2531)
	(818,2522)(845,2514)(872,2505)
	(900,2495)(928,2486)(956,2476)
	(984,2465)(1012,2454)(1041,2443)
	(1069,2431)(1098,2419)(1126,2407)
	(1153,2394)(1180,2381)(1206,2368)
	(1231,2355)(1256,2342)(1279,2329)
	(1302,2316)(1323,2303)(1343,2290)
	(1362,2277)(1380,2264)(1397,2251)
	(1414,2238)(1432,2222)(1449,2206)
	(1465,2189)(1481,2172)(1495,2154)
	(1509,2136)(1522,2117)(1533,2098)
	(1544,2078)(1553,2059)(1561,2038)
	(1568,2018)(1574,1999)(1578,1979)
	(1580,1960)(1582,1941)(1582,1923)
	(1581,1905)(1579,1888)(1575,1871)
	(1571,1855)(1565,1839)(1557,1822)
	(1548,1805)(1537,1788)(1524,1771)
	(1509,1753)(1491,1734)(1471,1714)
	(1447,1693)(1422,1671)(1394,1648)
	(1364,1625)(1334,1601)(1304,1579)
	(1277,1558)(1254,1541)(1237,1528)
	(1224,1519)(1217,1514)(1214,1512)
\path(2411,2709)(2408,2708)(2402,2707)
	(2392,2705)(2375,2702)(2353,2697)
	(2324,2692)(2291,2685)(2253,2677)
	(2212,2669)(2169,2660)(2126,2651)
	(2082,2642)(2040,2633)(1999,2624)
	(1960,2615)(1923,2607)(1888,2599)
	(1855,2591)(1824,2584)(1794,2576)
	(1766,2569)(1738,2561)(1711,2554)
	(1684,2546)(1658,2538)(1631,2531)
	(1605,2522)(1578,2514)(1551,2505)
	(1523,2495)(1495,2486)(1467,2476)
	(1439,2465)(1411,2454)(1382,2443)
	(1354,2431)(1325,2419)(1297,2407)
	(1270,2394)(1243,2381)(1217,2368)
	(1192,2355)(1167,2342)(1144,2329)
	(1121,2316)(1100,2303)(1080,2290)
	(1061,2277)(1043,2264)(1026,2251)
	(1010,2238)(991,2222)(974,2206)
	(958,2189)(942,2172)(928,2154)
	(914,2136)(901,2117)(890,2098)
	(879,2078)(870,2059)(862,2038)
	(855,2018)(849,1999)(845,1979)
	(843,1960)(841,1941)(841,1923)
	(842,1905)(844,1888)(848,1871)
	(852,1855)(858,1839)(866,1822)
	(875,1805)(886,1788)(899,1771)
	(914,1753)(932,1734)(952,1714)
	(976,1693)(1001,1671)(1029,1648)
	(1059,1625)(1089,1601)(1119,1579)
	(1146,1558)(1169,1541)(1186,1528)
	(1199,1519)(1206,1514)(1209,1512)
\path(1213,762)(1213,1512)
\path(1213,762)(1213,12)
\end{picture}
}


==> draws/ArrowH1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2425,2117)(0,-10)
\path(2408,12)(1809,1049)
\path(2092,711)(2180,406)(1963,634)
\path(1814,1051)(2413,2088)
\path(2262,1674)(2042,1445)(2131,1747)
\path(611,1051)(13,12)
\path(163,427)(383,656)(292,354)
\path(611,1053)(12,2090)
\path(297,1752)(385,1448)(168,1679)
\path(612,1049)(1809,1048)
\path(1062,972)(1371,1049)(1062,1120)
\end{picture}
}


==> draws/ArrowH2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2425,2118)(0,-10)
\path(460,637)(240,409)(331,710)
\path(12,14)(610,1053)
\path(2406,2091)(1809,1055)
\path(1959,1470)(2178,1698)(2089,1396)
\path(18,2090)(616,1052)
\path(334,1391)(244,1696)(461,1468)
\path(1815,1048)(2413,12)
\path(2129,350)(2041,654)(2257,422)
\path(1814,1053)(615,1053)
\path(1364,1130)(1055,1052)(1364,981)
\end{picture}
}


==> draws/ArrowH3a.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2430,2118)(0,-10)
\path(2413,13)(1814,1050)
\path(2097,712)(2185,407)(1968,635)
\path(1819,1052)(2418,2089)
\path(2267,1675)(2047,1446)(2136,1748)
\path(12,12)(611,1049)
\path(460,635)(240,406)(329,708)
\path(616,1054)(17,2091)
\path(302,1753)(390,1449)(173,1680)
\path(617,1050)(1814,1049)
\path(1376,1127)(1067,1050)(1376,979)
\end{picture}
}


==> draws/ArrowH3b.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2430,2118)(0,-10)
\path(1818,1050)(621,1049)
\path(1059,1127)(1368,1050)(1059,979)
\path(302,1753)(390,1449)(173,1680)
\path(460,635)(240,406)(329,708)
\path(1819,1052)(2418,2089)
\path(2267,1675)(2047,1446)(2136,1748)
\path(2413,13)(1814,1050)
\path(2097,712)(2185,407)(1968,635)
\path(12,12)(611,1049)
\path(616,1054)(17,2091)
\end{picture}
}


==> draws/ArrowI1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2109,2435)(0,-10)
\path(1057,1809)(19,2408)
\path(434,2257)(662,2037)(360,2128)
\path(1060,1809)(2097,2408)
\path(1759,2124)(1454,2036)(1685,2253)
\path(1055,1809)(1055,611)
\path(978,1358)(1055,1050)(1127,1358)
\path(2095,12)(1057,611)
\path(1472,460)(1700,240)(1398,331)
\path(1050,611)(12,12)
\path(350,296)(655,383)(425,167)
\end{picture}
}


==> draws/ArrowI2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2106,2435)(0,-10)
\path(15,2408)(1052,1809)
\path(714,2093)(409,2181)(640,1964)
\path(1057,611)(2094,12)
\path(1756,296)(1451,384)(1682,167)
\path(12,12)(1050,611)
\path(634,461)(406,241)(710,332)
\path(1052,611)(1052,1809)
\path(975,1062)(1052,1370)(1124,1062)
\path(2092,2408)(1054,1809)
\path(1469,1960)(1697,2180)(1395,2089)
\end{picture}
}


==> draws/ArrowI3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2106,2435)(0,-10)
\path(1054,1809)(16,2408)
\path(431,2257)(659,2037)(357,2128)
\path(1057,1809)(2094,2408)
\path(1756,2124)(1451,2036)(1682,2253)
\path(12,12)(1049,611)
\path(711,327)(406,239)(637,456)
\path(1052,1809)(1052,611)
\path(975,1358)(1052,1050)(1124,1358)
\path(2092,12)(1054,611)
\path(1469,460)(1697,240)(1395,331)
\end{picture}
}


==> draws/ArrowS1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2766,2820)(0,-10)
\path(1314,997)(1391,689)(1463,997)
\path(518,2357)(790,2194)(623,2463)
\path(2155,2466)(1992,2194)(2261,2361)
\path(1390,843)(1390,93)
\path(1990,2193)(1390,1593)
\path(790,2193)(1390,1593)
\path(190,2793)(790,2193)
\path(2590,2793)(1990,2193)
\path(1390,843)(1390,1593)
\thicklines
\path(33,93)(2733,93)
\blacken\path(2553.000,33.000)(2733.000,93.000)(2553.000,153.000)(2553.000,33.000)
\end{picture}
}


==> draws/ArrowS2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2766,2820)(0,-10)
\path(912,2180)(640,2343)(807,2074)
\path(1972,2071)(2135,2343)(1866,2176)
\path(1462,679)(1385,987)(1313,679)
\path(1384,843)(1384,93)
\path(1984,2193)(1384,1593)
\path(784,2193)(1384,1593)
\path(184,2793)(784,2193)
\path(2584,2793)(1984,2193)
\path(1384,843)(1384,1593)
\thicklines
\path(33,93)(2733,93)
\blacken\path(2553.000,33.000)(2733.000,93.000)(2553.000,153.000)(2553.000,33.000)
\end{picture}
}


==> draws/ArrowS3a.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2766,2820)(0,-10)
\path(1314,997)(1391,689)(1463,997)
\path(518,2357)(790,2194)(623,2463)
\path(1979,2071)(2142,2343)(1873,2176)
\path(1390,843)(1390,93)
\path(790,2193)(1390,1593)
\path(190,2793)(790,2193)
\path(1390,843)(1390,1593)
\thicklines
\path(33,93)(2733,93)
\blacken\path(2553.000,33.000)(2733.000,93.000)(2553.000,153.000)(2553.000,33.000)
\thinlines
\path(1991,2193)(1391,1593)
\path(2591,2793)(1991,2193)
\end{picture}
}


==> draws/ArrowS3b.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2766,2820)(0,-10)
\path(518,2357)(790,2194)(623,2463)
\path(1979,2071)(2142,2343)(1873,2176)
\path(1314,688)(1391,996)(1463,688)
\path(1390,843)(1390,93)
\path(790,2193)(1390,1593)
\path(190,2793)(790,2193)
\path(1390,843)(1390,1593)
\thicklines
\path(33,93)(2733,93)
\blacken\path(2553.000,33.000)(2733.000,93.000)(2553.000,153.000)(2553.000,33.000)
\thinlines
\path(1991,2193)(1391,1593)
\path(2591,2793)(1991,2193)
\end{picture}
}


==> draws/ArrowS4a.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2766,2820)(0,-10)
\path(912,2180)(640,2343)(807,2074)
\path(2156,2466)(1993,2194)(2262,2361)
\path(1462,994)(1385,686)(1313,994)
\path(1384,843)(1384,93)
\path(784,2193)(1384,1593)
\path(184,2793)(784,2193)
\path(1384,843)(1384,1593)
\thicklines
\path(33,93)(2733,93)
\blacken\path(2553.000,33.000)(2733.000,93.000)(2553.000,153.000)(2553.000,33.000)
\thinlines
\path(1991,2193)(1391,1593)
\path(2591,2793)(1991,2193)
\end{picture}
}


==> draws/ArrowS4b.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2766,2820)(0,-10)
\path(912,2180)(640,2343)(807,2074)
\path(1462,679)(1385,987)(1313,679)
\path(2156,2466)(1993,2194)(2262,2361)
\path(1384,843)(1384,93)
\path(784,2193)(1384,1593)
\path(184,2793)(784,2193)
\path(1384,843)(1384,1593)
\thicklines
\path(33,93)(2733,93)
\blacken\path(2553.000,33.000)(2733.000,93.000)(2553.000,153.000)(2553.000,33.000)
\thinlines
\path(1991,2193)(1391,1593)
\path(2591,2793)(1991,2193)
\end{picture}
}


==> draws/ArrowU1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2766,2820)(0,-10)
\path(1145,2189)(1196,1876)(1008,2131)
\path(1627,2189)(1576,1876)(1764,2131)
\drawline(1983,93)(1983,93)
\drawline(1983,93)(1983,93)
\drawline(1608,993)(1608,993)
\path(783,2793)(1608,993)
\path(1608,993)(1983,93)
\drawline(783,93)(783,93)
\drawline(783,93)(783,93)
\drawline(1989,93)(1989,93)
\drawline(789,93)(789,93)
\drawline(789,93)(789,93)
\drawline(1164,993)(1164,993)
\path(1989,2793)(1164,993)
\path(1164,993)(789,93)
\drawline(1989,93)(1989,93)
\thicklines
\path(33,93)(2733,93)
\blacken\path(2553.000,33.000)(2733.000,93.000)(2553.000,153.000)(2553.000,33.000)
\end{picture}
}


==> draws/ArrowU2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2766,2820)(0,-10)
\path(1138,1827)(1087,2140)(1275,1885)
\path(1634,1827)(1685,2140)(1497,1885)
\drawline(1989,93)(1989,93)
\drawline(789,93)(789,93)
\drawline(789,93)(789,93)
\drawline(783,93)(783,93)
\drawline(783,93)(783,93)
\drawline(1983,93)(1983,93)
\drawline(1983,93)(1983,93)
\drawline(1608,993)(1608,993)
\path(783,2793)(1608,993)
\path(1608,993)(1983,93)
\drawline(1989,93)(1989,93)
\drawline(783,93)(783,93)
\drawline(1983,93)(1983,93)
\drawline(1983,93)(1983,93)
\drawline(1989,93)(1989,93)
\drawline(1989,93)(1989,93)
\drawline(789,93)(789,93)
\drawline(789,93)(789,93)
\drawline(1164,993)(1164,993)
\path(1989,2793)(1164,993)
\path(1164,993)(789,93)
\drawline(783,93)(783,93)
\thicklines
\path(33,93)(2733,93)
\blacken\path(2553.000,33.000)(2733.000,93.000)(2553.000,153.000)(2553.000,33.000)
\end{picture}
}


==> draws/ArrowU3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2766,2820)(0,-10)
\path(1634,1827)(1685,2140)(1497,1885)
\path(1144,2189)(1195,1876)(1007,2131)
\drawline(1988,93)(1988,93)
\drawline(788,93)(788,93)
\drawline(788,93)(788,93)
\drawline(782,93)(782,93)
\drawline(782,93)(782,93)
\drawline(1982,93)(1982,93)
\drawline(1982,93)(1982,93)
\drawline(1988,93)(1988,93)
\path(782,2793)(1607,993)
\path(1607,993)(1982,93)
\drawline(1607,993)(1607,993)
\drawline(783,93)(783,93)
\drawline(783,93)(783,93)
\drawline(1983,93)(1983,93)
\thicklines
\path(33,93)(2733,93)
\blacken\path(2553.000,33.000)(2733.000,93.000)(2553.000,153.000)(2553.000,33.000)
\thinlines
\drawline(1989,93)(1989,93)
\drawline(1989,93)(1989,93)
\drawline(789,93)(789,93)
\drawline(789,93)(789,93)
\drawline(1164,993)(1164,993)
\path(1989,2793)(1164,993)
\path(1164,993)(789,93)
\drawline(1983,93)(1983,93)
\drawline(1989,93)(1989,93)
\drawline(1989,93)(1989,93)
\drawline(789,93)(789,93)
\drawline(789,93)(789,93)
\drawline(783,93)(783,93)
\drawline(783,93)(783,93)
\drawline(1983,93)(1983,93)
\drawline(1983,93)(1983,93)
\end{picture}
}


==> draws/ArrowU4.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2766,2820)(0,-10)
\path(1132,1827)(1081,2140)(1269,1885)
\path(1627,2189)(1576,1876)(1764,2131)
\drawline(1983,93)(1983,93)
\drawline(783,93)(783,93)
\drawline(783,93)(783,93)
\drawline(777,93)(777,93)
\drawline(777,93)(777,93)
\drawline(1977,93)(1977,93)
\drawline(1983,93)(1983,93)
\path(1602,993)(1977,93)
\drawline(1977,93)(1977,93)
\drawline(777,93)(777,93)
\drawline(777,93)(777,93)
\drawline(1977,93)(1977,93)
\drawline(1977,93)(1977,93)
\drawline(1602,993)(1602,993)
\drawline(1983,93)(1983,93)
\drawline(783,93)(783,93)
\drawline(783,93)(783,93)
\path(777,2793)(1602,993)
\drawline(783,93)(783,93)
\drawline(783,93)(783,93)
\drawline(1983,93)(1983,93)
\drawline(1983,93)(1983,93)
\drawline(1989,93)(1989,93)
\drawline(1989,93)(1989,93)
\drawline(789,93)(789,93)
\drawline(789,93)(789,93)
\drawline(1164,993)(1164,993)
\path(1989,2793)(1164,993)
\path(1164,993)(789,93)
\drawline(1983,93)(1983,93)
\thicklines
\path(33,93)(2733,93)
\blacken\path(2553.000,33.000)(2733.000,93.000)(2553.000,153.000)(2553.000,33.000)
\end{picture}
}


==> draws/Asketch.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7142,2355)(0,-10)
\put(933.000,1644.000){\arc{900.000}{3.1416}{6.2832}}
\put(483.000,1644.000){\arc{600.000}{3.1416}{6.2832}}
\path(933,2094)(995,1642)
\thicklines
\path(33,1644)(1850,1644)
\blacken\path(1670.000,1584.000)(1850.000,1644.000)(1670.000,1704.000)(1670.000,1584.000)
\put(333,1419){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize degree=3}}}}}
\thinlines
\path(6537,531)(6745,881)
\path(6537,531)(6745,881)
\path(6653,531)(6445,881)
\path(6653,531)(6445,881)
\thicklines
\path(6412,529)(6868,529)
\thinlines
\path(5045,1380)(5407,1380)
\path(5226,1380)(5226,1018)
\path(5267,690)(5267,529)
\path(5267,690)(5418,881)
\path(5118,879)(5267,690)
\thicklines
\path(5037,529)(5492,529)
\thinlines
\path(5045,1918)(5191,1736)
\path(5191,1736)(5191,1554)
\path(5191,1736)(5337,1918)
\path(5773,1736)(5773,1554)
\path(5045,1018)(5407,1018)
\path(5673,1380)(5673,1018)
\path(6036,1380)(6036,1018)
\path(6399,1380)(6760,1018)
\path(6760,1380)(6399,1018)
\path(6489,1109)(6669,1109)
\path(5673,1199)(6036,1199)
\path(5854,531)(5760,881)
\path(5854,531)(5760,881)
\path(5969,531)(6062,881)
\path(5969,531)(6062,881)
\thicklines
\path(5697,529)(6154,529)
\thinlines
\path(5628,1918)(5629,1918)(5635,1916)
	(5649,1912)(5668,1907)(5689,1901)
	(5708,1896)(5725,1890)(5739,1885)
	(5751,1881)(5761,1876)(5773,1869)
	(5785,1862)(5796,1854)(5806,1845)
	(5815,1837)(5823,1829)(5829,1822)
	(5834,1815)(5836,1811)(5839,1807)
	(5840,1803)(5842,1799)(5842,1795)
	(5843,1791)(5842,1788)(5842,1784)
	(5840,1781)(5839,1778)(5836,1775)
	(5834,1772)(5829,1768)(5823,1763)
	(5814,1758)(5803,1752)(5790,1745)
	(5780,1739)(5774,1737)(5773,1736)
\path(5919,1918)(5918,1918)(5911,1916)
	(5898,1912)(5878,1907)(5857,1901)
	(5838,1896)(5821,1890)(5808,1885)
	(5796,1881)(5785,1876)(5773,1869)
	(5762,1862)(5751,1854)(5740,1845)
	(5731,1837)(5724,1829)(5718,1822)
	(5713,1815)(5710,1811)(5708,1807)
	(5707,1803)(5705,1799)(5705,1795)
	(5704,1791)(5705,1788)(5705,1784)
	(5707,1781)(5708,1778)(5710,1775)
	(5713,1772)(5718,1768)(5724,1763)
	(5733,1758)(5744,1752)(5756,1745)
	(5766,1739)(5772,1737)(5773,1736)
\put(4400,1635){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize AS:}}}}}
\put(4400,1125){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize IHX:}}}}}
\put(4445,645){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize STU:}}}}}
\put(5446,1700){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(6896,1153){\makebox(0,0)[lb]{\smash{{\mathmode{= 0}}}}}
\put(6170,1153){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(5448,1153){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(6159,1700){\makebox(0,0)[lb]{\smash{{\mathmode{= 0}}}}}
\put(5448,663){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(6182,663){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(3048.000,1644.000){\arc{900.000}{3.1416}{6.2832}}
\put(2598.000,1644.000){\arc{600.000}{3.1416}{6.2832}}
\put(3425.000,1644.000){\arc{600.000}{3.1416}{6.2832}}
\put(3293.990,2005.952){\arc{502.160}{3.5127}{6.6073}}
\put(483.000,283.000){\arc{600.000}{3.1416}{6.2832}}
\put(867.571,285.857){\arc{567.172}{3.1315}{4.6115}}
\put(873.432,289.477){\arc{561.286}{4.5894}{6.3063}}
\put(572.849,722.950){\arc{654.223}{5.7649}{6.7697}}
\put(2517,2175){\ellipse{316}{316}}
\put(3509,673){\ellipse{300}{300}}
\thicklines
\path(2148,1644)(4130,1644)
\blacken\path(3950.000,1584.000)(4130.000,1644.000)(3950.000,1704.000)(3950.000,1584.000)
\thinlines
\path(2361,2140)(2675,2199)
\thicklines
\path(33,283)(1850,283)
\blacken\path(1670.000,223.000)(1850.000,283.000)(1670.000,343.000)(1670.000,223.000)
\path(33,883)(1850,883)
\blacken\path(1670.000,823.000)(1850.000,883.000)(1670.000,943.000)(1670.000,823.000)
\thinlines
\path(2609,823)(3059,823)(3059,523)
	(2609,523)(2609,823)
\path(3059,823)(3209,973)
\path(2609,523)(2459,373)
\path(2834,823)(2834,523)
\path(3509,973)(3509,823)
\path(3509,523)(3509,373)
\path(2459,973)(2609,823)
\path(3059,523)(3209,373)
\path(1335,885)(1290,285)(1290,276)
\put(2433,1419){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize degree=5}}}}}
\put(2444,58){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize degree=7}}}}}
\put(2384,1018){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \ast_1}}}}}
\put(3104,1018){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \ast_2}}}}}
\put(3494,253){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \ast_2}}}}}
\put(3494,1018){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \ast_1}}}}}
\put(2384,253){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \ast_1}}}}}
\put(333,58){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize degree=4}}}}}
\put(3104,253){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \ast_1}}}}}
\end{picture}
}


==> draws/AstDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2296,2850)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1148,1500){\shade\ellipse{2250}{1050}}
\put(1148,1500){\ellipse{2250}{1050}}
\thinlines
\path(704,2465)(779,2315)(854,2465)
\path(1495,2288)(1554,2444)(1647,2300)
\path(662,810)(705,648)(810,780)
\path(1754,799)(1860,667)(1903,829)
\path(1198,579)(1258,736)(1350,593)
\path(863,993)(861,990)(856,982)
	(848,970)(837,953)(824,933)
	(810,910)(796,888)(783,866)
	(771,846)(760,827)(751,810)
	(743,795)(736,780)(731,766)
	(726,753)(720,738)(716,722)
	(712,706)(709,690)(707,673)
	(706,656)(705,640)(706,623)
	(707,607)(709,592)(711,577)
	(714,563)(718,550)(723,537)
	(728,525)(734,513)(742,501)
	(751,488)(761,474)(773,459)
	(787,443)(802,426)(816,410)
	(829,395)(839,385)(845,378)(848,375)
\path(1298,975)(1298,974)(1297,971)
	(1295,962)(1292,946)(1287,925)
	(1282,900)(1277,872)(1272,844)
	(1267,817)(1264,792)(1261,769)
	(1259,748)(1258,728)(1258,710)
	(1259,692)(1261,675)(1263,658)
	(1267,640)(1271,622)(1277,602)
	(1284,581)(1293,558)(1303,533)
	(1314,506)(1326,478)(1339,450)
	(1350,425)(1360,404)(1367,388)
	(1371,379)(1373,376)(1373,375)
\path(1741,1052)(1741,1051)(1743,1048)
	(1746,1040)(1751,1026)(1759,1006)
	(1769,980)(1780,951)(1791,921)
	(1803,890)(1813,860)(1823,832)
	(1831,807)(1839,783)(1845,762)
	(1850,742)(1854,723)(1857,705)
	(1859,688)(1861,669)(1862,649)
	(1862,629)(1862,608)(1860,586)
	(1857,562)(1853,536)(1849,508)
	(1844,479)(1839,451)(1834,425)
	(1829,404)(1826,388)(1824,379)
	(1823,376)(1823,375)
\path(932,2014)(930,2017)(925,2024)
	(918,2036)(907,2052)(894,2072)
	(881,2093)(867,2114)(855,2135)
	(843,2154)(833,2171)(824,2186)
	(816,2200)(810,2213)(804,2224)
	(800,2236)(794,2250)(789,2265)
	(785,2279)(782,2294)(780,2309)
	(778,2325)(778,2340)(778,2355)
	(779,2370)(781,2384)(783,2398)
	(786,2412)(788,2425)(791,2438)
	(795,2453)(799,2469)(805,2487)
	(811,2507)(817,2529)(825,2552)
	(832,2575)(838,2596)(843,2611)
	(846,2620)(848,2624)(848,2625)
\path(1519,1990)(1519,1991)(1520,1994)
	(1522,2002)(1526,2015)(1531,2034)
	(1537,2056)(1543,2081)(1549,2107)
	(1555,2131)(1559,2154)(1564,2176)
	(1567,2196)(1569,2215)(1571,2233)
	(1572,2251)(1572,2269)(1572,2286)
	(1572,2302)(1570,2320)(1569,2340)
	(1567,2360)(1564,2383)(1560,2408)
	(1556,2436)(1551,2465)(1546,2495)
	(1541,2525)(1536,2554)(1531,2579)
	(1528,2599)(1525,2613)(1524,2621)
	(1523,2624)(1523,2625)
\put(635,2700){\makebox(0,0)[lb]{\smash{{\mathmode{\ast}}}}}
\put(1310,2700){\makebox(0,0)[lb]{\smash{{\mathmode{\ast}}}}}
\put(1685,0){\makebox(0,0)[lb]{\smash{{\mathmode{\ast}}}}}
\put(710,0){\makebox(0,0)[lb]{\smash{{\mathmode{\ast}}}}}
\put(1235,0){\makebox(0,0)[lb]{\smash{{\mathmode{\ast}}}}}
\end{picture}
}


==> draws/AstDgrmPi.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3304,3714)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1148,2191){\shade\ellipse{2250}{1050}}
\put(1148,2191){\ellipse{2250}{1050}}
\put(858,1951){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\thinlines
\put(676,648){\arc{210}{1.5708}{3.1416}}
\put(676,963){\arc{210}{3.1416}{4.7124}}
\put(3091,963){\arc{210}{4.7124}{6.2832}}
\put(3091,648){\arc{210}{0}{1.5708}}
\path(571,648)(571,963)
\path(676,1068)(3091,1068)
\path(3196,963)(3196,648)
\path(3091,543)(676,543)
\path(1206,1505)(1281,1355)(1355,1505)
\path(871,543)(871,93)
\path(1396,543)(1396,93)
\path(1846,543)(1846,93)
\path(2521,543)(2521,93)
\path(2896,543)(2896,93)
\thicklines
\path(571,93)(3271,93)
\blacken\path(3091.000,33.000)(3271.000,93.000)(3091.000,153.000)(3091.000,33.000)
\thinlines
\path(796,243)(871,393)(946,243)
\path(1321,393)(1396,243)(1471,393)
\path(1771,393)(1846,243)(1921,393)
\path(2446,243)(2521,393)(2596,243)
\path(2821,393)(2896,243)(2971,393)
\path(1780,1495)(1888,1365)(1928,1528)
\path(1433,3172)(1496,3018)(1583,3164)
\path(733,3165)(802,3013)(883,3161)
\path(695,1511)(723,1344)(838,1466)
\path(880,1683)(878,1680)(873,1672)
	(866,1660)(855,1643)(842,1623)
	(829,1601)(815,1579)(803,1557)
	(791,1537)(781,1519)(772,1502)
	(764,1487)(758,1473)(752,1459)
	(748,1445)(743,1430)(738,1415)
	(735,1399)(732,1383)(730,1366)
	(729,1349)(728,1333)(728,1316)
	(730,1300)(732,1285)(734,1270)
	(737,1256)(741,1243)(746,1230)
	(751,1218)(757,1206)(765,1194)
	(774,1181)(784,1167)(796,1152)
	(810,1136)(825,1119)(839,1103)
	(852,1088)(862,1078)(868,1071)(871,1068)
\path(1326,1676)(1326,1675)(1325,1672)
	(1323,1662)(1319,1647)(1315,1625)
	(1309,1599)(1303,1571)(1298,1542)
	(1293,1514)(1289,1488)(1286,1465)
	(1283,1443)(1282,1423)(1282,1405)
	(1283,1387)(1284,1369)(1287,1352)
	(1290,1334)(1295,1316)(1300,1296)
	(1307,1275)(1316,1251)(1326,1226)
	(1337,1199)(1349,1171)(1362,1143)
	(1373,1118)(1383,1097)(1390,1081)
	(1394,1072)(1396,1069)(1396,1068)
\path(1771,1758)(1771,1757)(1772,1754)
	(1776,1746)(1781,1731)(1788,1710)
	(1798,1684)(1808,1654)(1819,1622)
	(1830,1591)(1840,1560)(1849,1531)
	(1857,1505)(1864,1481)(1870,1459)
	(1874,1438)(1878,1419)(1881,1401)
	(1884,1383)(1885,1363)(1886,1344)
	(1886,1324)(1885,1303)(1883,1280)
	(1880,1256)(1877,1229)(1872,1201)
	(1867,1172)(1862,1144)(1857,1118)
	(1852,1097)(1849,1081)(1847,1072)
	(1846,1069)(1846,1068)
\path(960,2703)(958,2706)(953,2713)
	(945,2725)(934,2742)(921,2762)
	(907,2783)(893,2805)(880,2826)
	(868,2845)(858,2862)(849,2878)
	(841,2892)(834,2905)(828,2917)
	(823,2928)(818,2943)(813,2957)
	(809,2972)(805,2987)(803,3002)
	(802,3018)(801,3033)(801,3048)
	(802,3063)(804,3077)(806,3091)
	(809,3105)(811,3118)(814,3131)
	(818,3146)(822,3162)(828,3180)
	(834,3200)(840,3222)(848,3245)
	(855,3268)(861,3289)(866,3304)
	(869,3313)(871,3317)(871,3318)
\path(1552,2681)(1552,2682)(1551,2685)
	(1549,2693)(1545,2706)(1540,2725)
	(1534,2748)(1527,2773)(1521,2798)
	(1515,2823)(1510,2847)(1506,2868)
	(1503,2889)(1500,2908)(1499,2926)
	(1497,2944)(1497,2962)(1497,2978)
	(1498,2995)(1499,3013)(1500,3032)
	(1503,3053)(1505,3076)(1509,3101)
	(1513,3129)(1518,3158)(1523,3188)
	(1528,3218)(1533,3247)(1538,3272)
	(1541,3292)(1544,3306)(1545,3314)
	(1546,3317)(1546,3318)
\path(1546,3318)(1549,3320)(1556,3324)
	(1568,3331)(1584,3341)(1603,3352)
	(1625,3365)(1646,3377)(1667,3388)
	(1687,3398)(1705,3407)(1722,3414)
	(1738,3420)(1754,3424)(1769,3428)
	(1784,3430)(1799,3432)(1814,3433)
	(1831,3433)(1848,3433)(1866,3431)
	(1884,3428)(1903,3425)(1923,3420)
	(1942,3415)(1962,3408)(1981,3401)
	(2000,3393)(2018,3385)(2036,3376)
	(2054,3366)(2071,3355)(2085,3347)
	(2099,3337)(2113,3327)(2127,3316)
	(2142,3304)(2157,3291)(2172,3277)
	(2188,3263)(2204,3247)(2219,3231)
	(2235,3214)(2250,3196)(2265,3178)
	(2280,3160)(2294,3141)(2308,3122)
	(2321,3103)(2334,3083)(2346,3063)
	(2359,3043)(2369,3024)(2380,3004)
	(2391,2984)(2402,2962)(2413,2940)
	(2424,2917)(2434,2893)(2445,2869)
	(2456,2844)(2466,2819)(2477,2793)
	(2486,2767)(2496,2742)(2505,2717)
	(2514,2693)(2522,2669)(2529,2646)
	(2536,2624)(2542,2602)(2548,2582)
	(2554,2562)(2559,2543)(2564,2520)
	(2569,2498)(2573,2477)(2577,2455)
	(2581,2433)(2584,2411)(2587,2390)
	(2590,2368)(2593,2346)(2595,2325)
	(2597,2304)(2599,2284)(2600,2264)
	(2602,2244)(2603,2225)(2605,2206)
	(2607,2187)(2609,2168)(2610,2151)
	(2612,2133)(2614,2114)(2617,2095)
	(2619,2075)(2622,2054)(2624,2032)
	(2627,2010)(2629,1988)(2632,1965)
	(2634,1941)(2636,1918)(2639,1895)
	(2640,1872)(2642,1849)(2643,1827)
	(2645,1806)(2645,1785)(2646,1764)
	(2646,1743)(2646,1722)(2645,1701)
	(2645,1680)(2643,1659)(2642,1637)
	(2640,1614)(2638,1592)(2636,1569)
	(2633,1546)(2630,1523)(2627,1501)
	(2624,1479)(2620,1457)(2617,1437)
	(2613,1417)(2610,1398)(2606,1380)
	(2603,1363)(2599,1346)(2596,1330)
	(2592,1312)(2587,1293)(2583,1275)
	(2578,1256)(2573,1237)(2567,1217)
	(2560,1195)(2554,1173)(2547,1150)
	(2540,1127)(2533,1107)(2528,1090)
	(2524,1078)(2522,1071)(2521,1068)
\path(871,3318)(873,3321)(878,3327)
	(887,3338)(899,3354)(915,3373)
	(933,3396)(952,3419)(971,3442)
	(990,3464)(1008,3485)(1024,3504)
	(1040,3520)(1055,3535)(1069,3548)
	(1082,3560)(1095,3571)(1109,3580)
	(1122,3590)(1136,3599)(1150,3607)
	(1165,3615)(1181,3622)(1198,3630)
	(1215,3636)(1233,3643)(1251,3649)
	(1270,3654)(1289,3659)(1308,3663)
	(1327,3667)(1346,3671)(1365,3674)
	(1383,3676)(1402,3678)(1421,3680)
	(1438,3682)(1456,3684)(1475,3685)
	(1494,3686)(1515,3687)(1536,3687)
	(1558,3687)(1581,3687)(1605,3687)
	(1630,3686)(1655,3685)(1680,3683)
	(1705,3681)(1731,3679)(1757,3676)
	(1782,3673)(1807,3669)(1833,3665)
	(1858,3660)(1884,3655)(1905,3651)
	(1927,3646)(1950,3641)(1973,3635)
	(1997,3629)(2022,3622)(2047,3615)
	(2072,3607)(2098,3599)(2124,3590)
	(2151,3581)(2177,3572)(2202,3562)
	(2228,3552)(2252,3542)(2276,3531)
	(2300,3520)(2322,3510)(2343,3499)
	(2363,3488)(2382,3477)(2400,3466)
	(2417,3454)(2434,3443)(2452,3429)
	(2469,3415)(2486,3400)(2502,3384)
	(2517,3367)(2532,3350)(2546,3332)
	(2559,3314)(2572,3295)(2584,3275)
	(2595,3256)(2606,3236)(2616,3216)
	(2625,3196)(2634,3176)(2642,3156)
	(2650,3137)(2657,3118)(2664,3099)
	(2671,3080)(2677,3063)(2684,3046)
	(2690,3028)(2697,3009)(2703,2990)
	(2710,2970)(2717,2949)(2725,2927)
	(2732,2905)(2740,2883)(2748,2859)
	(2756,2836)(2763,2812)(2771,2788)
	(2779,2763)(2787,2739)(2795,2715)
	(2803,2691)(2810,2666)(2818,2642)
	(2826,2618)(2834,2593)(2841,2570)
	(2848,2546)(2856,2522)(2863,2496)
	(2871,2470)(2879,2444)(2887,2416)
	(2896,2388)(2904,2359)(2912,2330)
	(2920,2301)(2928,2271)(2936,2242)
	(2944,2213)(2951,2185)(2958,2157)
	(2964,2130)(2970,2104)(2976,2079)
	(2981,2055)(2985,2032)(2989,2010)
	(2993,1988)(2996,1968)(2999,1942)
	(3002,1916)(3004,1892)(3005,1867)
	(3006,1844)(3006,1820)(3006,1797)
	(3005,1774)(3003,1752)(3002,1730)
	(2999,1709)(2997,1689)(2995,1669)
	(2992,1651)(2990,1632)(2988,1615)
	(2986,1598)(2984,1580)(2982,1563)
	(2980,1545)(2979,1527)(2977,1508)
	(2976,1489)(2975,1469)(2973,1449)
	(2972,1429)(2971,1409)(2970,1389)
	(2969,1370)(2967,1351)(2966,1333)
	(2965,1315)(2963,1299)(2962,1284)
	(2960,1269)(2959,1255)(2956,1239)
	(2953,1223)(2949,1207)(2945,1191)
	(2939,1175)(2933,1158)(2927,1140)
	(2919,1122)(2912,1104)(2906,1089)
	(2901,1078)(2898,1071)(2896,1068)
\put(1771,693){\makebox(0,0)[lb]{\smash{{\mathmode{\mathbf{\pi}}}}}}
\end{picture}
}


==> draws/AstDgrmPi1Pi2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3497,3712)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1148,2189){\shade\ellipse{2250}{1050}}
\put(1148,2189){\ellipse{2250}{1050}}
\put(858,1949){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\thinlines
\path(859,543)(859,93)
\path(1384,543)(1384,93)
\path(1834,543)(1834,93)
\path(2509,543)(2509,93)
\path(2884,543)(2884,93)
\thicklines
\path(559,93)(3259,93)
\blacken\path(3079.000,33.000)(3259.000,93.000)(3079.000,153.000)(3079.000,33.000)
\thinlines
\path(1309,393)(1384,243)(1459,393)
\path(1759,393)(1834,243)(1909,393)
\path(2434,243)(2509,393)(2584,243)
\put(814,648){\arc{210}{1.5708}{3.1416}}
\put(814,963){\arc{210}{3.1416}{4.7124}}
\put(1879,963){\arc{210}{4.7124}{6.2832}}
\put(1879,648){\arc{210}{0}{1.5708}}
\path(709,648)(709,963)
\path(814,1068)(1879,1068)
\path(1984,963)(1984,648)
\path(1879,543)(814,543)
\path(2809,243)(2884,393)(2959,243)
\path(784,393)(859,243)(934,393)
\put(2314,648){\arc{210}{1.5708}{3.1416}}
\put(2314,963){\arc{210}{3.1416}{4.7124}}
\put(3079,963){\arc{210}{4.7124}{6.2832}}
\put(3079,648){\arc{210}{0}{1.5708}}
\path(2209,648)(2209,963)
\path(2314,1068)(3079,1068)
\path(3184,963)(3184,648)
\path(3079,543)(2314,543)
\path(1206,1503)(1281,1353)(1355,1503)
\path(1780,1493)(1888,1363)(1928,1526)
\path(1433,3170)(1496,3016)(1583,3162)
\path(733,3163)(802,3011)(883,3159)
\path(696,1517)(724,1350)(839,1472)
\path(880,1681)(878,1678)(873,1670)
	(866,1658)(855,1641)(842,1621)
	(829,1599)(815,1577)(803,1555)
	(791,1535)(781,1517)(772,1500)
	(764,1485)(758,1471)(752,1457)
	(748,1443)(743,1428)(738,1413)
	(735,1397)(732,1381)(730,1364)
	(729,1347)(728,1331)(728,1314)
	(730,1298)(732,1283)(734,1268)
	(737,1254)(741,1241)(746,1228)
	(751,1216)(757,1204)(765,1192)
	(774,1179)(784,1165)(796,1150)
	(810,1134)(825,1117)(839,1101)
	(852,1086)(862,1076)(868,1069)(871,1066)
\path(1326,1674)(1326,1673)(1325,1670)
	(1323,1660)(1319,1645)(1315,1623)
	(1309,1597)(1303,1569)(1298,1540)
	(1293,1512)(1289,1486)(1286,1463)
	(1283,1441)(1282,1421)(1282,1403)
	(1283,1385)(1284,1367)(1287,1350)
	(1290,1332)(1295,1314)(1300,1294)
	(1307,1273)(1316,1249)(1326,1224)
	(1337,1197)(1349,1169)(1362,1141)
	(1373,1116)(1383,1095)(1390,1079)
	(1394,1070)(1396,1067)(1396,1066)
\path(1771,1756)(1771,1755)(1772,1752)
	(1776,1744)(1781,1729)(1788,1708)
	(1798,1682)(1808,1652)(1819,1620)
	(1830,1589)(1840,1558)(1849,1529)
	(1857,1503)(1864,1479)(1870,1457)
	(1874,1436)(1878,1417)(1881,1399)
	(1884,1381)(1885,1361)(1886,1342)
	(1886,1322)(1885,1301)(1883,1278)
	(1880,1254)(1877,1227)(1872,1199)
	(1867,1170)(1862,1142)(1857,1116)
	(1852,1095)(1849,1079)(1847,1070)
	(1846,1067)(1846,1066)
\path(960,2701)(958,2704)(953,2711)
	(945,2723)(934,2740)(921,2760)
	(907,2781)(893,2803)(880,2824)
	(868,2843)(858,2860)(849,2876)
	(841,2890)(834,2903)(828,2915)
	(823,2926)(818,2941)(813,2955)
	(809,2970)(805,2985)(803,3000)
	(802,3016)(801,3031)(801,3046)
	(802,3061)(804,3075)(806,3089)
	(809,3103)(811,3116)(814,3129)
	(818,3144)(822,3160)(828,3178)
	(834,3198)(840,3220)(848,3243)
	(855,3266)(861,3287)(866,3302)
	(869,3311)(871,3315)(871,3316)
\path(1552,2679)(1552,2680)(1551,2683)
	(1549,2691)(1545,2704)(1540,2723)
	(1534,2746)(1527,2771)(1521,2796)
	(1515,2821)(1510,2845)(1506,2866)
	(1503,2887)(1500,2906)(1499,2924)
	(1497,2942)(1497,2960)(1497,2976)
	(1498,2993)(1499,3011)(1500,3030)
	(1503,3051)(1505,3074)(1509,3099)
	(1513,3127)(1518,3156)(1523,3186)
	(1528,3216)(1533,3245)(1538,3270)
	(1541,3290)(1544,3304)(1545,3312)
	(1546,3315)(1546,3316)
\path(1546,3316)(1549,3318)(1556,3322)
	(1568,3329)(1584,3339)(1603,3350)
	(1625,3363)(1646,3375)(1667,3386)
	(1687,3396)(1705,3405)(1722,3412)
	(1738,3418)(1754,3422)(1769,3426)
	(1784,3428)(1799,3430)(1814,3431)
	(1831,3431)(1848,3431)(1866,3429)
	(1884,3426)(1903,3423)(1923,3418)
	(1942,3413)(1962,3406)(1981,3399)
	(2000,3391)(2018,3383)(2036,3374)
	(2054,3364)(2071,3353)(2085,3345)
	(2099,3335)(2113,3325)(2127,3314)
	(2142,3302)(2157,3289)(2172,3275)
	(2188,3261)(2204,3245)(2219,3229)
	(2235,3212)(2250,3194)(2265,3176)
	(2280,3158)(2294,3139)(2308,3120)
	(2321,3101)(2334,3081)(2346,3061)
	(2359,3041)(2369,3022)(2380,3002)
	(2391,2982)(2402,2960)(2413,2938)
	(2424,2915)(2434,2891)(2445,2867)
	(2456,2842)(2466,2817)(2477,2791)
	(2486,2765)(2496,2740)(2505,2715)
	(2514,2691)(2522,2667)(2529,2644)
	(2536,2622)(2542,2600)(2548,2580)
	(2554,2560)(2559,2541)(2564,2518)
	(2569,2496)(2573,2475)(2577,2453)
	(2581,2431)(2584,2409)(2587,2388)
	(2590,2366)(2593,2344)(2595,2323)
	(2597,2302)(2599,2282)(2600,2262)
	(2602,2242)(2603,2223)(2605,2204)
	(2607,2185)(2609,2166)(2610,2149)
	(2612,2131)(2614,2112)(2617,2093)
	(2619,2073)(2622,2052)(2624,2030)
	(2627,2008)(2629,1986)(2632,1963)
	(2634,1939)(2636,1916)(2639,1893)
	(2640,1870)(2642,1847)(2643,1825)
	(2645,1804)(2645,1783)(2646,1762)
	(2646,1741)(2646,1720)(2645,1699)
	(2645,1678)(2643,1657)(2642,1635)
	(2640,1612)(2638,1590)(2636,1567)
	(2633,1544)(2630,1521)(2627,1499)
	(2624,1477)(2620,1455)(2617,1435)
	(2613,1415)(2610,1396)(2606,1378)
	(2603,1361)(2599,1344)(2596,1328)
	(2592,1310)(2587,1291)(2583,1273)
	(2578,1254)(2573,1235)(2567,1215)
	(2560,1193)(2554,1171)(2547,1148)
	(2540,1125)(2533,1105)(2528,1088)
	(2524,1076)(2522,1069)(2521,1066)
\path(871,3316)(873,3319)(878,3325)
	(887,3336)(899,3352)(915,3371)
	(933,3394)(952,3417)(971,3440)
	(990,3462)(1008,3483)(1024,3502)
	(1040,3518)(1055,3533)(1069,3546)
	(1082,3558)(1095,3569)(1109,3578)
	(1122,3588)(1136,3597)(1150,3605)
	(1165,3613)(1181,3620)(1198,3628)
	(1215,3634)(1233,3641)(1251,3647)
	(1270,3652)(1289,3657)(1308,3661)
	(1327,3665)(1346,3669)(1365,3672)
	(1383,3674)(1402,3676)(1421,3678)
	(1438,3680)(1456,3682)(1475,3683)
	(1494,3684)(1515,3685)(1536,3685)
	(1558,3685)(1581,3685)(1605,3685)
	(1630,3684)(1655,3683)(1680,3681)
	(1705,3679)(1731,3677)(1757,3674)
	(1782,3671)(1807,3667)(1833,3663)
	(1858,3658)(1884,3653)(1905,3649)
	(1927,3644)(1950,3639)(1973,3633)
	(1997,3627)(2022,3620)(2047,3613)
	(2072,3605)(2098,3597)(2124,3588)
	(2151,3579)(2177,3570)(2202,3560)
	(2228,3550)(2252,3540)(2276,3529)
	(2300,3518)(2322,3508)(2343,3497)
	(2363,3486)(2382,3475)(2400,3464)
	(2417,3452)(2434,3441)(2452,3427)
	(2469,3413)(2486,3398)(2502,3382)
	(2517,3365)(2532,3348)(2546,3330)
	(2559,3312)(2572,3293)(2584,3273)
	(2595,3254)(2606,3234)(2616,3214)
	(2625,3194)(2634,3174)(2642,3154)
	(2650,3135)(2657,3116)(2664,3097)
	(2671,3078)(2677,3061)(2684,3044)
	(2690,3026)(2697,3007)(2703,2988)
	(2710,2968)(2717,2947)(2725,2925)
	(2732,2903)(2740,2881)(2748,2857)
	(2756,2834)(2763,2810)(2771,2786)
	(2779,2761)(2787,2737)(2795,2713)
	(2803,2689)(2810,2664)(2818,2640)
	(2826,2616)(2834,2591)(2841,2568)
	(2848,2544)(2856,2520)(2863,2494)
	(2871,2468)(2879,2442)(2887,2414)
	(2896,2386)(2904,2357)(2912,2328)
	(2920,2299)(2928,2269)(2936,2240)
	(2944,2211)(2951,2183)(2958,2155)
	(2964,2128)(2970,2102)(2976,2077)
	(2981,2053)(2985,2030)(2989,2008)
	(2993,1986)(2996,1966)(2999,1940)
	(3002,1914)(3004,1890)(3005,1865)
	(3006,1842)(3006,1818)(3006,1795)
	(3005,1772)(3003,1750)(3002,1728)
	(2999,1707)(2997,1687)(2995,1667)
	(2992,1649)(2990,1630)(2988,1613)
	(2986,1596)(2984,1578)(2982,1561)
	(2980,1543)(2979,1525)(2977,1506)
	(2976,1487)(2975,1467)(2973,1447)
	(2972,1427)(2971,1407)(2970,1387)
	(2969,1368)(2967,1349)(2966,1331)
	(2965,1313)(2963,1297)(2962,1282)
	(2960,1267)(2959,1253)(2956,1237)
	(2953,1221)(2949,1205)(2945,1189)
	(2939,1173)(2933,1156)(2927,1138)
	(2919,1120)(2912,1102)(2906,1087)
	(2901,1076)(2898,1069)(2896,1066)
\put(2359,693){\makebox(0,0)[lb]{\smash{{\mathmode{\mathbf{\pi_2}}}}}}
\put(1159,693){\makebox(0,0)[lb]{\smash{{\mathmode{\mathbf{\pi_1}}}}}}
\end{picture}
}


==> draws/BracketGraph.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1399,1938)(0,-10)
\put(670.000,1216.500){\arc{375.000}{3.7851}{5.6397}}
\path(553.158,1381.207)(520.000,1329.000)(573.825,1359.461)
\path(70,1629)(670,1029)
\path(1270,1629)(670,1029)
\path(670,1029)(670,429)
\put(0,1779){\makebox(0,0)[lb]{\smash{{\mathmode{f^i}}}}}
\put(1200,1779){\makebox(0,0)[lb]{\smash{{\mathmode{f^j}}}}}
\put(220,54){\makebox(0,0)[lb]{\smash{{\mathmode{[e_i, e_j]}}}}}
\end{picture}
}


==> draws/CDexample.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4263,3644)(0,-10)
\path(2948,1540)(2945,1538)(2940,1533)
	(2931,1525)(2917,1513)(2901,1499)
	(2881,1482)(2861,1463)(2840,1445)
	(2820,1427)(2801,1409)(2783,1393)
	(2767,1377)(2751,1362)(2737,1347)
	(2723,1333)(2709,1318)(2695,1303)
	(2683,1289)(2670,1275)(2657,1260)
	(2644,1244)(2630,1228)(2616,1210)
	(2602,1192)(2588,1174)(2573,1154)
	(2559,1135)(2544,1115)(2530,1095)
	(2516,1076)(2503,1056)(2490,1037)
	(2478,1018)(2466,999)(2455,981)
	(2445,963)(2435,945)(2425,927)
	(2416,909)(2406,891)(2397,873)
	(2388,853)(2380,834)(2371,813)
	(2363,793)(2355,772)(2347,751)
	(2340,730)(2333,708)(2326,687)
	(2320,666)(2315,646)(2310,626)
	(2305,606)(2301,586)(2297,567)
	(2294,547)(2290,528)(2288,508)
	(2285,487)(2282,465)(2280,442)
	(2278,417)(2276,390)(2274,361)
	(2272,329)(2270,296)(2269,262)
	(2267,228)(2266,195)(2265,165)
	(2264,140)(2263,120)(2262,107)
	(2262,99)(2262,96)
\path(2667,1679)(2669,1682)(2672,1687)
	(2679,1697)(2689,1712)(2701,1731)
	(2717,1755)(2735,1782)(2754,1811)
	(2774,1842)(2794,1872)(2814,1901)
	(2832,1929)(2850,1955)(2866,1980)
	(2882,2003)(2897,2025)(2911,2045)
	(2924,2065)(2937,2084)(2950,2102)
	(2963,2120)(2976,2139)(2990,2157)
	(3003,2176)(3017,2195)(3031,2215)
	(3046,2235)(3061,2255)(3076,2275)
	(3092,2296)(3107,2316)(3123,2337)
	(3139,2358)(3155,2378)(3171,2398)
	(3187,2417)(3202,2436)(3217,2454)
	(3232,2472)(3247,2488)(3261,2505)
	(3275,2521)(3289,2536)(3304,2553)
	(3319,2569)(3335,2586)(3351,2603)
	(3367,2619)(3384,2636)(3401,2653)
	(3419,2670)(3437,2687)(3455,2703)
	(3473,2720)(3491,2736)(3508,2751)
	(3526,2766)(3543,2781)(3560,2794)
	(3577,2808)(3593,2821)(3609,2833)
	(3625,2845)(3641,2858)(3657,2870)
	(3674,2882)(3691,2894)(3710,2907)
	(3730,2921)(3751,2936)(3774,2952)
	(3799,2968)(3825,2986)(3852,3004)
	(3879,3021)(3905,3038)(3929,3054)
	(3949,3067)(3964,3077)(3974,3083)
	(3980,3087)(3983,3089)
\path(1591,1637)(1593,1635)(1598,1632)
	(1607,1626)(1620,1617)(1637,1606)
	(1658,1593)(1680,1577)(1704,1562)
	(1728,1546)(1751,1530)(1773,1514)
	(1794,1500)(1814,1486)(1833,1473)
	(1851,1460)(1868,1447)(1885,1435)
	(1903,1422)(1920,1409)(1936,1397)
	(1952,1384)(1969,1371)(1987,1357)
	(2005,1343)(2023,1327)(2043,1312)
	(2062,1295)(2082,1278)(2102,1261)
	(2123,1243)(2143,1225)(2163,1207)
	(2183,1188)(2203,1170)(2222,1151)
	(2241,1133)(2259,1115)(2276,1097)
	(2293,1079)(2309,1062)(2325,1044)
	(2341,1026)(2356,1008)(2371,989)
	(2387,970)(2402,950)(2417,929)
	(2432,908)(2447,887)(2462,865)
	(2476,842)(2491,819)(2504,797)
	(2518,774)(2530,751)(2542,729)
	(2554,707)(2564,685)(2574,663)
	(2583,642)(2592,622)(2600,602)
	(2608,581)(2615,561)(2621,541)
	(2627,520)(2633,498)(2639,476)
	(2644,452)(2650,426)(2655,399)
	(2660,369)(2666,338)(2671,306)
	(2676,273)(2681,239)(2686,207)
	(2690,177)(2693,150)(2696,128)
	(2698,112)(2700,101)(2701,95)(2701,92)
\path(573,3260)(576,3258)(581,3253)
	(590,3244)(604,3233)(621,3217)
	(640,3200)(661,3182)(681,3164)
	(702,3147)(721,3130)(739,3115)
	(755,3102)(771,3089)(785,3078)
	(799,3067)(813,3057)(827,3047)
	(843,3037)(859,3026)(876,3016)
	(893,3005)(911,2994)(930,2983)
	(949,2973)(968,2962)(987,2951)
	(1005,2941)(1024,2931)(1041,2921)
	(1058,2911)(1075,2902)(1090,2894)
	(1106,2885)(1120,2876)(1135,2868)
	(1150,2859)(1166,2850)(1181,2840)
	(1197,2831)(1213,2821)(1229,2812)
	(1244,2802)(1260,2793)(1275,2785)
	(1289,2776)(1303,2768)(1317,2761)
	(1330,2754)(1343,2747)(1356,2741)
	(1369,2735)(1383,2729)(1397,2723)
	(1412,2716)(1427,2710)(1443,2704)
	(1459,2697)(1476,2691)(1492,2685)
	(1509,2679)(1526,2672)(1543,2666)
	(1559,2660)(1576,2654)(1593,2647)
	(1609,2642)(1625,2635)(1642,2629)
	(1661,2622)(1681,2614)(1703,2605)
	(1728,2595)(1755,2585)(1784,2573)
	(1814,2561)(1844,2549)(1872,2538)
	(1897,2528)(1917,2520)(1931,2515)
	(1939,2512)(1942,2510)(1943,2510)
\path(123,2815)(125,2813)(131,2808)
	(140,2799)(153,2786)(170,2770)
	(189,2752)(209,2732)(229,2713)
	(249,2694)(267,2675)(284,2658)
	(300,2643)(314,2628)(328,2614)
	(340,2600)(353,2587)(365,2573)
	(377,2560)(389,2546)(401,2531)
	(414,2516)(426,2501)(440,2484)
	(453,2468)(466,2451)(480,2433)
	(494,2416)(507,2399)(520,2381)
	(533,2364)(546,2348)(558,2332)
	(570,2316)(582,2300)(593,2285)
	(604,2270)(616,2254)(628,2238)
	(640,2222)(653,2205)(666,2188)
	(679,2171)(692,2153)(706,2135)
	(719,2117)(732,2099)(745,2082)
	(758,2065)(771,2048)(783,2032)
	(795,2016)(807,2000)(818,1985)
	(829,1970)(841,1954)(853,1938)
	(865,1922)(877,1906)(890,1888)
	(902,1871)(915,1854)(927,1836)
	(940,1819)(952,1801)(963,1784)
	(974,1768)(985,1752)(994,1736)
	(1004,1721)(1012,1707)(1021,1692)
	(1029,1677)(1038,1661)(1046,1644)
	(1054,1627)(1063,1608)(1071,1588)
	(1080,1566)(1090,1542)(1099,1518)
	(1109,1494)(1117,1472)(1124,1454)
	(1129,1441)(1132,1434)(1133,1430)
\path(1879,2766)(1880,2767)(1883,2770)
	(1892,2779)(1905,2792)(1921,2807)
	(1938,2823)(1954,2838)(1969,2851)
	(1983,2862)(1995,2872)(2007,2879)
	(2019,2886)(2031,2892)(2044,2898)
	(2057,2902)(2072,2907)(2087,2910)
	(2103,2913)(2119,2915)(2136,2916)
	(2152,2917)(2168,2917)(2183,2916)
	(2199,2914)(2212,2912)(2226,2910)
	(2241,2907)(2257,2903)(2276,2898)
	(2297,2892)(2319,2886)(2343,2879)
	(2366,2872)(2386,2865)(2402,2860)
	(2411,2857)(2415,2856)(2416,2856)
\path(2772,3250)(2774,3248)(2779,3242)
	(2787,3233)(2798,3219)(2813,3201)
	(2831,3180)(2851,3157)(2872,3133)
	(2892,3109)(2912,3086)(2931,3064)
	(2949,3043)(2966,3024)(2981,3007)
	(2995,2991)(3009,2976)(3022,2962)
	(3034,2948)(3047,2935)(3060,2921)
	(3074,2906)(3089,2892)(3103,2877)
	(3118,2862)(3133,2847)(3149,2832)
	(3165,2816)(3181,2801)(3197,2785)
	(3214,2770)(3230,2755)(3245,2740)
	(3261,2726)(3276,2712)(3291,2698)
	(3305,2684)(3320,2671)(3333,2658)
	(3347,2646)(3361,2633)(3375,2619)
	(3390,2605)(3406,2591)(3422,2576)
	(3438,2560)(3455,2544)(3473,2528)
	(3491,2512)(3509,2495)(3527,2478)
	(3545,2462)(3563,2445)(3582,2429)
	(3600,2413)(3618,2397)(3636,2381)
	(3654,2364)(3670,2351)(3686,2337)
	(3703,2323)(3720,2307)(3739,2292)
	(3758,2275)(3780,2257)(3802,2238)
	(3827,2217)(3853,2195)(3881,2172)
	(3910,2148)(3940,2123)(3970,2097)
	(4000,2073)(4028,2049)(4053,2028)
	(4075,2010)(4093,1995)(4106,1984)
	(4115,1977)(4120,1973)(4122,1971)
\path(3229,92)(3227,95)(3224,102)
	(3217,114)(3208,131)(3197,152)
	(3183,176)(3169,201)(3155,226)
	(3141,251)(3127,273)(3114,294)
	(3102,313)(3090,329)(3078,345)
	(3067,359)(3056,372)(3044,384)
	(3032,396)(3019,408)(3006,419)
	(2992,431)(2978,442)(2962,453)
	(2946,464)(2930,474)(2913,484)
	(2896,494)(2879,503)(2862,512)
	(2845,521)(2829,528)(2812,535)
	(2797,542)(2781,549)(2766,554)
	(2749,561)(2732,567)(2714,573)
	(2696,579)(2677,584)(2657,590)
	(2638,595)(2618,599)(2598,603)
	(2579,607)(2559,610)(2540,612)
	(2522,614)(2504,615)(2487,616)
	(2470,616)(2453,615)(2435,614)
	(2417,613)(2399,611)(2380,608)
	(2360,605)(2340,602)(2320,597)
	(2299,593)(2279,588)(2259,582)
	(2240,577)(2221,571)(2203,565)
	(2185,559)(2168,552)(2152,547)
	(2136,540)(2120,534)(2104,527)
	(2087,519)(2070,511)(2053,503)
	(2035,494)(2018,484)(2001,475)
	(1985,464)(1969,454)(1954,443)
	(1939,433)(1925,422)(1912,410)
	(1900,399)(1888,387)(1877,375)
	(1866,363)(1855,349)(1845,334)
	(1834,317)(1822,299)(1810,279)
	(1798,256)(1785,233)(1772,208)
	(1759,183)(1747,159)(1737,138)
	(1728,122)(1723,110)(1720,103)(1718,100)
\path(1999,92)(1998,95)(1995,102)
	(1990,114)(1982,131)(1973,152)
	(1962,176)(1950,201)(1938,226)
	(1927,251)(1915,273)(1904,294)
	(1894,312)(1883,329)(1873,344)
	(1863,358)(1853,371)(1842,383)
	(1829,397)(1815,410)(1801,422)
	(1785,435)(1769,447)(1751,459)
	(1733,471)(1714,482)(1695,493)
	(1676,503)(1656,513)(1638,521)
	(1619,530)(1601,537)(1583,544)
	(1566,550)(1549,557)(1531,563)
	(1513,568)(1495,574)(1476,579)
	(1456,584)(1436,589)(1416,593)
	(1396,597)(1376,600)(1357,603)
	(1338,605)(1320,607)(1302,608)
	(1284,609)(1267,609)(1250,609)
	(1233,608)(1215,606)(1196,605)
	(1177,602)(1158,599)(1138,596)
	(1118,592)(1098,587)(1078,582)
	(1059,577)(1040,572)(1021,566)
	(1003,561)(986,555)(969,548)
	(952,542)(934,535)(917,528)
	(898,520)(880,512)(861,503)
	(842,493)(823,482)(805,472)
	(787,460)(769,449)(753,437)
	(737,425)(722,413)(708,400)
	(695,387)(684,376)(673,363)
	(661,350)(650,335)(639,318)
	(627,300)(614,280)(601,258)
	(587,235)(573,210)(559,186)
	(546,162)(534,142)(525,125)
	(519,114)(516,107)(514,104)
\path(970,1423)(970,1420)(970,1412)
	(970,1399)(970,1381)(970,1358)
	(971,1332)(971,1305)(971,1277)
	(972,1250)(972,1225)(973,1201)
	(974,1180)(975,1160)(976,1142)
	(978,1124)(979,1108)(981,1091)
	(983,1075)(985,1059)(988,1042)
	(990,1025)(993,1008)(997,990)
	(1001,971)(1005,953)(1009,934)
	(1014,915)(1018,897)(1023,878)
	(1028,860)(1034,842)(1039,824)
	(1044,807)(1050,790)(1056,772)
	(1061,755)(1067,737)(1074,719)
	(1081,700)(1088,681)(1095,660)
	(1103,640)(1111,618)(1120,597)
	(1128,576)(1137,555)(1145,534)
	(1154,513)(1162,493)(1170,474)
	(1178,456)(1186,437)(1194,420)
	(1201,402)(1209,384)(1217,366)
	(1226,348)(1235,328)(1245,306)
	(1256,283)(1268,259)(1280,233)
	(1293,206)(1305,179)(1317,154)
	(1328,133)(1336,115)(1342,103)
	(1345,96)(1347,93)
\thicklines
\path(156,93)(4069,93)
\blacken\path(3889.000,33.000)(4069.000,93.000)(3889.000,153.000)(3889.000,33.000)
\put(3278,2435){\ellipse{1924}{1924}}
\put(985,2388){\ellipse{1924}{1924}}
\put(818,3485){\makebox(0,0)[lb]{\smash{{\mathmode{(1)}}}}}
\put(3218,3485){\makebox(0,0)[lb]{\smash{{\mathmode{(2)}}}}}
\end{picture}
}


==> draws/CablingSTU.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7959,3002)(0,-10)
\put(741.507,2143.000){\arc{961.014}{2.5871}{3.6961}}
\put(0,2096){\makebox(0,0)[lb]{\smash{{\mathmode{\Delta}}}}}
\put(1877.493,2143.000){\arc{961.014}{5.7287}{6.8377}}
\put(7228.650,370.500){\arc{953.301}{2.5808}{3.7024}}
\put(7467.736,370.500){\arc{964.528}{5.7297}{6.8367}}
\path(181,268)(976,268)
\blacken\thicklines
\path(889.220,239.070)(976.000,268.000)(889.220,296.930)(889.220,239.070)
\thinlines
\path(181,51)(976,51)
\blacken\thicklines
\path(889.220,22.070)(976.000,51.000)(889.220,79.930)(889.220,22.070)
\thinlines
\path(422,268)(422,726)
\path(422,268)(422,726)
\path(663,268)(663,726)
\path(663,268)(663,726)
\thicklines
\path(181,51)(976,51)
\blacken\path(889.000,21.750)(976.000,51.000)(889.000,80.250)(889.000,21.750)
\thinlines
\path(1900,1926)(1659,2384)
\path(1900,1926)(1659,2384)
\path(1659,1926)(1900,2384)
\path(1659,1926)(1900,2384)
\path(647,1926)(647,2384)
\path(647,1926)(647,2384)
\path(888,1926)(888,2384)
\path(888,1926)(888,2384)
\path(3422,2517)(3422,2975)
\path(3422,2517)(3422,2975)
\path(3663,2517)(3663,2975)
\path(3663,2517)(3663,2975)
\path(4434,2300)(4434,2975)
\path(4434,2300)(4434,2975)
\path(4675,2517)(4675,2975)
\path(4675,2517)(4675,2975)
\path(5447,2517)(5447,2975)
\path(5447,2517)(5447,2975)
\path(5688,2300)(5688,2975)
\path(5688,2300)(5688,2975)
\path(6459,2300)(6459,2975)
\path(6459,2300)(6459,2975)
\path(6700,2300)(6700,2975)
\path(6700,2300)(6700,2975)
\path(6700,1288)(6459,1963)
\path(6700,1288)(6459,1963)
\path(6459,1288)(6700,1963)
\path(6459,1288)(6700,1963)
\path(5447,1505)(5688,1963)
\path(5447,1505)(5688,1963)
\path(5688,1288)(5447,1963)
\path(5688,1288)(5447,1963)
\path(4675,1505)(4434,1963)
\path(4675,1505)(4434,1963)
\path(4434,1288)(4675,1963)
\path(4434,1288)(4675,1963)
\path(3663,1505)(3422,1963)
\path(3663,1505)(3422,1963)
\path(3422,1505)(3663,1963)
\path(3422,1505)(3663,1963)
\path(3700,51)(3459,726)
\path(3700,51)(3459,726)
\path(3459,51)(3700,726)
\path(3459,51)(3700,726)
\path(4381,51)(5176,51)
\blacken\thicklines
\path(5089.220,22.070)(5176.000,51.000)(5089.220,79.930)(5089.220,22.070)
\thinlines
\path(4381,268)(5176,268)
\blacken\thicklines
\path(5089.220,239.070)(5176.000,268.000)(5089.220,296.930)(5089.220,239.070)
\thinlines
\path(4742,509)(4622,726)
\path(4742,509)(4622,726)
\path(4742,509)(4863,726)
\path(4742,509)(4863,726)
\path(4742,509)(4742,268)
\path(4742,509)(4742,268)
\path(5755,389)(5634,726)
\path(5755,389)(5634,726)
\path(5755,389)(5875,726)
\path(5755,389)(5875,726)
\path(5755,389)(5755,51)
\path(5755,389)(5755,51)
\path(2447,51)(2447,726)
\path(2447,51)(2447,726)
\path(2688,51)(2688,726)
\path(2688,51)(2688,726)
\path(1675,268)(1434,726)
\path(1675,268)(1434,726)
\path(1434,268)(1675,726)
\path(1434,268)(1675,726)
\thicklines
\path(181,268)(976,268)
\blacken\path(889.000,238.750)(976.000,268.000)(889.000,297.250)(889.000,238.750)
\path(1193,268)(1989,268)
\blacken\path(1902.000,238.750)(1989.000,268.000)(1902.000,297.250)(1902.000,238.750)
\path(1193,51)(1989,51)
\blacken\path(1902.000,21.750)(1989.000,51.000)(1902.000,80.250)(1902.000,21.750)
\path(2206,268)(3001,268)
\blacken\path(2914.000,238.750)(3001.000,268.000)(2914.000,297.250)(2914.000,238.750)
\path(2206,51)(3001,51)
\blacken\path(2914.000,21.750)(3001.000,51.000)(2914.000,80.250)(2914.000,21.750)
\path(3218,268)(4014,268)
\blacken\path(3927.000,238.750)(4014.000,268.000)(3927.000,297.250)(3927.000,238.750)
\path(3218,51)(4014,51)
\blacken\path(3927.000,21.750)(4014.000,51.000)(3927.000,80.250)(3927.000,21.750)
\path(4381,268)(5176,268)
\blacken\path(5089.000,238.750)(5176.000,268.000)(5089.000,297.250)(5089.000,238.750)
\path(4381,51)(5176,51)
\blacken\path(5089.000,21.750)(5176.000,51.000)(5089.000,80.250)(5089.000,21.750)
\path(5393,268)(6189,268)
\blacken\path(6102.000,238.750)(6189.000,268.000)(6102.000,297.250)(6102.000,238.750)
\path(5393,51)(6189,51)
\blacken\path(6102.000,21.750)(6189.000,51.000)(6102.000,80.250)(6102.000,21.750)
\path(6218,1288)(7014,1288)
\blacken\path(6927.000,1258.750)(7014.000,1288.000)(6927.000,1317.250)(6927.000,1258.750)
\path(6218,1505)(7014,1505)
\blacken\path(6927.000,1475.750)(7014.000,1505.000)(6927.000,1534.250)(6927.000,1475.750)
\path(5206,1505)(6001,1505)
\blacken\path(5914.000,1475.750)(6001.000,1505.000)(5914.000,1534.250)(5914.000,1475.750)
\path(5206,1288)(6001,1288)
\blacken\path(5914.000,1258.750)(6001.000,1288.000)(5914.000,1317.250)(5914.000,1258.750)
\path(4193,1505)(4989,1505)
\blacken\path(4902.000,1475.750)(4989.000,1505.000)(4902.000,1534.250)(4902.000,1475.750)
\path(4193,1288)(4989,1288)
\blacken\path(4902.000,1258.750)(4989.000,1288.000)(4902.000,1317.250)(4902.000,1258.750)
\path(3181,1505)(3976,1505)
\blacken\path(3889.000,1475.750)(3976.000,1505.000)(3889.000,1534.250)(3889.000,1475.750)
\path(3181,1288)(3976,1288)
\blacken\path(3889.000,1258.750)(3976.000,1288.000)(3889.000,1317.250)(3889.000,1258.750)
\path(3181,2300)(3976,2300)
\blacken\path(3889.000,2270.750)(3976.000,2300.000)(3889.000,2329.250)(3889.000,2270.750)
\path(3181,2517)(3976,2517)
\blacken\path(3889.000,2487.750)(3976.000,2517.000)(3889.000,2546.250)(3889.000,2487.750)
\path(4193,2517)(4989,2517)
\blacken\path(4902.000,2487.750)(4989.000,2517.000)(4902.000,2546.250)(4902.000,2487.750)
\path(4193,2300)(4989,2300)
\blacken\path(4902.000,2270.750)(4989.000,2300.000)(4902.000,2329.250)(4902.000,2270.750)
\path(5206,2517)(6001,2517)
\blacken\path(5914.000,2487.750)(6001.000,2517.000)(5914.000,2546.250)(5914.000,2487.750)
\path(5206,2300)(6001,2300)
\blacken\path(5914.000,2270.750)(6001.000,2300.000)(5914.000,2329.250)(5914.000,2270.750)
\path(6218,2517)(7014,2517)
\blacken\path(6927.000,2487.750)(7014.000,2517.000)(6927.000,2546.250)(6927.000,2487.750)
\path(6218,2300)(7014,2300)
\blacken\path(6927.000,2270.750)(7014.000,2300.000)(6927.000,2329.250)(6927.000,2270.750)
\path(1418,1926)(2214,1926)
\blacken\path(2127.000,1896.750)(2214.000,1926.000)(2127.000,1955.250)(2127.000,1896.750)
\path(406,1926)(1201,1926)
\blacken\path(1114.000,1896.750)(1201.000,1926.000)(1114.000,1955.250)(1114.000,1896.750)
\thinlines
\path(6959,160)(7754,160)
\blacken\thicklines
\path(7667.220,131.070)(7754.000,160.000)(7667.220,188.930)(7667.220,131.070)
\thinlines
\path(7321,401)(7200,618)
\path(7321,401)(7200,618)
\path(7321,401)(7441,618)
\path(7321,401)(7441,618)
\path(7321,401)(7321,160)
\path(7321,401)(7321,160)
\thicklines
\path(6959,160)(7754,160)
\blacken\path(7667.000,130.750)(7754.000,160.000)(7667.000,189.250)(7667.000,130.750)
\put(36,338){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(36,338){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(2061,338){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(3074,338){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(1049,338){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(1049,338){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(4236,338){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(5249,338){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(1274,2101){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(2625,2101){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(5061,2588){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(6074,2588){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(4049,2588){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(3036,1576){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(5061,1576){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(4049,1576){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(6074,1576){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(6261,338){\makebox(0,0)[lb]{\smash{{\mathmode{= \Delta}}}}}
\end{picture}
}


==> draws/CglueD1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2468,1881)(0,-10)
\path(1068,1038)(1071,1040)(1078,1043)
	(1089,1048)(1105,1057)(1126,1067)
	(1149,1078)(1174,1091)(1199,1103)
	(1223,1115)(1246,1127)(1267,1137)
	(1286,1147)(1304,1156)(1321,1165)
	(1337,1173)(1353,1180)(1368,1188)
	(1383,1196)(1399,1203)(1415,1211)
	(1431,1220)(1448,1228)(1465,1237)
	(1482,1246)(1500,1255)(1518,1265)
	(1536,1274)(1554,1284)(1571,1294)
	(1588,1303)(1605,1313)(1621,1322)
	(1637,1332)(1653,1341)(1668,1350)
	(1683,1360)(1699,1370)(1715,1380)
	(1731,1391)(1748,1402)(1765,1414)
	(1782,1425)(1800,1437)(1818,1449)
	(1836,1460)(1854,1472)(1871,1483)
	(1888,1493)(1905,1503)(1921,1513)
	(1937,1522)(1953,1530)(1968,1538)
	(1985,1546)(2003,1554)(2021,1562)
	(2039,1569)(2058,1576)(2077,1582)
	(2097,1587)(2116,1592)(2136,1596)
	(2155,1599)(2173,1601)(2191,1603)
	(2208,1603)(2225,1603)(2240,1602)
	(2256,1600)(2269,1598)(2282,1595)
	(2295,1592)(2308,1587)(2321,1582)
	(2334,1576)(2346,1570)(2358,1562)
	(2369,1554)(2379,1546)(2389,1536)
	(2397,1527)(2404,1517)(2410,1507)
	(2415,1496)(2418,1485)(2421,1474)
	(2422,1463)(2422,1450)(2420,1436)
	(2416,1421)(2410,1404)(2402,1385)
	(2392,1364)(2380,1340)(2366,1314)
	(2351,1288)(2335,1261)(2320,1236)
	(2308,1216)(2298,1201)(2293,1192)
	(2290,1189)(2290,1188)
\put(430.500,295.500){\arc{1442.654}{4.2255}{4.8690}}
\put(393.000,1645.500){\arc{1020.110}{1.2723}{2.1996}}
\put(205.500,660.005){\arc{1463.391}{4.5580}{5.2513}}
\put(1327.773,950.045){\arc{1197.930}{5.0356}{5.6978}}
\put(1681.950,683.350){\arc{873.049}{5.9912}{6.8801}}
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(805,933){\shade\ellipse{524}{1350}}
\put(805,933){\ellipse{524}{1350}}
\thinlines
\put(318.000,1008.000){\arc{750.000}{0.9273}{2.2143}}
\thicklines
\path(93,1833)(93,33)
\path(93,1833)(93,33)
\blacken\path(33.000,213.000)(93.000,33.000)(153.000,213.000)(33.000,213.000)
\put(2045,1063){\shade\ellipse{524}{800}}
\put(2045,1063){\ellipse{524}{800}}
\thinlines
\path(1068,813)(1071,811)(1078,806)
	(1089,797)(1105,785)(1125,770)
	(1148,752)(1172,734)(1197,715)
	(1220,697)(1242,680)(1262,664)
	(1281,649)(1298,636)(1313,623)
	(1328,611)(1342,599)(1356,588)
	(1370,575)(1385,562)(1401,549)
	(1416,535)(1432,521)(1448,507)
	(1464,493)(1481,479)(1497,465)
	(1513,452)(1529,440)(1545,428)
	(1560,417)(1576,406)(1591,397)
	(1606,388)(1621,380)(1636,372)
	(1653,364)(1669,357)(1687,350)
	(1705,344)(1723,339)(1741,334)
	(1759,330)(1777,327)(1794,325)
	(1811,323)(1826,323)(1841,323)
	(1855,324)(1868,325)(1882,329)
	(1896,333)(1910,338)(1925,346)
	(1940,355)(1956,366)(1973,379)
	(1991,393)(2008,407)(2022,419)
	(2033,429)(2040,435)(2043,438)
\path(1000,1374)(1001,1374)(1004,1376)
	(1013,1380)(1027,1387)(1047,1397)
	(1070,1408)(1096,1420)(1121,1433)
	(1146,1444)(1168,1455)(1188,1464)
	(1205,1472)(1220,1479)(1234,1485)
	(1246,1490)(1257,1494)(1273,1500)
	(1288,1505)(1301,1509)(1315,1512)
	(1327,1515)(1339,1516)(1350,1517)
	(1360,1518)(1370,1518)(1381,1518)
	(1391,1518)(1403,1518)(1418,1518)
	(1435,1518)(1455,1518)(1476,1518)
	(1496,1518)(1510,1518)(1517,1518)(1518,1518)
\put(664,839){\makebox(0,0)[lb]{\smash{{\mathmode{C}}}}}
\put(1867,952){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\end{picture}
}


==> draws/CglueD2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2787,1881)(0,-10)
\path(1525,1493)(1524,1493)(1520,1493)
	(1511,1492)(1496,1492)(1478,1490)
	(1460,1489)(1442,1487)(1426,1484)
	(1411,1481)(1398,1478)(1387,1473)
	(1375,1468)(1365,1463)(1355,1457)
	(1345,1450)(1334,1441)(1323,1432)
	(1311,1422)(1300,1411)(1288,1399)
	(1277,1386)(1265,1373)(1254,1359)
	(1244,1345)(1233,1331)(1223,1316)
	(1215,1304)(1207,1291)(1199,1277)
	(1190,1262)(1181,1246)(1170,1228)
	(1159,1208)(1147,1185)(1134,1162)
	(1121,1137)(1108,1112)(1096,1089)
	(1085,1068)(1076,1051)(1070,1040)
	(1067,1033)(1065,1030)
\path(995,1407)(996,1407)(1000,1409)
	(1010,1414)(1025,1421)(1043,1428)
	(1062,1436)(1081,1442)(1097,1446)
	(1112,1448)(1125,1448)(1137,1445)
	(1149,1441)(1159,1436)(1169,1429)
	(1180,1421)(1191,1411)(1202,1399)
	(1213,1386)(1225,1372)(1236,1356)
	(1248,1340)(1259,1323)(1270,1306)
	(1280,1290)(1290,1273)(1300,1255)
	(1309,1240)(1317,1225)(1326,1208)
	(1336,1191)(1345,1173)(1355,1155)
	(1365,1136)(1375,1116)(1385,1097)
	(1395,1077)(1405,1058)(1414,1039)
	(1424,1021)(1433,1003)(1441,985)
	(1450,968)(1458,953)(1465,937)
	(1473,921)(1482,905)(1490,889)
	(1499,872)(1509,855)(1518,838)
	(1528,821)(1539,805)(1549,789)
	(1560,773)(1570,758)(1581,743)
	(1592,730)(1603,717)(1614,705)
	(1625,693)(1638,680)(1652,668)
	(1667,656)(1682,644)(1698,633)
	(1715,622)(1732,611)(1750,602)
	(1768,593)(1785,584)(1802,577)
	(1818,571)(1833,566)(1848,561)
	(1862,558)(1875,555)(1889,554)
	(1903,553)(1917,553)(1931,554)
	(1944,556)(1956,559)(1968,564)
	(1979,569)(1990,575)(1999,582)
	(2007,590)(2014,598)(2020,607)
	(2026,616)(2031,627)(2036,640)
	(2040,655)(2043,673)(2046,693)
	(2049,717)(2051,742)(2053,766)
	(2054,785)(2055,798)(2055,804)(2055,805)
\path(1065,756)(1067,754)(1072,750)
	(1081,743)(1094,733)(1111,719)
	(1131,703)(1155,684)(1180,664)
	(1206,643)(1233,622)(1258,602)
	(1282,583)(1305,565)(1326,548)
	(1347,533)(1365,519)(1383,505)
	(1400,493)(1416,481)(1432,469)
	(1448,458)(1466,445)(1483,433)
	(1501,421)(1520,409)(1539,397)
	(1558,385)(1578,373)(1598,361)
	(1618,349)(1639,338)(1660,327)
	(1681,316)(1701,306)(1722,297)
	(1742,289)(1761,281)(1781,273)
	(1800,267)(1819,261)(1838,255)
	(1857,251)(1876,246)(1896,242)
	(1916,239)(1937,236)(1959,233)
	(1981,231)(2003,230)(2026,229)
	(2048,228)(2071,229)(2093,230)
	(2115,231)(2136,233)(2157,236)
	(2177,239)(2196,242)(2215,246)
	(2233,251)(2250,255)(2269,262)
	(2288,268)(2306,276)(2325,284)
	(2344,294)(2363,304)(2381,315)
	(2400,327)(2418,339)(2436,352)
	(2453,366)(2469,380)(2485,394)
	(2499,409)(2513,423)(2526,438)
	(2538,453)(2550,468)(2561,484)
	(2572,500)(2583,517)(2594,534)
	(2604,553)(2615,572)(2625,592)
	(2635,613)(2645,634)(2654,655)
	(2663,677)(2672,698)(2680,719)
	(2687,740)(2694,760)(2700,780)
	(2707,799)(2713,818)(2718,837)
	(2724,857)(2729,876)(2734,897)
	(2739,917)(2744,939)(2749,960)
	(2753,982)(2757,1004)(2761,1026)
	(2764,1047)(2767,1068)(2770,1088)
	(2772,1108)(2773,1127)(2774,1145)
	(2775,1163)(2775,1180)(2775,1200)
	(2774,1219)(2773,1238)(2771,1258)
	(2768,1277)(2765,1297)(2761,1316)
	(2757,1334)(2753,1352)(2748,1369)
	(2742,1385)(2737,1399)(2731,1412)
	(2725,1424)(2719,1434)(2713,1443)
	(2705,1452)(2697,1460)(2688,1467)
	(2679,1473)(2669,1477)(2659,1481)
	(2648,1483)(2637,1483)(2627,1483)
	(2616,1482)(2605,1480)(2595,1476)
	(2585,1473)(2575,1468)(2563,1462)
	(2552,1454)(2539,1446)(2527,1436)
	(2514,1426)(2500,1414)(2487,1402)
	(2474,1390)(2461,1378)(2449,1365)
	(2438,1353)(2427,1342)(2417,1332)
	(2407,1321)(2397,1310)(2386,1298)
	(2374,1285)(2360,1270)(2346,1254)
	(2331,1237)(2316,1220)(2303,1206)
	(2293,1195)(2287,1188)(2284,1185)
\put(430.500,295.500){\arc{1442.654}{4.2255}{4.8690}}
\put(393.000,1645.500){\arc{1020.110}{1.2723}{2.1996}}
\put(205.500,660.005){\arc{1463.391}{4.5580}{5.2513}}
\put(1310.279,876.057){\arc{1306.481}{5.0473}{5.6224}}
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(805,933){\shade\ellipse{524}{1350}}
\put(805,933){\ellipse{524}{1350}}
\put(2045,1063){\shade\ellipse{524}{800}}
\put(2045,1063){\ellipse{524}{800}}
\path(93,1833)(93,33)
\path(93,1833)(93,33)
\blacken\path(33.000,213.000)(93.000,33.000)(153.000,213.000)(33.000,213.000)
\thinlines
\put(318.000,1008.000){\arc{750.000}{0.9273}{2.2143}}
\put(664,839){\makebox(0,0)[lb]{\smash{{\mathmode{C}}}}}
\put(1867,952){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\end{picture}
}


==> draws/CglueD3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2562,1881)(0,-10)
\path(1069,1030)(1070,1030)(1074,1030)
	(1084,1030)(1100,1031)(1121,1031)
	(1145,1031)(1170,1031)(1193,1030)
	(1215,1029)(1235,1028)(1252,1026)
	(1269,1023)(1284,1020)(1299,1016)
	(1312,1012)(1325,1007)(1339,1001)
	(1353,995)(1367,987)(1382,979)
	(1397,970)(1412,961)(1428,950)
	(1443,940)(1457,928)(1472,917)
	(1485,905)(1499,893)(1512,881)
	(1525,868)(1536,856)(1548,844)
	(1560,831)(1572,818)(1585,804)
	(1598,789)(1611,774)(1624,759)
	(1638,743)(1651,727)(1664,712)
	(1677,697)(1690,682)(1703,668)
	(1715,655)(1727,642)(1739,630)
	(1750,618)(1765,604)(1780,590)
	(1795,576)(1811,563)(1828,551)
	(1844,539)(1861,528)(1877,519)
	(1893,511)(1909,504)(1923,499)
	(1937,496)(1950,494)(1963,493)
	(1975,494)(1987,496)(1998,499)
	(2010,504)(2022,510)(2033,518)
	(2043,526)(2053,536)(2062,546)
	(2069,557)(2076,569)(2081,580)
	(2086,592)(2089,603)(2091,615)
	(2092,628)(2092,642)(2091,657)
	(2089,674)(2085,693)(2081,714)
	(2076,736)(2071,758)(2066,777)
	(2062,792)(2059,801)(2058,804)(2058,805)
\path(1044,1238)(1048,1241)(1055,1246)
	(1068,1255)(1085,1268)(1107,1284)
	(1129,1301)(1153,1318)(1175,1334)
	(1195,1350)(1213,1365)(1230,1378)
	(1245,1390)(1258,1402)(1270,1414)
	(1282,1425)(1294,1437)(1305,1449)
	(1317,1462)(1328,1474)(1340,1487)
	(1352,1500)(1365,1513)(1378,1526)
	(1391,1539)(1404,1551)(1417,1562)
	(1431,1573)(1445,1582)(1459,1591)
	(1473,1599)(1488,1605)(1501,1611)
	(1516,1616)(1531,1620)(1548,1624)
	(1565,1628)(1584,1631)(1603,1634)
	(1623,1636)(1644,1638)(1666,1639)
	(1688,1641)(1710,1641)(1731,1642)
	(1753,1643)(1774,1643)(1796,1643)
	(1817,1643)(1838,1643)(1857,1643)
	(1876,1643)(1896,1643)(1916,1643)
	(1937,1643)(1958,1642)(1980,1642)
	(2002,1641)(2024,1640)(2047,1640)
	(2069,1638)(2090,1637)(2111,1635)
	(2132,1634)(2151,1632)(2170,1629)
	(2188,1627)(2205,1624)(2222,1621)
	(2238,1618)(2256,1613)(2275,1608)
	(2293,1603)(2311,1596)(2329,1589)
	(2346,1582)(2363,1574)(2379,1566)
	(2394,1558)(2409,1550)(2422,1542)
	(2435,1534)(2446,1526)(2457,1519)
	(2466,1512)(2475,1505)(2488,1495)
	(2500,1486)(2512,1476)(2522,1467)
	(2531,1457)(2538,1448)(2543,1440)
	(2547,1432)(2549,1425)(2550,1418)
	(2549,1411)(2547,1404)(2543,1396)
	(2538,1388)(2531,1379)(2523,1371)
	(2513,1362)(2503,1353)(2491,1344)
	(2479,1336)(2470,1329)(2460,1322)
	(2448,1315)(2435,1306)(2420,1297)
	(2403,1286)(2384,1275)(2364,1262)
	(2344,1250)(2327,1240)(2313,1231)
	(2305,1226)(2302,1224)(2301,1224)
\put(430.500,295.500){\arc{1442.654}{4.2255}{4.8690}}
\put(393.000,1645.500){\arc{1020.110}{1.2723}{2.1996}}
\put(205.500,660.005){\arc{1463.391}{4.5580}{5.2513}}
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(805,933){\shade\ellipse{524}{1350}}
\put(805,933){\ellipse{524}{1350}}
\put(2083,1063){\shade\ellipse{524}{800}}
\put(2083,1063){\ellipse{524}{800}}
\path(93,1833)(93,33)
\path(93,1833)(93,33)
\blacken\path(33.000,213.000)(93.000,33.000)(153.000,213.000)(33.000,213.000)
\thinlines
\put(318.000,1008.000){\arc{750.000}{0.9273}{2.2143}}
\path(1069,818)(1070,818)(1074,817)
	(1083,814)(1098,809)(1118,804)
	(1140,798)(1163,792)(1184,787)
	(1203,783)(1220,780)(1235,778)
	(1248,778)(1259,779)(1269,780)
	(1279,783)(1288,788)(1296,793)
	(1305,799)(1313,807)(1321,816)
	(1328,827)(1335,838)(1342,850)
	(1348,863)(1354,876)(1359,890)
	(1364,904)(1369,918)(1373,931)
	(1378,945)(1382,960)(1387,975)
	(1391,992)(1396,1009)(1400,1027)
	(1405,1045)(1409,1063)(1413,1081)
	(1417,1099)(1421,1117)(1424,1133)
	(1427,1150)(1429,1165)(1432,1180)
	(1434,1198)(1436,1215)(1438,1232)
	(1440,1249)(1442,1266)(1444,1283)
	(1446,1300)(1448,1317)(1451,1332)
	(1454,1346)(1457,1360)(1460,1372)
	(1464,1383)(1469,1393)(1474,1401)
	(1479,1409)(1485,1417)(1491,1424)
	(1499,1430)(1507,1436)(1516,1441)
	(1526,1446)(1536,1449)(1547,1452)
	(1558,1453)(1569,1454)(1581,1453)
	(1593,1452)(1605,1449)(1617,1446)
	(1630,1442)(1643,1436)(1658,1430)
	(1675,1421)(1693,1411)(1713,1399)
	(1736,1385)(1760,1369)(1786,1352)
	(1812,1335)(1836,1319)(1855,1305)
	(1869,1296)(1878,1290)(1881,1287)(1882,1287)
\put(664,839){\makebox(0,0)[lb]{\smash{{\mathmode{C}}}}}
\put(1885,952){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\end{picture}
}


==> draws/CoprodMplusMminusDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5286,2749)(0,-10)
\path(3170,2270)(3262,2128)(3319,2284)
\put(5133,31){\makebox(0,0)[lb]{\smash{{\mathmode{(1)}}}}}
\put(5133,2431){\makebox(0,0)[lb]{\smash{{\mathmode{(2)}}}}}
\path(1962,1994)(1826,1896)(1985,1848)
\path(1981,1682)(1832,1604)(1983,1532)
\put(689.250,556.000){\arc{1087.500}{5.5222}{7.0442}}
\put(1395.500,613.500){\arc{1379.801}{2.4640}{3.6198}}
\put(1320.500,2263.500){\arc{1379.801}{2.4640}{3.6198}}
\put(604.875,2257.562){\arc{1281.497}{5.7541}{7.0116}}
\put(3713.312,2239.156){\arc{922.485}{2.3058}{3.9861}}
\put(3316.573,2463.679){\arc{1490.969}{2.1816}{3.2874}}
\put(1982.167,1177.667){\arc{1464.540}{4.0520}{5.4693}}
\put(1904.032,650.841){\arc{1910.334}{4.3134}{5.0920}}
\put(1873.000,1958.500){\arc{1471.538}{1.0904}{2.0512}}
\put(1894.232,1659.622){\arc{1493.600}{0.8696}{2.0757}}
\put(3441.479,2253.260){\arc{1301.786}{5.7591}{7.0074}}
\path(1826,1144)(1973,1230)(1818,1296)
\path(1833,987)(1985,918)(1837,837)
\path(1169,544)(1211,705)(1313,573)
\path(632,707)(707,557)(782,707)
\path(4000,2115)(4092,2257)(4149,2101)
\path(2524,2225)(2654,2122)(2659,2290)
\path(1173,2282)(1233,2127)(1323,2271)
\path(560,2130)(629,2282)(710,2134)
\thicklines
\path(783,1231)(1083,1231)(933,1531)(783,1231)
\path(333,1831)(1533,1831)(1533,931)
	(333,931)(333,1831)
\thinlines
\path(2615,662)(2640,494)(2758,614)
\path(2975,660)(3035,504)(3125,648)
\path(4540,545)(4401,642)(4408,474)
\thicklines
\path(33,2581)(4683,2581)
\path(33,181)(4683,181)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(3329,1372){\shade\ellipse{2250}{1050}}
\put(3329,1372){\ellipse{2250}{1050}}
\thinlines
\path(4679,2722)(4979,2722)(4979,2422)
	(4679,2422)(4679,2722)
\thicklines
\path(4754,2572)(4904,2572)
\path(4829,247)(4829,97)
\thinlines
\path(3982,540)(3833,629)(3853,461)
\path(3116,857)(3115,855)(3114,850)
	(3112,843)(3108,831)(3104,816)
	(3098,797)(3092,776)(3086,753)
	(3079,728)(3073,702)(3066,674)
	(3059,645)(3053,615)(3046,582)
	(3040,547)(3034,510)(3029,472)
	(3024,430)(3021,392)(3019,359)
	(3018,329)(3018,303)(3018,280)
	(3019,258)(3021,239)(3022,222)
	(3024,206)(3026,194)(3027,184)
	(3028,178)(3029,174)(3029,172)
\path(3649,867)(3650,866)(3652,863)
	(3656,858)(3662,851)(3670,841)
	(3680,829)(3692,814)(3706,797)
	(3721,778)(3736,758)(3753,738)
	(3769,716)(3786,693)(3803,670)
	(3821,645)(3838,619)(3856,593)
	(3875,564)(3893,534)(3911,503)
	(3929,472)(3951,430)(3969,393)
	(3983,360)(3994,331)(4003,305)
	(4009,283)(4014,262)(4018,244)
	(4020,228)(4022,213)(4023,201)
	(4024,192)(4024,186)(4024,183)(4024,181)
\path(4098,985)(4099,984)(4103,981)
	(4108,976)(4117,968)(4128,957)
	(4143,944)(4159,928)(4178,910)
	(4199,890)(4220,869)(4242,846)
	(4265,822)(4287,798)(4310,772)
	(4332,744)(4354,716)(4375,686)
	(4397,653)(4417,619)(4437,584)
	(4454,547)(4470,507)(4482,470)
	(4491,436)(4496,405)(4499,377)
	(4500,351)(4499,327)(4496,305)
	(4492,285)(4487,266)(4482,248)
	(4476,232)(4471,218)(4466,206)
	(4462,197)(4458,189)(4456,185)
	(4455,182)(4454,181)
\path(2865,891)(2864,890)(2861,887)
	(2857,883)(2851,876)(2842,866)
	(2832,854)(2820,841)(2806,825)
	(2792,808)(2778,789)(2763,770)
	(2749,749)(2734,726)(2720,702)
	(2706,676)(2692,647)(2678,616)
	(2665,582)(2654,547)(2644,507)
	(2636,469)(2631,434)(2628,401)
	(2627,371)(2627,343)(2629,317)
	(2631,292)(2634,269)(2638,247)
	(2641,227)(2645,210)(2648,196)
	(2651,185)(2652,178)(2654,174)(2654,172)
\path(4679,322)(4979,322)(4979,22)
	(4679,22)(4679,322)
\thicklines
\path(4754,172)(4904,172)
\end{picture}
}


==> draws/D0AstDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1246,859)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(623,422){\shade\ellipse{1200}{800}}
\put(623,422){\ellipse{1200}{800}}
\end{picture}
}


==> draws/D0LineDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4066,2180)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(858,1743){\shade\ellipse{1200}{800}}
\put(858,1743){\ellipse{1200}{800}}
\path(33,93)(4033,93)
\blacken\path(3853.000,33.000)(4033.000,93.000)(3853.000,153.000)(3853.000,33.000)
\end{picture}
}


==> draws/D1AstDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3646,2837)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(2498,1950){\shade\ellipse{2250}{1050}}
\put(2498,1950){\ellipse{2250}{1050}}
\thinlines
\path(2273,1425)(2272,1423)(2271,1419)
	(2269,1411)(2266,1400)(2262,1385)
	(2258,1367)(2253,1347)(2247,1324)
	(2242,1300)(2236,1275)(2230,1248)
	(2224,1220)(2219,1190)(2213,1158)
	(2208,1124)(2203,1088)(2198,1050)
	(2194,1009)(2191,971)(2189,938)
	(2188,909)(2188,882)(2189,859)
	(2190,837)(2191,818)(2192,800)
	(2194,785)(2195,772)(2196,762)
	(2197,756)(2198,752)(2198,750)
\thicklines
\put(623,2400){\shade\ellipse{1200}{800}}
\put(623,2400){\ellipse{1200}{800}}
\put(2048,0){\makebox(0,0)[lb]{\smash{{\mathmode{\ast}}}}}
\end{picture}
}


==> draws/D1LineDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4066,2180)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(858,1743){\shade\ellipse{1200}{800}}
\put(858,1743){\ellipse{1200}{800}}
\put(2733,1293){\shade\ellipse{2250}{1050}}
\put(2733,1293){\ellipse{2250}{1050}}
\path(33,93)(4033,93)
\blacken\path(3853.000,33.000)(4033.000,93.000)(3853.000,153.000)(3853.000,33.000)
\thinlines
\path(2508,768)(2507,766)(2506,762)
	(2504,754)(2501,743)(2497,728)
	(2493,710)(2488,690)(2482,667)
	(2477,643)(2471,618)(2465,591)
	(2459,563)(2454,533)(2448,501)
	(2443,467)(2438,431)(2433,393)
	(2429,352)(2426,314)(2424,281)
	(2423,252)(2423,225)(2424,202)
	(2425,180)(2426,161)(2427,143)
	(2429,128)(2430,115)(2431,105)
	(2432,99)(2433,95)(2433,93)
\end{picture}
}


==> draws/D1LineDgrmIn.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4066,2180)(0,-10)
\path(2379,552)(2433,393)(2529,532)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(2733,1293){\shade\ellipse{2250}{1050}}
\put(2733,1293){\ellipse{2250}{1050}}
\path(33,93)(4033,93)
\blacken\path(3853.000,33.000)(4033.000,93.000)(3853.000,153.000)(3853.000,33.000)
\put(858,1743){\shade\ellipse{1200}{800}}
\put(858,1743){\ellipse{1200}{800}}
\thinlines
\path(2508,768)(2507,766)(2506,762)
	(2504,754)(2501,743)(2497,728)
	(2493,710)(2488,690)(2482,667)
	(2477,643)(2471,618)(2465,591)
	(2459,563)(2454,533)(2448,501)
	(2443,467)(2438,431)(2433,393)
	(2429,352)(2426,314)(2424,281)
	(2423,252)(2423,225)(2424,202)
	(2425,180)(2426,161)(2427,143)
	(2429,128)(2430,115)(2431,105)
	(2432,99)(2433,95)(2433,93)
\end{picture}
}


==> draws/D1LineDgrmOut.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4066,2180)(0,-10)
\path(2355,397)(2453,534)(2506,374)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(2733,1293){\shade\ellipse{2250}{1050}}
\put(2733,1293){\ellipse{2250}{1050}}
\path(33,93)(4033,93)
\blacken\path(3853.000,33.000)(4033.000,93.000)(3853.000,153.000)(3853.000,33.000)
\put(858,1743){\shade\ellipse{1200}{800}}
\put(858,1743){\ellipse{1200}{800}}
\thinlines
\path(2508,768)(2507,766)(2506,762)
	(2504,754)(2501,743)(2497,728)
	(2493,710)(2488,690)(2482,667)
	(2477,643)(2471,618)(2465,591)
	(2459,563)(2454,533)(2448,501)
	(2443,467)(2438,431)(2433,393)
	(2429,352)(2426,314)(2424,281)
	(2423,252)(2423,225)(2424,202)
	(2425,180)(2426,161)(2427,143)
	(2429,128)(2430,115)(2431,105)
	(2432,99)(2433,95)(2433,93)
\end{picture}
}


==> draws/DeltaDtimesEdownL.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4341,3455)(0,-10)
\path(646,1668)(496,1293)
\path(648,2666)(648,2665)(645,2660)
	(640,2649)(632,2632)(623,2611)
	(614,2589)(605,2568)(598,2548)
	(593,2531)(589,2515)(587,2499)
	(586,2484)(585,2471)(586,2457)
	(588,2442)(591,2426)(594,2408)
	(599,2387)(605,2365)(612,2341)
	(618,2318)(624,2298)(629,2282)
	(632,2273)(633,2269)(633,2268)
\path(1300,2666)(1300,2665)(1303,2660)
	(1308,2649)(1315,2632)(1324,2611)
	(1334,2589)(1343,2568)(1350,2548)
	(1356,2531)(1362,2515)(1366,2499)
	(1369,2484)(1372,2471)(1374,2457)
	(1376,2442)(1377,2426)(1379,2408)
	(1380,2387)(1381,2365)(1381,2341)
	(1382,2318)(1382,2298)(1383,2282)
	(1383,2273)(1383,2269)(1383,2268)
\path(2733,918)(2733,919)(2731,923)
	(2728,932)(2723,947)(2717,968)
	(2710,991)(2702,1014)(2696,1036)
	(2690,1056)(2684,1074)(2680,1090)
	(2676,1105)(2673,1118)(2671,1130)
	(2668,1145)(2666,1159)(2664,1173)
	(2662,1189)(2661,1207)(2660,1225)
	(2659,1245)(2659,1263)(2658,1278)
	(2658,1288)(2658,1292)(2658,1293)
\path(995,1668)(845,1293)
\path(2965,933)(2965,934)(2967,937)
	(2971,946)(2977,960)(2984,977)
	(2991,994)(2997,1012)(3002,1028)
	(3005,1042)(3008,1056)(3009,1069)
	(3009,1083)(3009,1095)(3007,1108)
	(3005,1122)(3002,1138)(2998,1155)
	(2993,1175)(2987,1198)(2980,1221)
	(2973,1244)(2967,1264)(2962,1279)
	(2959,1288)(2958,1292)(2958,1293)
\put(1008,2418){\blacken\ellipse{40}{40}}
\put(1008,2418){\ellipse{40}{40}}
\put(678,1481){\blacken\ellipse{40}{40}}
\put(678,1481){\ellipse{40}{40}}
\put(820,1481){\blacken\ellipse{40}{40}}
\put(820,1481){\ellipse{40}{40}}
\put(1420,836){\blacken\ellipse{40}{40}}
\put(1420,836){\ellipse{40}{40}}
\put(1570,843){\blacken\ellipse{40}{40}}
\put(1570,843){\ellipse{40}{40}}
\put(783,2418){\blacken\ellipse{40}{40}}
\put(783,2418){\ellipse{40}{40}}
\thicklines
\path(355,2268)(1705,2268)(1705,1668)
	(355,1668)(355,2268)
\path(955,2118)(1105,2118)
\path(955,1818)(1105,1818)
\path(1030,2118)(1030,1818)
\path(33,1293)(4308,1293)
\blacken\path(4128.000,1233.000)(4308.000,1293.000)(4128.000,1353.000)(4128.000,1233.000)
\thinlines
\put(1233,2418){\blacken\ellipse{40}{40}}
\put(1233,2418){\ellipse{40}{40}}
\thicklines
\path(33,93)(4308,93)
\blacken\path(4128.000,33.000)(4308.000,93.000)(4128.000,153.000)(4128.000,33.000)
\thinlines
\path(1155,1668)(1455,93)
\path(1533,1668)(1833,93)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(2958,693){\shade\ellipse{1000}{500}}
\put(2958,693){\ellipse{1000}{500}}
\put(955,3018){\shade\ellipse{1800}{800}}
\put(955,3018){\ellipse{1800}{800}}
\thinlines
\path(3183,918)(3183,919)(3185,923)
	(3190,933)(3197,948)(3205,966)
	(3214,986)(3221,1004)(3228,1022)
	(3234,1038)(3239,1052)(3242,1066)
	(3246,1080)(3248,1093)(3250,1106)
	(3251,1121)(3253,1137)(3254,1155)
	(3255,1175)(3256,1197)(3257,1220)
	(3257,1243)(3258,1264)(3258,1279)
	(3258,1288)(3258,1292)(3258,1293)
\path(2868,446)(2868,445)(2866,442)
	(2863,433)(2858,420)(2852,404)
	(2846,387)(2840,371)(2836,355)
	(2833,341)(2831,328)(2830,315)
	(2831,302)(2831,290)(2833,277)
	(2835,263)(2839,248)(2843,230)
	(2848,210)(2854,188)(2861,165)
	(2868,142)(2874,122)(2879,107)
	(2882,98)(2883,94)(2883,93)
\path(3108,468)(3108,467)(3110,463)
	(3115,453)(3121,438)(3129,420)
	(3136,400)(3143,382)(3149,364)
	(3153,348)(3156,334)(3158,320)
	(3158,305)(3158,293)(3156,280)
	(3154,265)(3151,249)(3147,231)
	(3142,211)(3136,189)(3130,166)
	(3123,143)(3117,122)(3112,107)
	(3109,98)(3108,94)(3108,93)
\path(1728,2823)(1730,2820)(1734,2812)
	(1740,2800)(1750,2782)(1762,2760)
	(1775,2734)(1789,2707)(1803,2680)
	(1817,2654)(1830,2629)(1841,2606)
	(1851,2585)(1861,2566)(1869,2548)
	(1877,2531)(1884,2514)(1891,2498)
	(1898,2480)(1905,2462)(1911,2443)
	(1918,2424)(1924,2404)(1931,2384)
	(1937,2364)(1943,2344)(1949,2323)
	(1955,2303)(1960,2283)(1965,2264)
	(1970,2246)(1974,2228)(1979,2210)
	(1983,2193)(1987,2176)(1992,2158)
	(1996,2140)(2001,2122)(2006,2103)
	(2010,2083)(2015,2063)(2021,2043)
	(2026,2023)(2031,2003)(2035,1983)
	(2040,1964)(2045,1946)(2049,1928)
	(2054,1910)(2058,1893)(2061,1880)
	(2064,1868)(2068,1854)(2071,1841)
	(2074,1826)(2078,1811)(2081,1794)
	(2085,1776)(2089,1757)(2093,1737)
	(2097,1715)(2101,1692)(2106,1668)
	(2110,1643)(2114,1616)(2119,1588)
	(2123,1559)(2127,1529)(2132,1497)
	(2136,1464)(2141,1429)(2146,1393)
	(2148,1370)(2151,1345)(2154,1320)
	(2158,1293)(2161,1265)(2164,1236)
	(2168,1204)(2171,1171)(2175,1136)
	(2179,1098)(2184,1058)(2188,1016)
	(2193,971)(2198,924)(2203,875)
	(2208,822)(2214,768)(2220,712)
	(2226,655)(2232,597)(2238,538)
	(2244,480)(2249,424)(2255,370)
	(2260,319)(2265,272)(2269,231)
	(2273,194)(2276,164)(2278,140)
	(2280,121)(2281,108)(2282,99)
	(2283,95)(2283,93)
\put(858,2868){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\put(2858,568){\makebox(0,0)[lb]{\smash{{\mathmode{E}}}}}
\end{picture}
}


==> draws/DeltaDtimesEdownR.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4341,3455)(0,-10)
\path(646,1668)(496,1293)
\path(1300,2666)(1300,2665)(1303,2660)
	(1308,2649)(1315,2632)(1324,2611)
	(1334,2589)(1343,2568)(1350,2548)
	(1356,2531)(1362,2515)(1366,2499)
	(1369,2484)(1372,2471)(1374,2457)
	(1376,2442)(1377,2426)(1379,2408)
	(1380,2387)(1381,2365)(1381,2341)
	(1382,2318)(1382,2298)(1383,2282)
	(1383,2273)(1383,2269)(1383,2268)
\path(2733,918)(2733,919)(2731,923)
	(2728,932)(2723,947)(2717,968)
	(2710,991)(2702,1014)(2696,1036)
	(2690,1056)(2684,1074)(2680,1090)
	(2676,1105)(2673,1118)(2671,1130)
	(2668,1145)(2666,1159)(2664,1173)
	(2662,1189)(2661,1207)(2660,1225)
	(2659,1245)(2659,1263)(2658,1278)
	(2658,1288)(2658,1292)(2658,1293)
\path(1728,2823)(1730,2820)(1734,2813)
	(1741,2800)(1751,2783)(1764,2761)
	(1778,2737)(1794,2710)(1810,2684)
	(1825,2659)(1840,2636)(1854,2615)
	(1868,2596)(1880,2579)(1892,2563)
	(1904,2549)(1916,2536)(1928,2523)
	(1942,2510)(1957,2496)(1972,2484)
	(1988,2471)(2005,2458)(2023,2446)
	(2041,2434)(2059,2422)(2078,2411)
	(2096,2400)(2114,2389)(2131,2379)
	(2148,2370)(2165,2360)(2180,2352)
	(2196,2343)(2209,2335)(2222,2328)
	(2236,2320)(2250,2311)(2264,2303)
	(2280,2294)(2295,2285)(2312,2276)
	(2329,2266)(2347,2257)(2365,2247)
	(2384,2237)(2403,2228)(2423,2218)
	(2443,2209)(2464,2199)(2486,2190)
	(2508,2180)(2524,2174)(2541,2167)
	(2559,2160)(2577,2152)(2596,2145)
	(2617,2136)(2638,2127)(2660,2118)
	(2682,2108)(2706,2097)(2730,2086)
	(2754,2074)(2779,2061)(2804,2048)
	(2830,2034)(2855,2020)(2881,2005)
	(2906,1989)(2931,1973)(2956,1956)
	(2980,1939)(3004,1921)(3027,1903)
	(3050,1884)(3073,1864)(3096,1843)
	(3115,1824)(3134,1805)(3154,1784)
	(3174,1763)(3193,1741)(3213,1717)
	(3233,1693)(3253,1667)(3273,1641)
	(3294,1613)(3314,1585)(3334,1556)
	(3354,1526)(3373,1496)(3392,1465)
	(3411,1434)(3430,1402)(3448,1370)
	(3465,1338)(3482,1307)(3497,1275)
	(3513,1244)(3527,1213)(3541,1182)
	(3554,1152)(3566,1122)(3578,1092)
	(3588,1063)(3599,1034)(3608,1005)
	(3617,977)(3625,948)(3633,919)
	(3640,890)(3646,860)(3653,829)
	(3658,798)(3663,764)(3668,730)
	(3673,694)(3677,656)(3681,616)
	(3684,575)(3688,532)(3691,487)
	(3694,442)(3696,397)(3698,352)
	(3700,308)(3702,267)(3704,228)
	(3705,194)(3706,165)(3707,141)
	(3707,122)(3708,108)(3708,100)
	(3708,95)(3708,93)
\path(2965,933)(2965,934)(2967,937)
	(2971,946)(2977,960)(2984,977)
	(2991,994)(2997,1012)(3002,1028)
	(3005,1042)(3008,1056)(3009,1069)
	(3009,1083)(3009,1095)(3007,1108)
	(3005,1122)(3002,1138)(2998,1155)
	(2993,1175)(2987,1198)(2980,1221)
	(2973,1244)(2967,1264)(2962,1279)
	(2959,1288)(2958,1292)(2958,1293)
\path(995,1668)(845,1293)
\path(648,2666)(648,2665)(645,2660)
	(640,2649)(632,2632)(623,2611)
	(614,2589)(605,2568)(598,2548)
	(593,2531)(589,2515)(587,2499)
	(586,2484)(585,2471)(586,2457)
	(588,2442)(591,2426)(594,2408)
	(599,2387)(605,2365)(612,2341)
	(618,2318)(624,2298)(629,2282)
	(632,2273)(633,2269)(633,2268)
\put(678,1481){\blacken\ellipse{40}{40}}
\put(678,1481){\ellipse{40}{40}}
\put(820,1481){\blacken\ellipse{40}{40}}
\put(820,1481){\ellipse{40}{40}}
\put(1420,836){\blacken\ellipse{40}{40}}
\put(1420,836){\ellipse{40}{40}}
\put(1570,843){\blacken\ellipse{40}{40}}
\put(1570,843){\ellipse{40}{40}}
\put(783,2418){\blacken\ellipse{40}{40}}
\put(783,2418){\ellipse{40}{40}}
\put(1008,2418){\blacken\ellipse{40}{40}}
\put(1008,2418){\ellipse{40}{40}}
\thicklines
\path(955,2118)(1105,2118)
\path(955,1818)(1105,1818)
\path(355,2268)(1705,2268)(1705,1668)
	(355,1668)(355,2268)
\path(33,1293)(4308,1293)
\blacken\path(4128.000,1233.000)(4308.000,1293.000)(4128.000,1353.000)(4128.000,1233.000)
\path(1030,2118)(1030,1818)
\thinlines
\put(1233,2418){\blacken\ellipse{40}{40}}
\put(1233,2418){\ellipse{40}{40}}
\thicklines
\path(33,93)(4308,93)
\blacken\path(4128.000,33.000)(4308.000,93.000)(4128.000,153.000)(4128.000,33.000)
\thinlines
\path(1155,1668)(1455,93)
\path(1533,1668)(1833,93)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(2958,693){\shade\ellipse{1000}{500}}
\put(2958,693){\ellipse{1000}{500}}
\thinlines
\path(3183,918)(3183,919)(3185,923)
	(3190,933)(3197,948)(3205,966)
	(3214,986)(3221,1004)(3228,1022)
	(3234,1038)(3239,1052)(3242,1066)
	(3246,1080)(3248,1093)(3250,1106)
	(3251,1121)(3253,1137)(3254,1155)
	(3255,1175)(3256,1197)(3257,1220)
	(3257,1243)(3258,1264)(3258,1279)
	(3258,1288)(3258,1292)(3258,1293)
\path(2868,446)(2868,445)(2866,442)
	(2863,433)(2858,420)(2852,404)
	(2846,387)(2840,371)(2836,355)
	(2833,341)(2831,328)(2830,315)
	(2831,302)(2831,290)(2833,277)
	(2835,263)(2839,248)(2843,230)
	(2848,210)(2854,188)(2861,165)
	(2868,142)(2874,122)(2879,107)
	(2882,98)(2883,94)(2883,93)
\path(3108,468)(3108,467)(3110,463)
	(3115,453)(3121,438)(3129,420)
	(3136,400)(3143,382)(3149,364)
	(3153,348)(3156,334)(3158,320)
	(3158,305)(3158,293)(3156,280)
	(3154,265)(3151,249)(3147,231)
	(3142,211)(3136,189)(3130,166)
	(3123,143)(3117,122)(3112,107)
	(3109,98)(3108,94)(3108,93)
\thicklines
\put(955,3018){\shade\ellipse{1800}{800}}
\put(955,3018){\ellipse{1800}{800}}
\put(858,2868){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\put(2858,568){\makebox(0,0)[lb]{\smash{{\mathmode{E}}}}}
\end{picture}
}


==> draws/DeltaDtimesEfree.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4341,3455)(0,-10)
\path(646,1668)(496,1293)
\path(1300,2666)(1300,2665)(1303,2660)
	(1308,2649)(1315,2632)(1324,2611)
	(1334,2589)(1343,2568)(1350,2548)
	(1356,2531)(1362,2515)(1366,2499)
	(1369,2484)(1372,2471)(1374,2457)
	(1376,2442)(1377,2426)(1379,2408)
	(1380,2387)(1381,2365)(1381,2341)
	(1382,2318)(1382,2298)(1383,2282)
	(1383,2273)(1383,2269)(1383,2268)
\path(2733,918)(2733,919)(2731,923)
	(2728,932)(2723,947)(2717,968)
	(2710,991)(2702,1014)(2696,1036)
	(2690,1056)(2684,1074)(2680,1090)
	(2676,1105)(2673,1118)(2671,1130)
	(2668,1145)(2666,1159)(2664,1173)
	(2662,1189)(2661,1207)(2660,1225)
	(2659,1245)(2659,1263)(2658,1278)
	(2658,1288)(2658,1292)(2658,1293)
\path(1728,2823)(1729,2820)(1731,2813)
	(1734,2802)(1739,2784)(1746,2762)
	(1754,2736)(1762,2706)(1772,2676)
	(1782,2645)(1791,2615)(1801,2587)
	(1810,2560)(1820,2536)(1829,2512)
	(1838,2491)(1847,2470)(1857,2450)
	(1867,2430)(1878,2410)(1888,2393)
	(1899,2374)(1911,2356)(1924,2337)
	(1938,2316)(1953,2295)(1969,2272)
	(1988,2247)(2008,2220)(2029,2192)
	(2052,2163)(2076,2133)(2100,2102)
	(2124,2073)(2146,2045)(2165,2021)
	(2181,2001)(2193,1986)(2201,1976)
	(2206,1971)(2208,1968)
\path(2965,933)(2965,934)(2967,937)
	(2971,946)(2977,960)(2984,977)
	(2991,994)(2997,1012)(3002,1028)
	(3005,1042)(3008,1056)(3009,1069)
	(3009,1083)(3009,1095)(3007,1108)
	(3005,1122)(3002,1138)(2998,1155)
	(2993,1175)(2987,1198)(2980,1221)
	(2973,1244)(2967,1264)(2962,1279)
	(2959,1288)(2958,1292)(2958,1293)
\path(995,1668)(845,1293)
\path(648,2666)(648,2665)(645,2660)
	(640,2649)(632,2632)(623,2611)
	(614,2589)(605,2568)(598,2548)
	(593,2531)(589,2515)(587,2499)
	(586,2484)(585,2471)(586,2457)
	(588,2442)(591,2426)(594,2408)
	(599,2387)(605,2365)(612,2341)
	(618,2318)(624,2298)(629,2282)
	(632,2273)(633,2269)(633,2268)
\put(678,1481){\blacken\ellipse{40}{40}}
\put(678,1481){\ellipse{40}{40}}
\put(820,1481){\blacken\ellipse{40}{40}}
\put(820,1481){\ellipse{40}{40}}
\put(1420,836){\blacken\ellipse{40}{40}}
\put(1420,836){\ellipse{40}{40}}
\put(1570,843){\blacken\ellipse{40}{40}}
\put(1570,843){\ellipse{40}{40}}
\put(783,2418){\blacken\ellipse{40}{40}}
\put(783,2418){\ellipse{40}{40}}
\put(1008,2418){\blacken\ellipse{40}{40}}
\put(1008,2418){\ellipse{40}{40}}
\thicklines
\path(955,2118)(1105,2118)
\path(955,1818)(1105,1818)
\path(355,2268)(1705,2268)(1705,1668)
	(355,1668)(355,2268)
\path(33,1293)(4308,1293)
\blacken\path(4128.000,1233.000)(4308.000,1293.000)(4128.000,1353.000)(4128.000,1233.000)
\path(1030,2118)(1030,1818)
\thinlines
\put(1233,2418){\blacken\ellipse{40}{40}}
\put(1233,2418){\ellipse{40}{40}}
\thicklines
\path(33,93)(4308,93)
\blacken\path(4128.000,33.000)(4308.000,93.000)(4128.000,153.000)(4128.000,33.000)
\thinlines
\path(1155,1668)(1455,93)
\path(1533,1668)(1833,93)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(2958,693){\shade\ellipse{1000}{500}}
\put(2958,693){\ellipse{1000}{500}}
\thinlines
\path(3183,918)(3183,919)(3185,923)
	(3190,933)(3197,948)(3205,966)
	(3214,986)(3221,1004)(3228,1022)
	(3234,1038)(3239,1052)(3242,1066)
	(3246,1080)(3248,1093)(3250,1106)
	(3251,1121)(3253,1137)(3254,1155)
	(3255,1175)(3256,1197)(3257,1220)
	(3257,1243)(3258,1264)(3258,1279)
	(3258,1288)(3258,1292)(3258,1293)
\path(2868,446)(2868,445)(2866,442)
	(2863,433)(2858,420)(2852,404)
	(2846,387)(2840,371)(2836,355)
	(2833,341)(2831,328)(2830,315)
	(2831,302)(2831,290)(2833,277)
	(2835,263)(2839,248)(2843,230)
	(2848,210)(2854,188)(2861,165)
	(2868,142)(2874,122)(2879,107)
	(2882,98)(2883,94)(2883,93)
\path(3108,468)(3108,467)(3110,463)
	(3115,453)(3121,438)(3129,420)
	(3136,400)(3143,382)(3149,364)
	(3153,348)(3156,334)(3158,320)
	(3158,305)(3158,293)(3156,280)
	(3154,265)(3151,249)(3147,231)
	(3142,211)(3136,189)(3130,166)
	(3123,143)(3117,122)(3112,107)
	(3109,98)(3108,94)(3108,93)
\thicklines
\put(955,3018){\shade\ellipse{1800}{800}}
\put(955,3018){\ellipse{1800}{800}}
\put(858,2868){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\put(2858,568){\makebox(0,0)[lb]{\smash{{\mathmode{E}}}}}
\end{picture}
}


==> draws/DeltaDtimesEupL.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4341,3455)(0,-10)
\path(646,1668)(496,1293)
\path(648,2666)(648,2665)(645,2660)
	(640,2649)(632,2632)(623,2611)
	(614,2589)(605,2568)(598,2548)
	(593,2531)(589,2515)(587,2499)
	(586,2484)(585,2471)(586,2457)
	(588,2442)(591,2426)(594,2408)
	(599,2387)(605,2365)(612,2341)
	(618,2318)(624,2298)(629,2282)
	(632,2273)(633,2269)(633,2268)
\path(1728,2823)(1730,2820)(1734,2812)
	(1740,2800)(1750,2782)(1762,2760)
	(1775,2734)(1789,2707)(1803,2680)
	(1817,2654)(1830,2629)(1841,2606)
	(1851,2585)(1861,2566)(1869,2548)
	(1877,2531)(1884,2514)(1891,2498)
	(1898,2480)(1905,2462)(1911,2443)
	(1918,2424)(1924,2404)(1931,2384)
	(1937,2364)(1943,2344)(1949,2323)
	(1955,2303)(1960,2283)(1965,2264)
	(1970,2246)(1974,2228)(1979,2210)
	(1983,2193)(1987,2176)(1992,2158)
	(1996,2140)(2001,2122)(2006,2103)
	(2010,2083)(2015,2063)(2021,2043)
	(2026,2023)(2031,2003)(2035,1983)
	(2040,1964)(2045,1946)(2049,1928)
	(2054,1910)(2058,1893)(2062,1876)
	(2067,1858)(2071,1840)(2076,1822)
	(2080,1803)(2085,1783)(2089,1763)
	(2094,1743)(2098,1723)(2102,1703)
	(2106,1683)(2110,1664)(2113,1646)
	(2116,1628)(2118,1610)(2121,1593)
	(2123,1576)(2124,1558)(2126,1540)
	(2127,1520)(2128,1499)(2129,1476)
	(2130,1451)(2131,1424)(2131,1396)
	(2132,1368)(2132,1343)(2133,1322)
	(2133,1306)(2133,1297)(2133,1294)(2133,1293)
\path(1300,2666)(1300,2665)(1303,2660)
	(1308,2649)(1315,2632)(1324,2611)
	(1334,2589)(1343,2568)(1350,2548)
	(1356,2531)(1362,2515)(1366,2499)
	(1369,2484)(1372,2471)(1374,2457)
	(1376,2442)(1377,2426)(1379,2408)
	(1380,2387)(1381,2365)(1381,2341)
	(1382,2318)(1382,2298)(1383,2282)
	(1383,2273)(1383,2269)(1383,2268)
\path(2733,918)(2733,919)(2731,923)
	(2728,932)(2723,947)(2717,968)
	(2710,991)(2702,1014)(2696,1036)
	(2690,1056)(2684,1074)(2680,1090)
	(2676,1105)(2673,1118)(2671,1130)
	(2668,1145)(2666,1159)(2664,1173)
	(2662,1189)(2661,1207)(2660,1225)
	(2659,1245)(2659,1263)(2658,1278)
	(2658,1288)(2658,1292)(2658,1293)
\path(995,1668)(845,1293)
\path(2965,933)(2965,934)(2967,937)
	(2971,946)(2977,960)(2984,977)
	(2991,994)(2997,1012)(3002,1028)
	(3005,1042)(3008,1056)(3009,1069)
	(3009,1083)(3009,1095)(3007,1108)
	(3005,1122)(3002,1138)(2998,1155)
	(2993,1175)(2987,1198)(2980,1221)
	(2973,1244)(2967,1264)(2962,1279)
	(2959,1288)(2958,1292)(2958,1293)
\put(678,1481){\blacken\ellipse{40}{40}}
\put(678,1481){\ellipse{40}{40}}
\put(820,1481){\blacken\ellipse{40}{40}}
\put(820,1481){\ellipse{40}{40}}
\put(1420,836){\blacken\ellipse{40}{40}}
\put(1420,836){\ellipse{40}{40}}
\put(1570,843){\blacken\ellipse{40}{40}}
\put(1570,843){\ellipse{40}{40}}
\put(783,2418){\blacken\ellipse{40}{40}}
\put(783,2418){\ellipse{40}{40}}
\put(1008,2418){\blacken\ellipse{40}{40}}
\put(1008,2418){\ellipse{40}{40}}
\thicklines
\path(955,2118)(1105,2118)
\path(955,1818)(1105,1818)
\path(355,2268)(1705,2268)(1705,1668)
	(355,1668)(355,2268)
\path(33,1293)(4308,1293)
\blacken\path(4128.000,1233.000)(4308.000,1293.000)(4128.000,1353.000)(4128.000,1233.000)
\path(1030,2118)(1030,1818)
\thinlines
\put(1233,2418){\blacken\ellipse{40}{40}}
\put(1233,2418){\ellipse{40}{40}}
\thicklines
\path(33,93)(4308,93)
\blacken\path(4128.000,33.000)(4308.000,93.000)(4128.000,153.000)(4128.000,33.000)
\thinlines
\path(1155,1668)(1455,93)
\path(1533,1668)(1833,93)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(2958,693){\shade\ellipse{1000}{500}}
\put(2958,693){\ellipse{1000}{500}}
\put(955,3018){\shade\ellipse{1800}{800}}
\put(955,3018){\ellipse{1800}{800}}
\thinlines
\path(3183,918)(3183,919)(3185,923)
	(3190,933)(3197,948)(3205,966)
	(3214,986)(3221,1004)(3228,1022)
	(3234,1038)(3239,1052)(3242,1066)
	(3246,1080)(3248,1093)(3250,1106)
	(3251,1121)(3253,1137)(3254,1155)
	(3255,1175)(3256,1197)(3257,1220)
	(3257,1243)(3258,1264)(3258,1279)
	(3258,1288)(3258,1292)(3258,1293)
\path(2868,446)(2868,445)(2866,442)
	(2863,433)(2858,420)(2852,404)
	(2846,387)(2840,371)(2836,355)
	(2833,341)(2831,328)(2830,315)
	(2831,302)(2831,290)(2833,277)
	(2835,263)(2839,248)(2843,230)
	(2848,210)(2854,188)(2861,165)
	(2868,142)(2874,122)(2879,107)
	(2882,98)(2883,94)(2883,93)
\path(3108,468)(3108,467)(3110,463)
	(3115,453)(3121,438)(3129,420)
	(3136,400)(3143,382)(3149,364)
	(3153,348)(3156,334)(3158,320)
	(3158,305)(3158,293)(3156,280)
	(3154,265)(3151,249)(3147,231)
	(3142,211)(3136,189)(3130,166)
	(3123,143)(3117,122)(3112,107)
	(3109,98)(3108,94)(3108,93)
\put(858,2868){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\put(2858,568){\makebox(0,0)[lb]{\smash{{\mathmode{E}}}}}
\end{picture}
}


==> draws/DeltaDtimesEupR.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4341,3455)(0,-10)
\path(646,1668)(496,1293)
\path(1300,2666)(1300,2665)(1303,2660)
	(1308,2649)(1315,2632)(1324,2611)
	(1334,2589)(1343,2568)(1350,2548)
	(1356,2531)(1362,2515)(1366,2499)
	(1369,2484)(1372,2471)(1374,2457)
	(1376,2442)(1377,2426)(1379,2408)
	(1380,2387)(1381,2365)(1381,2341)
	(1382,2318)(1382,2298)(1383,2282)
	(1383,2273)(1383,2269)(1383,2268)
\path(2733,918)(2733,919)(2731,923)
	(2728,932)(2723,947)(2717,968)
	(2710,991)(2702,1014)(2696,1036)
	(2690,1056)(2684,1074)(2680,1090)
	(2676,1105)(2673,1118)(2671,1130)
	(2668,1145)(2666,1159)(2664,1173)
	(2662,1189)(2661,1207)(2660,1225)
	(2659,1245)(2659,1263)(2658,1278)
	(2658,1288)(2658,1292)(2658,1293)
\path(1728,2823)(1730,2820)(1734,2813)
	(1741,2800)(1751,2783)(1764,2761)
	(1778,2737)(1794,2710)(1810,2684)
	(1825,2659)(1840,2636)(1854,2615)
	(1868,2596)(1880,2579)(1892,2563)
	(1904,2549)(1916,2536)(1928,2523)
	(1942,2510)(1957,2496)(1972,2484)
	(1988,2471)(2005,2458)(2023,2446)
	(2041,2434)(2059,2422)(2078,2411)
	(2096,2400)(2114,2389)(2131,2379)
	(2148,2370)(2165,2360)(2180,2352)
	(2196,2343)(2209,2335)(2222,2328)
	(2236,2320)(2250,2311)(2264,2303)
	(2280,2294)(2295,2285)(2312,2276)
	(2329,2266)(2347,2257)(2365,2247)
	(2384,2237)(2403,2228)(2423,2218)
	(2443,2209)(2464,2199)(2486,2190)
	(2508,2180)(2526,2173)(2544,2166)
	(2563,2158)(2583,2150)(2605,2142)
	(2627,2134)(2650,2125)(2674,2116)
	(2699,2106)(2725,2097)(2751,2087)
	(2777,2077)(2804,2067)(2831,2057)
	(2858,2046)(2885,2036)(2912,2026)
	(2938,2016)(2963,2005)(2988,1995)
	(3013,1985)(3037,1975)(3060,1965)
	(3083,1955)(3108,1944)(3133,1933)
	(3158,1922)(3182,1910)(3207,1897)
	(3232,1884)(3257,1871)(3282,1857)
	(3307,1843)(3331,1829)(3355,1815)
	(3378,1800)(3400,1785)(3421,1770)
	(3441,1755)(3459,1741)(3477,1726)
	(3493,1712)(3508,1698)(3522,1684)
	(3534,1670)(3546,1655)(3558,1638)
	(3569,1620)(3579,1602)(3588,1582)
	(3595,1560)(3602,1537)(3608,1511)
	(3613,1484)(3618,1454)(3622,1424)
	(3625,1393)(3628,1364)(3630,1339)
	(3631,1319)(3632,1305)(3633,1297)
	(3633,1294)(3633,1293)
\path(2965,933)(2965,934)(2967,937)
	(2971,946)(2977,960)(2984,977)
	(2991,994)(2997,1012)(3002,1028)
	(3005,1042)(3008,1056)(3009,1069)
	(3009,1083)(3009,1095)(3007,1108)
	(3005,1122)(3002,1138)(2998,1155)
	(2993,1175)(2987,1198)(2980,1221)
	(2973,1244)(2967,1264)(2962,1279)
	(2959,1288)(2958,1292)(2958,1293)
\path(995,1668)(845,1293)
\path(648,2666)(648,2665)(645,2660)
	(640,2649)(632,2632)(623,2611)
	(614,2589)(605,2568)(598,2548)
	(593,2531)(589,2515)(587,2499)
	(586,2484)(585,2471)(586,2457)
	(588,2442)(591,2426)(594,2408)
	(599,2387)(605,2365)(612,2341)
	(618,2318)(624,2298)(629,2282)
	(632,2273)(633,2269)(633,2268)
\put(678,1481){\blacken\ellipse{40}{40}}
\put(678,1481){\ellipse{40}{40}}
\put(820,1481){\blacken\ellipse{40}{40}}
\put(820,1481){\ellipse{40}{40}}
\put(1420,836){\blacken\ellipse{40}{40}}
\put(1420,836){\ellipse{40}{40}}
\put(1570,843){\blacken\ellipse{40}{40}}
\put(1570,843){\ellipse{40}{40}}
\put(783,2418){\blacken\ellipse{40}{40}}
\put(783,2418){\ellipse{40}{40}}
\put(1008,2418){\blacken\ellipse{40}{40}}
\put(1008,2418){\ellipse{40}{40}}
\thicklines
\path(955,2118)(1105,2118)
\path(955,1818)(1105,1818)
\path(355,2268)(1705,2268)(1705,1668)
	(355,1668)(355,2268)
\path(33,1293)(4308,1293)
\blacken\path(4128.000,1233.000)(4308.000,1293.000)(4128.000,1353.000)(4128.000,1233.000)
\path(1030,2118)(1030,1818)
\thinlines
\put(1233,2418){\blacken\ellipse{40}{40}}
\put(1233,2418){\ellipse{40}{40}}
\thicklines
\path(33,93)(4308,93)
\blacken\path(4128.000,33.000)(4308.000,93.000)(4128.000,153.000)(4128.000,33.000)
\thinlines
\path(1155,1668)(1455,93)
\path(1533,1668)(1833,93)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(2958,693){\shade\ellipse{1000}{500}}
\put(2958,693){\ellipse{1000}{500}}
\thinlines
\path(3183,918)(3183,919)(3185,923)
	(3190,933)(3197,948)(3205,966)
	(3214,986)(3221,1004)(3228,1022)
	(3234,1038)(3239,1052)(3242,1066)
	(3246,1080)(3248,1093)(3250,1106)
	(3251,1121)(3253,1137)(3254,1155)
	(3255,1175)(3256,1197)(3257,1220)
	(3257,1243)(3258,1264)(3258,1279)
	(3258,1288)(3258,1292)(3258,1293)
\path(2868,446)(2868,445)(2866,442)
	(2863,433)(2858,420)(2852,404)
	(2846,387)(2840,371)(2836,355)
	(2833,341)(2831,328)(2830,315)
	(2831,302)(2831,290)(2833,277)
	(2835,263)(2839,248)(2843,230)
	(2848,210)(2854,188)(2861,165)
	(2868,142)(2874,122)(2879,107)
	(2882,98)(2883,94)(2883,93)
\path(3108,468)(3108,467)(3110,463)
	(3115,453)(3121,438)(3129,420)
	(3136,400)(3143,382)(3149,364)
	(3153,348)(3156,334)(3158,320)
	(3158,305)(3158,293)(3156,280)
	(3154,265)(3151,249)(3147,231)
	(3142,211)(3136,189)(3130,166)
	(3123,143)(3117,122)(3112,107)
	(3109,98)(3108,94)(3108,93)
\thicklines
\put(955,3018){\shade\ellipse{1800}{800}}
\put(955,3018){\ellipse{1800}{800}}
\put(858,2868){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\put(2858,568){\makebox(0,0)[lb]{\smash{{\mathmode{E}}}}}
\end{picture}
}


==> draws/DiagrammaticProduct.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10612,8555)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(2264,3915){\shade\ellipse{2640}{1230}}
\put(2264,3915){\ellipse{2640}{1230}}
\put(8326,2010){\shade\ellipse{2640}{1230}}
\put(8326,2010){\ellipse{2640}{1230}}
\put(8326,6585){\shade\ellipse{2640}{1230}}
\put(8326,6585){\ellipse{2640}{1230}}
\thinlines
\drawline(6065,1910)(6065,1910)
\path(3950,3395)(6035,2210)
\path(5915.849,2243.212)(6035.000,2210.000)(5945.496,2295.376)
\path(3920,4310)(6035,5510)
\path(5945.433,5424.690)(6035.000,5510.000)(5915.825,5476.875)
\thicklines
\path(2448,2300)(4448,2300)
\blacken\path(4268.000,2240.000)(4448.000,2300.000)(4268.000,2360.000)(4268.000,2240.000)
\path(8510,4970)(10510,4970)
\blacken\path(10330.000,4910.000)(10510.000,4970.000)(10330.000,5030.000)(10330.000,4910.000)
\path(6095,395)(8095,395)
\path(8095,395)(10510,395)
\blacken\path(10330.000,335.000)(10510.000,395.000)(10330.000,455.000)(10330.000,335.000)
\path(6095,4970)(8095,4970)
\blacken\path(7915.000,4910.000)(8095.000,4970.000)(7915.000,5030.000)(7915.000,4910.000)
\path(33,2300)(2033,2300)
\blacken\path(1853.000,2240.000)(2033.000,2300.000)(1853.000,2360.000)(1853.000,2240.000)
\thinlines
\path(1145,3605)(1144,3604)(1141,3603)
	(1135,3601)(1127,3597)(1116,3592)
	(1101,3585)(1084,3577)(1063,3566)
	(1040,3555)(1015,3541)(988,3527)
	(960,3511)(931,3493)(901,3475)
	(871,3454)(840,3432)(809,3408)
	(777,3382)(745,3353)(712,3321)
	(679,3286)(645,3247)(611,3205)
	(578,3159)(545,3110)(517,3063)
	(491,3015)(467,2969)(446,2923)
	(428,2878)(412,2836)(398,2794)
	(386,2754)(376,2714)(367,2676)
	(359,2639)(352,2602)(346,2567)
	(341,2532)(337,2499)(333,2467)
	(330,2437)(327,2410)(325,2385)
	(324,2363)(323,2344)(322,2329)
	(321,2318)(320,2310)(320,2304)
	(320,2301)(320,2300)
\path(1385,3470)(1384,3469)(1382,3467)
	(1378,3464)(1372,3458)(1363,3450)
	(1352,3440)(1339,3428)(1323,3413)
	(1306,3397)(1287,3378)(1267,3358)
	(1246,3337)(1225,3314)(1203,3290)
	(1181,3265)(1159,3239)(1137,3211)
	(1115,3182)(1093,3151)(1071,3117)
	(1049,3082)(1027,3043)(1005,3003)
	(984,2960)(965,2915)(946,2866)
	(930,2819)(917,2774)(907,2731)
	(899,2690)(893,2652)(889,2616)
	(886,2582)(885,2549)(884,2518)
	(885,2488)(886,2459)(888,2432)
	(890,2407)(893,2384)(896,2363)
	(898,2345)(900,2330)(902,2318)
	(903,2310)(904,2304)(905,2301)(905,2300)
\path(2720,3335)(2721,3334)(2723,3331)
	(2728,3326)(2734,3319)(2743,3309)
	(2753,3296)(2766,3281)(2780,3263)
	(2795,3243)(2811,3222)(2828,3199)
	(2845,3175)(2862,3149)(2879,3121)
	(2895,3091)(2912,3059)(2929,3024)
	(2945,2987)(2961,2946)(2976,2901)
	(2990,2855)(3002,2808)(3011,2762)
	(3019,2719)(3024,2678)(3028,2639)
	(3030,2603)(3031,2568)(3031,2536)
	(3029,2504)(3028,2474)(3025,2446)
	(3022,2419)(3019,2394)(3016,2371)
	(3013,2351)(3011,2335)(3009,2321)
	(3007,2312)(3006,2305)(3005,2302)(3005,2300)
\path(3230,3455)(3231,3454)(3233,3452)
	(3237,3447)(3243,3441)(3251,3431)
	(3261,3420)(3273,3405)(3287,3389)
	(3302,3370)(3318,3349)(3335,3327)
	(3353,3303)(3371,3278)(3389,3252)
	(3407,3224)(3425,3194)(3443,3162)
	(3461,3128)(3478,3091)(3496,3051)
	(3513,3008)(3530,2963)(3545,2915)
	(3558,2867)(3570,2820)(3579,2775)
	(3586,2732)(3591,2692)(3594,2654)
	(3597,2618)(3598,2584)(3598,2551)
	(3597,2520)(3596,2490)(3594,2461)
	(3592,2433)(3589,2408)(3587,2384)
	(3584,2363)(3582,2345)(3580,2330)
	(3578,2318)(3577,2310)(3576,2304)
	(3575,2301)(3575,2300)
\path(1670,3365)(1669,3364)(1666,3361)
	(1662,3356)(1655,3348)(1646,3338)
	(1635,3324)(1621,3308)(1606,3290)
	(1591,3269)(1574,3247)(1557,3223)
	(1540,3198)(1523,3171)(1507,3142)
	(1491,3111)(1476,3078)(1461,3043)
	(1447,3004)(1435,2962)(1424,2917)
	(1415,2870)(1409,2822)(1406,2776)
	(1405,2732)(1406,2691)(1409,2652)
	(1413,2616)(1419,2581)(1425,2549)
	(1433,2518)(1441,2488)(1450,2459)
	(1459,2433)(1468,2408)(1476,2385)
	(1484,2366)(1491,2349)(1496,2336)
	(1500,2326)(1503,2320)(1504,2317)(1505,2315)
\path(2510,4505)(2511,4506)(2514,4508)
	(2518,4513)(2525,4520)(2535,4529)
	(2548,4541)(2562,4555)(2579,4572)
	(2598,4590)(2618,4611)(2639,4633)
	(2661,4656)(2684,4680)(2706,4706)
	(2729,4733)(2752,4761)(2775,4791)
	(2799,4823)(2822,4857)(2846,4893)
	(2870,4932)(2893,4973)(2915,5015)
	(2937,5061)(2956,5105)(2972,5147)
	(2985,5186)(2995,5222)(3003,5256)
	(3010,5287)(3014,5317)(3018,5345)
	(3020,5372)(3022,5398)(3023,5421)
	(3023,5443)(3023,5463)(3022,5481)
	(3022,5495)(3021,5507)(3021,5515)
	(3020,5521)(3020,5524)(3020,5525)
\path(7207,1700)(7206,1699)(7203,1698)
	(7197,1696)(7189,1692)(7178,1687)
	(7163,1680)(7146,1672)(7125,1661)
	(7102,1650)(7077,1636)(7050,1622)
	(7022,1606)(6993,1588)(6963,1570)
	(6933,1549)(6902,1527)(6871,1503)
	(6839,1477)(6807,1448)(6774,1416)
	(6741,1381)(6707,1342)(6673,1300)
	(6640,1254)(6607,1205)(6579,1158)
	(6553,1110)(6529,1064)(6508,1018)
	(6490,973)(6474,931)(6460,889)
	(6448,849)(6438,809)(6429,771)
	(6421,734)(6414,697)(6408,662)
	(6403,627)(6399,594)(6395,562)
	(6392,532)(6389,505)(6387,480)
	(6386,458)(6385,439)(6384,424)
	(6383,413)(6382,405)(6382,399)
	(6382,396)(6382,395)
\path(7447,1565)(7446,1564)(7444,1562)
	(7440,1559)(7434,1553)(7425,1545)
	(7414,1535)(7401,1523)(7385,1508)
	(7368,1492)(7349,1473)(7329,1453)
	(7308,1432)(7287,1409)(7265,1385)
	(7243,1360)(7221,1334)(7199,1306)
	(7177,1277)(7155,1246)(7133,1212)
	(7111,1177)(7089,1138)(7067,1098)
	(7046,1055)(7027,1010)(7008,961)
	(6992,914)(6979,869)(6969,826)
	(6961,785)(6955,747)(6951,711)
	(6948,677)(6947,644)(6946,613)
	(6947,583)(6948,554)(6950,527)
	(6952,502)(6955,479)(6958,458)
	(6960,440)(6962,425)(6964,413)
	(6965,405)(6966,399)(6967,396)(6967,395)
\path(9292,1550)(9293,1549)(9295,1547)
	(9299,1542)(9305,1536)(9313,1526)
	(9323,1515)(9335,1500)(9349,1484)
	(9364,1465)(9380,1444)(9397,1422)
	(9415,1398)(9433,1373)(9451,1347)
	(9469,1319)(9487,1289)(9505,1257)
	(9523,1223)(9540,1186)(9558,1146)
	(9575,1103)(9592,1058)(9607,1010)
	(9620,962)(9632,915)(9641,870)
	(9648,827)(9653,787)(9656,749)
	(9659,713)(9660,679)(9660,646)
	(9659,615)(9658,585)(9656,556)
	(9654,528)(9651,503)(9649,479)
	(9646,458)(9644,440)(9642,425)
	(9640,413)(9639,405)(9638,399)
	(9637,396)(9637,395)
\path(7732,1460)(7731,1459)(7728,1456)
	(7724,1451)(7717,1443)(7708,1433)
	(7697,1419)(7683,1403)(7668,1385)
	(7653,1364)(7636,1342)(7619,1318)
	(7602,1293)(7585,1266)(7569,1237)
	(7553,1206)(7538,1173)(7523,1138)
	(7509,1099)(7497,1057)(7486,1012)
	(7477,965)(7471,917)(7468,871)
	(7467,827)(7468,786)(7471,747)
	(7475,711)(7481,676)(7487,644)
	(7495,613)(7503,583)(7512,554)
	(7521,528)(7530,503)(7538,480)
	(7546,461)(7553,444)(7558,431)
	(7562,421)(7565,415)(7566,412)(7567,410)
\path(7732,2570)(7731,2571)(7728,2573)
	(7723,2576)(7716,2582)(7706,2590)
	(7693,2600)(7678,2612)(7661,2626)
	(7642,2642)(7621,2660)(7600,2679)
	(7579,2699)(7557,2721)(7535,2744)
	(7513,2769)(7492,2795)(7470,2824)
	(7449,2854)(7429,2888)(7409,2924)
	(7390,2963)(7373,3006)(7357,3050)
	(7344,3095)(7334,3140)(7327,3182)
	(7322,3223)(7319,3262)(7319,3298)
	(7320,3333)(7322,3367)(7326,3399)
	(7330,3430)(7336,3460)(7342,3489)
	(7348,3516)(7354,3542)(7361,3565)
	(7367,3586)(7372,3604)(7377,3620)
	(7381,3631)(7384,3640)(7385,3646)
	(7387,3649)(7387,3650)
\path(8572,2600)(8573,2601)(8576,2603)
	(8580,2608)(8587,2615)(8597,2624)
	(8610,2636)(8624,2650)(8641,2667)
	(8660,2685)(8680,2706)(8701,2728)
	(8723,2751)(8746,2775)(8768,2801)
	(8791,2828)(8814,2856)(8837,2886)
	(8861,2918)(8884,2952)(8908,2988)
	(8932,3027)(8955,3068)(8977,3110)
	(8999,3156)(9018,3200)(9034,3242)
	(9047,3281)(9057,3317)(9065,3351)
	(9072,3382)(9076,3412)(9080,3440)
	(9082,3467)(9084,3493)(9085,3516)
	(9085,3538)(9085,3558)(9084,3576)
	(9084,3590)(9083,3602)(9083,3610)
	(9082,3616)(9082,3619)(9082,3620)
\path(7207,6275)(7206,6274)(7203,6273)
	(7197,6271)(7189,6267)(7178,6262)
	(7163,6255)(7146,6247)(7125,6236)
	(7102,6225)(7077,6211)(7050,6197)
	(7022,6181)(6993,6163)(6963,6145)
	(6933,6124)(6902,6102)(6871,6078)
	(6839,6052)(6807,6023)(6774,5991)
	(6741,5956)(6707,5917)(6673,5875)
	(6640,5829)(6607,5780)(6579,5733)
	(6553,5685)(6529,5639)(6508,5593)
	(6490,5548)(6474,5506)(6460,5464)
	(6448,5424)(6438,5384)(6429,5346)
	(6421,5309)(6414,5272)(6408,5237)
	(6403,5202)(6399,5169)(6395,5137)
	(6392,5107)(6389,5080)(6387,5055)
	(6386,5033)(6385,5014)(6384,4999)
	(6383,4988)(6382,4980)(6382,4974)
	(6382,4971)(6382,4970)
\path(7447,6140)(7446,6139)(7444,6137)
	(7440,6134)(7434,6128)(7425,6120)
	(7414,6110)(7401,6098)(7385,6083)
	(7368,6067)(7349,6048)(7329,6028)
	(7308,6007)(7287,5984)(7265,5960)
	(7243,5935)(7221,5909)(7199,5881)
	(7177,5852)(7155,5821)(7133,5787)
	(7111,5752)(7089,5713)(7067,5673)
	(7046,5630)(7027,5585)(7008,5536)
	(6992,5489)(6979,5444)(6969,5401)
	(6961,5360)(6955,5322)(6951,5286)
	(6948,5252)(6947,5219)(6946,5188)
	(6947,5158)(6948,5129)(6950,5102)
	(6952,5077)(6955,5054)(6958,5033)
	(6960,5015)(6962,5000)(6964,4988)
	(6965,4980)(6966,4974)(6967,4971)(6967,4970)
\path(8782,6005)(8783,6004)(8785,6001)
	(8790,5996)(8796,5989)(8805,5979)
	(8815,5966)(8828,5951)(8842,5933)
	(8857,5913)(8873,5892)(8890,5869)
	(8907,5845)(8924,5819)(8941,5791)
	(8957,5761)(8974,5729)(8991,5694)
	(9007,5657)(9023,5616)(9038,5571)
	(9052,5525)(9064,5478)(9073,5432)
	(9081,5389)(9086,5348)(9090,5309)
	(9092,5273)(9093,5238)(9093,5206)
	(9091,5174)(9090,5144)(9087,5116)
	(9084,5089)(9081,5064)(9078,5041)
	(9075,5021)(9073,5005)(9071,4991)
	(9069,4982)(9068,4975)(9067,4972)(9067,4970)
\path(9292,6125)(9293,6124)(9295,6122)
	(9299,6117)(9305,6111)(9313,6101)
	(9323,6090)(9335,6075)(9349,6059)
	(9364,6040)(9380,6019)(9397,5997)
	(9415,5973)(9433,5948)(9451,5922)
	(9469,5894)(9487,5864)(9505,5832)
	(9523,5798)(9540,5761)(9558,5721)
	(9575,5678)(9592,5633)(9607,5585)
	(9620,5537)(9632,5490)(9641,5445)
	(9648,5402)(9653,5362)(9656,5324)
	(9659,5288)(9660,5254)(9660,5221)
	(9659,5190)(9658,5160)(9656,5131)
	(9654,5103)(9651,5078)(9649,5054)
	(9646,5033)(9644,5015)(9642,5000)
	(9640,4988)(9639,4980)(9638,4974)
	(9637,4971)(9637,4970)
\path(7732,6035)(7731,6034)(7728,6031)
	(7724,6026)(7717,6018)(7708,6008)
	(7697,5994)(7683,5978)(7668,5960)
	(7653,5939)(7636,5917)(7619,5893)
	(7602,5868)(7585,5841)(7569,5812)
	(7553,5781)(7538,5748)(7523,5713)
	(7509,5674)(7497,5632)(7486,5587)
	(7477,5540)(7471,5492)(7468,5446)
	(7467,5402)(7468,5361)(7471,5322)
	(7475,5286)(7481,5251)(7487,5219)
	(7495,5188)(7503,5158)(7512,5129)
	(7521,5103)(7530,5078)(7538,5055)
	(7546,5036)(7553,5019)(7558,5006)
	(7562,4996)(7565,4990)(7566,4987)(7567,4985)
\path(7732,7145)(7731,7146)(7728,7148)
	(7723,7151)(7716,7157)(7706,7165)
	(7693,7175)(7678,7187)(7661,7201)
	(7642,7217)(7621,7235)(7600,7254)
	(7579,7274)(7557,7296)(7535,7319)
	(7513,7344)(7492,7370)(7470,7399)
	(7449,7429)(7429,7463)(7409,7499)
	(7390,7538)(7373,7581)(7357,7625)
	(7344,7670)(7334,7715)(7327,7757)
	(7322,7798)(7319,7837)(7319,7873)
	(7320,7908)(7322,7942)(7326,7974)
	(7330,8005)(7336,8035)(7342,8064)
	(7348,8091)(7354,8117)(7361,8140)
	(7367,8161)(7372,8179)(7377,8195)
	(7381,8206)(7384,8215)(7385,8221)
	(7387,8224)(7387,8225)
\path(8572,7175)(8573,7176)(8576,7178)
	(8580,7183)(8587,7190)(8597,7199)
	(8610,7211)(8624,7225)(8641,7242)
	(8660,7260)(8680,7281)(8701,7303)
	(8723,7326)(8746,7350)(8768,7376)
	(8791,7403)(8814,7431)(8837,7461)
	(8861,7493)(8884,7527)(8908,7563)
	(8932,7602)(8955,7643)(8977,7685)
	(8999,7731)(9018,7775)(9034,7817)
	(9047,7856)(9057,7892)(9065,7926)
	(9072,7957)(9076,7987)(9080,8015)
	(9082,8042)(9084,8068)(9085,8091)
	(9085,8113)(9085,8133)(9084,8151)
	(9084,8165)(9083,8177)(9083,8185)
	(9082,8191)(9082,8194)(9082,8195)
\path(9067,7115)(9068,7116)(9071,7118)
	(9075,7121)(9082,7126)(9091,7133)
	(9103,7143)(9117,7154)(9133,7167)
	(9151,7182)(9170,7199)(9190,7217)
	(9210,7237)(9230,7257)(9251,7280)
	(9271,7303)(9291,7329)(9310,7356)
	(9329,7386)(9348,7419)(9366,7455)
	(9383,7494)(9398,7536)(9412,7580)
	(9423,7625)(9432,7670)(9437,7713)
	(9441,7754)(9442,7794)(9442,7831)
	(9440,7867)(9437,7901)(9432,7935)
	(9427,7967)(9421,7997)(9415,8027)
	(9408,8055)(9401,8082)(9394,8106)
	(9388,8128)(9382,8147)(9377,8163)
	(9373,8176)(9371,8184)(9369,8190)
	(9367,8194)(9367,8195)
\path(1670,4475)(1669,4476)(1666,4478)
	(1661,4481)(1654,4487)(1644,4495)
	(1631,4505)(1616,4517)(1599,4531)
	(1580,4547)(1559,4565)(1538,4584)
	(1517,4604)(1495,4626)(1473,4649)
	(1451,4674)(1430,4700)(1408,4729)
	(1387,4759)(1367,4793)(1347,4829)
	(1328,4868)(1311,4911)(1295,4955)
	(1282,5000)(1272,5045)(1265,5087)
	(1260,5128)(1257,5167)(1257,5203)
	(1258,5238)(1260,5272)(1264,5304)
	(1268,5335)(1274,5365)(1280,5394)
	(1286,5421)(1292,5447)(1299,5470)
	(1305,5491)(1310,5509)(1315,5525)
	(1319,5536)(1322,5545)(1323,5551)
	(1325,5554)(1325,5555)
\path(3005,4445)(3006,4446)(3009,4448)
	(3013,4451)(3020,4456)(3029,4463)
	(3041,4473)(3055,4484)(3071,4497)
	(3089,4512)(3108,4529)(3128,4547)
	(3148,4567)(3168,4587)(3189,4610)
	(3209,4633)(3229,4659)(3248,4686)
	(3267,4716)(3286,4749)(3304,4785)
	(3321,4824)(3336,4866)(3350,4910)
	(3361,4955)(3370,5000)(3375,5043)
	(3379,5084)(3380,5124)(3380,5161)
	(3378,5197)(3375,5231)(3370,5265)
	(3365,5297)(3359,5327)(3353,5357)
	(3346,5385)(3339,5412)(3332,5436)
	(3326,5458)(3320,5477)(3315,5493)
	(3311,5506)(3309,5514)(3307,5520)
	(3305,5524)(3305,5525)
\path(8782,1430)(8783,1429)(8785,1426)
	(8790,1421)(8796,1414)(8805,1404)
	(8815,1391)(8828,1376)(8842,1358)
	(8857,1338)(8873,1317)(8890,1294)
	(8907,1270)(8924,1244)(8941,1216)
	(8957,1186)(8974,1154)(8991,1119)
	(9007,1082)(9023,1041)(9038,996)
	(9052,950)(9064,903)(9073,857)
	(9081,814)(9086,773)(9090,734)
	(9092,698)(9093,663)(9093,631)
	(9091,599)(9090,569)(9087,541)
	(9084,514)(9081,489)(9078,466)
	(9075,446)(9073,430)(9071,416)
	(9069,407)(9068,400)(9067,397)(9067,395)
\path(9067,2540)(9068,2541)(9071,2543)
	(9075,2546)(9082,2551)(9091,2558)
	(9103,2568)(9117,2579)(9133,2592)
	(9151,2607)(9170,2624)(9190,2642)
	(9210,2662)(9230,2682)(9251,2705)
	(9271,2728)(9291,2754)(9310,2781)
	(9329,2811)(9348,2844)(9366,2880)
	(9383,2919)(9398,2961)(9412,3005)
	(9423,3050)(9432,3095)(9437,3138)
	(9441,3179)(9442,3219)(9442,3256)
	(9440,3292)(9437,3326)(9432,3360)
	(9427,3392)(9421,3422)(9415,3452)
	(9408,3480)(9401,3507)(9394,3531)
	(9388,3553)(9382,3572)(9377,3588)
	(9373,3601)(9371,3609)(9369,3615)
	(9367,3619)(9367,3620)
\put(4850,4610){\makebox(0,0)[lb]{\smash{{\mathmode{\mu_{\ast_1, \ast_2}}}}}}
\put(1655,1905){\makebox(0,0)[lb]{\smash{{\mathmode{\ua_1}}}}}
\put(10197,0){\makebox(0,0)[lb]{\smash{{\mathmode{\ua_1}}}}}
\put(7717,4575){\makebox(0,0)[lb]{\smash{{\mathmode{\ua_1}}}}}
\put(10197,4575){\makebox(0,0)[lb]{\smash{{\mathmode{\ua_2}}}}}
\put(7310,8360){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_1}}}}}
\put(8760,8360){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_1}}}}}
\put(9335,8360){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_1}}}}}
\put(4805,3035){\makebox(0,0)[lb]{\smash{{\mathmode{\mu_{\ua_1, \ua_2}}}}}}
\put(1235,5660){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_1}}}}}
\put(2685,5660){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_2}}}}}
\put(3260,5660){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_2}}}}}
\put(7310,3785){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_1}}}}}
\put(8760,3785){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_2}}}}}
\put(9335,3785){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_2}}}}}
\put(4135,1905){\makebox(0,0)[lb]{\smash{{\mathmode{\ua_2}}}}}
\end{picture}
}


==> draws/DirLegL.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4066,2568)(0,-10)
\path(178,2363)(178,2360)(179,2355)
	(180,2344)(182,2329)(185,2307)
	(189,2280)(193,2248)(198,2211)
	(203,2172)(208,2132)(214,2090)
	(219,2049)(225,2009)(230,1971)
	(235,1935)(240,1900)(245,1868)
	(250,1838)(254,1810)(259,1783)
	(263,1758)(267,1733)(272,1710)
	(276,1688)(281,1665)(286,1640)
	(291,1614)(297,1589)(303,1563)
	(310,1537)(316,1511)(323,1484)
	(330,1458)(337,1431)(345,1405)
	(353,1379)(360,1352)(368,1327)
	(376,1301)(384,1277)(391,1253)
	(399,1229)(406,1207)(414,1184)
	(421,1163)(428,1141)(436,1120)
	(443,1100)(450,1078)(457,1057)
	(465,1035)(473,1013)(481,990)
	(488,967)(497,943)(505,919)
	(513,894)(521,870)(529,845)
	(537,821)(544,797)(552,773)
	(559,749)(566,726)(572,704)
	(578,682)(584,660)(590,638)
	(595,617)(601,595)(606,574)
	(610,551)(615,528)(620,504)
	(625,478)(630,451)(635,421)
	(641,390)(646,357)(652,322)
	(657,286)(663,250)(668,215)
	(673,182)(678,154)(681,130)
	(684,113)(686,101)(687,94)(687,91)
\path(271,1406)(379,1278)(412,1438)
\path(1106,583)(1138,421)(1244,554)
\path(1477,560)(1530,405)(1620,552)
\thicklines
\path(33,93)(4033,93)
\blacken\path(3853.000,33.000)(4033.000,93.000)(3853.000,153.000)(3853.000,33.000)
\thinlines
\path(2484,443)(2339,538)(2353,370)
\path(3050,435)(2917,538)(2915,370)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1828,1298){\shade\ellipse{2250}{1050}}
\put(1828,1298){\ellipse{2250}{1050}}
\thinlines
\path(1603,773)(1602,771)(1601,767)
	(1599,759)(1596,748)(1592,733)
	(1588,715)(1583,695)(1577,672)
	(1572,648)(1566,623)(1560,596)
	(1554,568)(1549,538)(1543,506)
	(1538,472)(1533,436)(1528,398)
	(1524,357)(1521,319)(1519,286)
	(1518,257)(1518,230)(1519,207)
	(1520,185)(1521,166)(1522,148)
	(1524,133)(1525,120)(1526,110)
	(1527,104)(1528,100)(1528,98)
\path(2128,773)(2129,772)(2133,768)
	(2138,763)(2147,754)(2158,742)
	(2172,728)(2188,711)(2205,693)
	(2224,672)(2244,651)(2264,628)
	(2284,604)(2304,579)(2325,553)
	(2346,526)(2367,496)(2388,465)
	(2408,432)(2428,398)(2449,357)
	(2467,319)(2480,286)(2490,257)
	(2496,230)(2501,207)(2504,185)
	(2505,166)(2506,148)(2506,133)
	(2505,120)(2504,110)(2504,104)
	(2503,100)(2503,98)
\path(2578,923)(2579,922)(2582,920)
	(2586,916)(2594,909)(2603,900)
	(2616,889)(2631,876)(2648,860)
	(2666,843)(2686,824)(2707,803)
	(2728,782)(2750,760)(2772,737)
	(2793,713)(2815,688)(2836,661)
	(2857,634)(2878,604)(2898,574)
	(2918,541)(2936,507)(2953,473)
	(2970,432)(2983,394)(2992,359)
	(2998,327)(3001,299)(3001,272)
	(3000,248)(2997,225)(2993,204)
	(2988,185)(2982,167)(2977,150)
	(2971,136)(2965,124)(2961,114)
	(2957,107)(2955,102)(2954,99)(2953,98)
\path(1378,848)(1377,847)(1374,844)
	(1370,838)(1363,831)(1354,820)
	(1342,807)(1330,791)(1316,773)
	(1301,754)(1285,734)(1270,712)
	(1254,689)(1239,664)(1223,638)
	(1208,610)(1193,579)(1179,546)
	(1165,510)(1153,473)(1142,432)
	(1134,393)(1128,357)(1125,324)
	(1124,293)(1124,265)(1126,239)
	(1129,215)(1132,192)(1136,171)
	(1140,151)(1143,135)(1147,121)
	(1149,111)(1151,104)(1152,100)(1153,98)
\put(33,2418){\makebox(0,0)[lb]{\smash{{\mathmode{\ast}}}}}
\put(1758,1218){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\put(1753,1223){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\end{picture}
}


==> draws/DirLegLeftToC.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4066,2568)(0,-10)
\path(1612,548)(1683,399)(1755,553)
\path(267,1397)(379,1273)(406,1434)
\path(2880,531)(2957,384)(3023,540)
\path(2224,382)(2274,538)(2367,393)
\path(178,2358)(178,2355)(179,2350)
	(180,2339)(182,2324)(185,2302)
	(189,2275)(193,2243)(198,2206)
	(203,2167)(208,2127)(214,2085)
	(219,2044)(225,2004)(230,1966)
	(235,1930)(240,1895)(245,1863)
	(250,1833)(254,1805)(259,1778)
	(263,1753)(267,1728)(272,1705)
	(276,1683)(281,1660)(286,1635)
	(291,1609)(297,1584)(303,1558)
	(310,1532)(316,1506)(323,1479)
	(330,1453)(337,1426)(345,1400)
	(353,1374)(360,1347)(368,1322)
	(376,1296)(384,1272)(391,1248)
	(399,1224)(406,1202)(414,1179)
	(421,1158)(428,1136)(436,1115)
	(443,1095)(450,1073)(457,1052)
	(465,1030)(473,1008)(481,985)
	(488,962)(497,938)(505,914)
	(513,889)(521,865)(529,840)
	(537,816)(544,792)(552,768)
	(559,744)(566,721)(572,699)
	(578,677)(584,655)(590,633)
	(595,612)(601,590)(606,569)
	(610,546)(615,523)(620,499)
	(625,473)(630,446)(635,416)
	(641,385)(646,352)(652,317)
	(657,281)(663,245)(668,210)
	(673,177)(678,149)(681,125)
	(684,108)(686,96)(687,89)(687,86)
\put(895.500,280.500){\arc{2800.223}{5.9275}{6.4175}}
\put(2658.000,468.000){\arc{1950.000}{2.7468}{3.5364}}
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(2208,1293){\shade\ellipse{1800}{1050}}
\put(2208,1293){\ellipse{1800}{1050}}
\path(33,93)(4033,93)
\blacken\path(3853.000,33.000)(4033.000,93.000)(3853.000,153.000)(3853.000,33.000)
\thinlines
\put(1851.750,494.250){\arc{2213.123}{5.8696}{6.6543}}
\put(33,2418){\makebox(0,0)[lb]{\smash{{\mathmode{\ast}}}}}
\put(2058,1218){\makebox(0,0)[lb]{\smash{{\mathmode{C}}}}}
\end{picture}
}


==> draws/DirLegR.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4066,2568)(0,-10)
\put(2451.750,13180.500){\arc{22144.853}{1.6131}{1.7772}}
\put(2011.125,-942.938){\arc{6122.134}{4.7032}{5.1589}}
\put(6990.954,28.227){\arc{7317.055}{3.1593}{3.4946}}
\path(1487,560)(1540,405)(1630,552)
\path(3516,1515)(3579,1360)(3659,1519)
\path(1116,583)(1148,421)(1254,554)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1838,1298){\shade\ellipse{2250}{1050}}
\put(1838,1298){\ellipse{2250}{1050}}
\path(33,93)(4033,93)
\blacken\path(3853.000,33.000)(4033.000,93.000)(3853.000,153.000)(3853.000,33.000)
\thinlines
\path(2494,443)(2349,538)(2363,370)
\put(3183.000,1443.000){\arc{807.775}{5.0929}{6.6637}}
\path(3060,435)(2927,538)(2925,370)
\path(1613,773)(1612,771)(1611,767)
	(1609,759)(1606,748)(1602,733)
	(1598,715)(1593,695)(1587,672)
	(1582,648)(1576,623)(1570,596)
	(1564,568)(1559,538)(1553,506)
	(1548,472)(1543,436)(1538,398)
	(1534,357)(1531,319)(1529,286)
	(1528,257)(1528,230)(1529,207)
	(1530,185)(1531,166)(1532,148)
	(1534,133)(1535,120)(1536,110)
	(1537,104)(1538,100)(1538,98)
\path(2138,773)(2139,772)(2143,768)
	(2148,763)(2157,754)(2168,742)
	(2182,728)(2198,711)(2215,693)
	(2234,672)(2254,651)(2274,628)
	(2294,604)(2314,579)(2335,553)
	(2356,526)(2377,496)(2398,465)
	(2418,432)(2438,398)(2459,357)
	(2477,319)(2490,286)(2500,257)
	(2506,230)(2511,207)(2514,185)
	(2515,166)(2516,148)(2516,133)
	(2515,120)(2514,110)(2514,104)
	(2513,100)(2513,98)
\path(2588,923)(2589,922)(2592,920)
	(2596,916)(2604,909)(2613,900)
	(2626,889)(2641,876)(2658,860)
	(2676,843)(2696,824)(2717,803)
	(2738,782)(2760,760)(2782,737)
	(2803,713)(2825,688)(2846,661)
	(2867,634)(2888,604)(2908,574)
	(2928,541)(2946,507)(2963,473)
	(2980,432)(2993,394)(3002,359)
	(3008,327)(3011,299)(3011,272)
	(3010,248)(3007,225)(3003,204)
	(2998,185)(2992,167)(2987,150)
	(2981,136)(2975,124)(2971,114)
	(2967,107)(2965,102)(2964,99)(2963,98)
\path(1388,848)(1387,847)(1384,844)
	(1380,838)(1373,831)(1364,820)
	(1352,807)(1340,791)(1326,773)
	(1311,754)(1295,734)(1280,712)
	(1264,689)(1249,664)(1233,638)
	(1218,610)(1203,579)(1189,546)
	(1175,510)(1163,473)(1152,432)
	(1144,393)(1138,357)(1135,324)
	(1134,293)(1134,265)(1136,239)
	(1139,215)(1142,192)(1146,171)
	(1150,151)(1153,135)(1157,121)
	(1159,111)(1161,104)(1162,100)(1163,98)
\put(33,2418){\makebox(0,0)[lb]{\smash{{\mathmode{\ast}}}}}
\put(1758,1218){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\put(1763,1223){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\end{picture}
}


==> draws/DirLegRightToC.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4066,2568)(0,-10)
\put(2525.750,13180.500){\arc{22144.853}{1.6131}{1.7772}}
\put(2085.125,-942.938){\arc{6122.134}{4.7032}{5.1589}}
\put(7064.954,28.227){\arc{7317.055}{3.1593}{3.4946}}
\path(1610,557)(1678,407)(1753,560)
\path(2886,549)(2957,400)(3029,554)
\path(2223,388)(2270,545)(2366,402)
\path(3587,1514)(3653,1360)(3730,1520)
\put(895.500,280.500){\arc{2800.223}{5.9275}{6.4175}}
\put(2658.000,468.000){\arc{1950.000}{2.7468}{3.5364}}
\put(3257.000,1443.000){\arc{807.775}{5.0929}{6.6637}}
\put(1878.044,488.991){\arc{2160.320}{5.8535}{6.6585}}
\thicklines
\path(33,93)(4033,93)
\blacken\path(3853.000,33.000)(4033.000,93.000)(3853.000,153.000)(3853.000,33.000)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(2208,1293){\shade\ellipse{1800}{1050}}
\put(2208,1293){\ellipse{1800}{1050}}
\put(2058,1218){\makebox(0,0)[lb]{\smash{{\mathmode{C}}}}}
\put(108,2418){\makebox(0,0)[lb]{\smash{{\mathmode{\ast}}}}}
\end{picture}
}


==> draws/DisconnectedDiagram.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6013,2522)(0,-10)
\put(2617,54){\makebox(0,0)[lb]{\smash{{\mathmode{(1)}}}}}
\put(5767,54){\makebox(0,0)[lb]{\smash{{\mathmode{(2)}}}}}
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(4492,1796){\shade\ellipse{1950}{1020}}
\put(4492,1796){\ellipse{1950}{1020}}
\path(65,519)(2765,519)
\blacken\path(2585.000,459.000)(2765.000,519.000)(2585.000,579.000)(2585.000,459.000)
\path(3215,519)(5915,519)
\blacken\path(5735.000,459.000)(5915.000,519.000)(5735.000,579.000)(5735.000,459.000)
\thinlines
\path(4192,1329)(4191,1326)(4188,1319)
	(4182,1307)(4175,1291)(4166,1269)
	(4156,1245)(4145,1218)(4135,1192)
	(4126,1166)(4117,1141)(4110,1117)
	(4104,1095)(4100,1073)(4096,1053)
	(4094,1033)(4092,1012)(4092,991)
	(4092,974)(4093,956)(4095,937)
	(4097,917)(4100,896)(4104,873)
	(4109,847)(4114,820)(4120,791)
	(4127,759)(4135,726)(4144,692)
	(4152,658)(4161,624)(4169,593)
	(4176,565)(4182,542)(4186,525)
	(4189,513)(4191,507)(4192,504)
\path(4792,1329)(4793,1326)(4795,1320)
	(4799,1309)(4805,1293)(4812,1272)
	(4821,1248)(4830,1220)(4840,1192)
	(4849,1163)(4857,1136)(4865,1109)
	(4872,1084)(4877,1061)(4882,1039)
	(4886,1018)(4889,998)(4891,979)
	(4892,960)(4892,941)(4892,922)
	(4891,903)(4889,883)(4886,862)
	(4882,839)(4877,815)(4872,789)
	(4865,760)(4857,730)(4849,698)
	(4840,665)(4830,632)(4821,600)
	(4812,571)(4805,546)(4799,528)
	(4795,515)(4793,507)(4792,504)
\path(1867,1329)(1869,1326)(1874,1319)
	(1882,1308)(1894,1292)(1908,1272)
	(1924,1249)(1942,1225)(1959,1200)
	(1975,1177)(1990,1155)(2003,1135)
	(2015,1116)(2025,1099)(2034,1084)
	(2042,1069)(2048,1055)(2055,1041)
	(2061,1024)(2067,1007)(2073,990)
	(2077,972)(2080,954)(2083,935)
	(2085,916)(2086,898)(2086,879)
	(2086,861)(2085,843)(2084,826)
	(2082,809)(2080,791)(2077,776)
	(2075,760)(2072,744)(2068,726)
	(2064,705)(2059,683)(2054,659)
	(2048,633)(2041,605)(2035,578)
	(2029,553)(2024,532)(2020,517)
	(2018,508)(2017,505)(2017,504)
\path(1267,1254)(1268,1251)(1269,1244)
	(1272,1233)(1276,1216)(1281,1195)
	(1286,1171)(1292,1145)(1298,1119)
	(1303,1093)(1308,1069)(1312,1046)
	(1316,1025)(1320,1005)(1323,985)
	(1325,967)(1327,948)(1330,929)
	(1331,912)(1333,894)(1334,875)
	(1335,855)(1336,833)(1337,810)
	(1338,785)(1339,757)(1339,727)
	(1340,696)(1340,663)(1341,630)
	(1341,599)(1341,570)(1342,546)
	(1342,527)(1342,515)(1342,507)(1342,504)
\path(817,1329)(817,1328)(815,1324)
	(810,1314)(803,1299)(794,1281)
	(784,1261)(775,1243)(767,1225)
	(760,1209)(754,1195)(748,1181)
	(742,1166)(738,1156)(733,1144)
	(729,1132)(724,1119)(719,1106)
	(715,1091)(710,1076)(705,1060)
	(699,1043)(694,1026)(690,1008)
	(685,990)(680,972)(676,954)
	(671,936)(667,916)(664,901)
	(660,884)(657,867)(653,848)
	(649,827)(645,805)(640,780)
	(635,754)(630,725)(625,694)
	(619,662)(613,629)(608,598)
	(603,570)(599,546)(596,527)
	(594,515)(593,507)(592,504)
\thicklines
\put(1447,1869){\shade\ellipse{2640}{1230}}
\put(1447,1869){\ellipse{2640}{1230}}
\put(1222,1779){\makebox(0,0)[lb]{\smash{{\mathmode{D_1}}}}}
\put(4342,1704){\makebox(0,0)[lb]{\smash{{\mathmode{D_2}}}}}
\end{picture}
}


==> draws/DtimesE.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6066,1855)(0,-10)
\path(3460,554)(3528,404)(3603,557)
\path(4740,565)(4808,415)(4883,568)
\path(1382,555)(1435,400)(1525,547)
\path(1011,578)(1043,416)(1149,549)
\put(4508.000,468.000){\arc{1950.000}{2.7468}{3.5364}}
\put(2745.500,280.500){\arc{2800.223}{5.9275}{6.4175}}
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(4058,1293){\shade\ellipse{1800}{1050}}
\put(4058,1293){\ellipse{1800}{1050}}
\put(1733,1293){\shade\ellipse{2250}{1050}}
\put(1733,1293){\ellipse{2250}{1050}}
\path(33,93)(6033,93)
\blacken\path(5853.000,33.000)(6033.000,93.000)(5853.000,153.000)(5853.000,33.000)
\thinlines
\put(3645.500,505.500){\arc{2326.209}{5.9206}{6.6457}}
\path(4219,392)(4124,533)(4065,375)
\path(2389,438)(2244,533)(2258,365)
\path(2955,430)(2822,533)(2820,365)
\path(1508,768)(1507,766)(1506,762)
	(1504,754)(1501,743)(1497,728)
	(1493,710)(1488,690)(1482,667)
	(1477,643)(1471,618)(1465,591)
	(1459,563)(1454,533)(1448,501)
	(1443,467)(1438,431)(1433,393)
	(1429,352)(1426,314)(1424,281)
	(1423,252)(1423,225)(1424,202)
	(1425,180)(1426,161)(1427,143)
	(1429,128)(1430,115)(1431,105)
	(1432,99)(1433,95)(1433,93)
\path(2033,768)(2034,767)(2038,763)
	(2043,758)(2052,749)(2063,737)
	(2077,723)(2093,706)(2110,688)
	(2129,667)(2149,646)(2169,623)
	(2189,599)(2209,574)(2230,548)
	(2251,521)(2272,491)(2293,460)
	(2313,427)(2333,393)(2354,352)
	(2372,314)(2385,281)(2395,252)
	(2401,225)(2406,202)(2409,180)
	(2410,161)(2411,143)(2411,128)
	(2410,115)(2409,105)(2409,99)
	(2408,95)(2408,93)
\path(2483,918)(2484,917)(2487,915)
	(2491,911)(2499,904)(2508,895)
	(2521,884)(2536,871)(2553,855)
	(2571,838)(2591,819)(2612,798)
	(2633,777)(2655,755)(2677,732)
	(2698,708)(2720,683)(2741,656)
	(2762,629)(2783,599)(2803,569)
	(2823,536)(2841,502)(2858,468)
	(2875,427)(2888,389)(2897,354)
	(2903,322)(2906,294)(2906,267)
	(2905,243)(2902,220)(2898,199)
	(2893,180)(2887,162)(2882,145)
	(2876,131)(2870,119)(2866,109)
	(2862,102)(2860,97)(2859,94)(2858,93)
\path(1283,843)(1282,842)(1279,839)
	(1275,833)(1268,826)(1259,815)
	(1247,802)(1235,786)(1221,768)
	(1206,749)(1190,729)(1175,707)
	(1159,684)(1144,659)(1128,633)
	(1113,605)(1098,574)(1084,541)
	(1070,505)(1058,468)(1047,427)
	(1039,388)(1033,352)(1030,319)
	(1029,288)(1029,260)(1031,234)
	(1034,210)(1037,187)(1041,166)
	(1045,146)(1048,130)(1052,116)
	(1054,106)(1056,99)(1057,95)(1058,93)
\put(3908,1218){\makebox(0,0)[lb]{\smash{{\mathmode{E}}}}}
\put(1658,1218){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\end{picture}
}


==> draws/EtimesD.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6066,1855)(0,-10)
\path(908,550)(976,400)(1051,553)
\path(2188,561)(2253,410)(2331,562)
\path(1521,365)(1577,519)(1664,370)
\put(1958.000,468.000){\arc{1950.000}{2.7468}{3.5364}}
\put(1095.500,505.500){\arc{2326.209}{5.9206}{6.6457}}
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(3833,1293){\shade\ellipse{2250}{1050}}
\put(3833,1293){\ellipse{2250}{1050}}
\put(1508,1293){\shade\ellipse{1800}{1050}}
\put(1508,1293){\ellipse{1800}{1050}}
\path(33,93)(6033,93)
\blacken\path(5853.000,33.000)(6033.000,93.000)(5853.000,153.000)(5853.000,33.000)
\thinlines
\put(195.500,280.500){\arc{2800.223}{5.9275}{6.4175}}
\path(3118,583)(3143,415)(3261,535)
\path(3481,570)(3535,412)(3629,552)
\path(4484,449)(4337,541)(4354,373)
\path(5051,441)(4918,544)(4916,376)
\path(3608,768)(3607,766)(3606,762)
	(3604,754)(3601,743)(3597,728)
	(3593,710)(3588,690)(3582,667)
	(3577,643)(3571,618)(3565,591)
	(3559,563)(3554,533)(3548,501)
	(3543,467)(3538,431)(3533,393)
	(3529,352)(3526,314)(3524,281)
	(3523,252)(3523,225)(3524,202)
	(3525,180)(3526,161)(3527,143)
	(3529,128)(3530,115)(3531,105)
	(3532,99)(3533,95)(3533,93)
\path(4133,768)(4134,767)(4138,763)
	(4143,758)(4152,749)(4163,737)
	(4177,723)(4193,706)(4210,688)
	(4229,667)(4249,646)(4269,623)
	(4289,599)(4309,574)(4330,548)
	(4351,521)(4372,491)(4393,460)
	(4413,427)(4433,393)(4454,352)
	(4472,314)(4485,281)(4495,252)
	(4501,225)(4506,202)(4509,180)
	(4510,161)(4511,143)(4511,128)
	(4510,115)(4509,105)(4509,99)
	(4508,95)(4508,93)
\path(4583,918)(4584,917)(4587,915)
	(4591,911)(4599,904)(4608,895)
	(4621,884)(4636,871)(4653,855)
	(4671,838)(4691,819)(4712,798)
	(4733,777)(4755,755)(4777,732)
	(4798,708)(4820,683)(4841,656)
	(4862,629)(4883,599)(4903,569)
	(4923,536)(4941,502)(4958,468)
	(4975,427)(4988,389)(4997,354)
	(5003,322)(5006,294)(5006,267)
	(5005,243)(5002,220)(4998,199)
	(4993,180)(4987,162)(4982,145)
	(4976,131)(4970,119)(4966,109)
	(4962,102)(4960,97)(4959,94)(4958,93)
\path(3383,843)(3382,842)(3379,839)
	(3375,833)(3368,826)(3359,815)
	(3347,802)(3335,786)(3321,768)
	(3306,749)(3290,729)(3275,707)
	(3259,684)(3244,659)(3228,633)
	(3213,605)(3198,574)(3184,541)
	(3170,505)(3158,468)(3147,427)
	(3139,388)(3133,352)(3130,319)
	(3129,288)(3129,260)(3131,234)
	(3134,210)(3137,187)(3141,166)
	(3145,146)(3148,130)(3152,116)
	(3154,106)(3156,99)(3157,95)(3158,93)
\put(1358,1218){\makebox(0,0)[lb]{\smash{{\mathmode{E}}}}}
\put(3758,1218){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\end{picture}
}


==> draws/FwExample.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2766,639)(0,-10)
\put(117,237){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle f_i}}}}}
\put(942,237){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle S(f_i g_j^{`})}}}}}
\put(1767,237){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle g_i g_j^{''}}}}}}
\path(867,612)(867,12)
\path(837.000,132.000)(867.000,12.000)(897.000,132.000)
\path(1692,12)(1692,612)
\path(1722.000,492.000)(1692.000,612.000)(1662.000,492.000)
\path(42,12)(42,612)
\path(72.000,492.000)(42.000,612.000)(12.000,492.000)
\end{picture}
}


==> draws/GammaD1a.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3266,3347)(0,-10)
\put(308,1968){\blacken\ellipse{10}{10}}
\put(308,1968){\ellipse{10}{10}}
\put(383,1968){\blacken\ellipse{10}{10}}
\put(383,1968){\ellipse{10}{10}}
\put(458,1968){\blacken\ellipse{10}{10}}
\put(458,1968){\ellipse{10}{10}}
\put(1433,1968){\blacken\ellipse{10}{10}}
\put(1433,1968){\ellipse{10}{10}}
\put(1508,1968){\blacken\ellipse{10}{10}}
\put(1508,1968){\ellipse{10}{10}}
\put(1583,1968){\blacken\ellipse{10}{10}}
\put(1583,1968){\ellipse{10}{10}}
\put(2708,1968){\blacken\ellipse{10}{10}}
\put(2708,1968){\ellipse{10}{10}}
\put(2783,1968){\blacken\ellipse{10}{10}}
\put(2783,1968){\ellipse{10}{10}}
\put(2858,1968){\blacken\ellipse{10}{10}}
\put(2858,1968){\ellipse{10}{10}}
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1525,2785){\shade\ellipse{2250}{1050}}
\put(1525,2785){\ellipse{2250}{1050}}
\put(1235,2545){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\thinlines
\path(758,1593)(758,843)
\path(758,1593)(758,843)
\thicklines
\path(33,93)(3233,93)
\blacken\path(3053.000,33.000)(3233.000,93.000)(3053.000,153.000)(3053.000,33.000)
\thinlines
\path(1208,1593)(1208,843)
\path(1208,1593)(1208,843)
\path(758,843)(983,468)
\path(758,843)(983,468)
\path(1208,843)(983,468)
\path(1208,843)(983,468)
\path(2108,843)(2108,93)
\path(2108,843)(2108,93)
\path(2558,843)(2558,93)
\path(2558,843)(2558,93)
\path(983,468)(983,93)
\path(983,468)(983,93)
\path(2108,1593)(2558,843)
\path(2108,1593)(2558,843)
\path(2558,1593)(2108,843)
\path(2558,1593)(2108,843)
\thicklines
\dottedline{480}(33,1593)(3233,1593)
\dottedline{480}(33,843)(3233,843)
\thinlines
\path(1208,2268)(1207,2266)(1206,2262)
	(1203,2254)(1199,2243)(1194,2228)
	(1188,2210)(1182,2190)(1175,2167)
	(1168,2143)(1162,2118)(1155,2091)
	(1150,2063)(1144,2033)(1140,2001)
	(1136,1967)(1134,1931)(1133,1893)
	(1134,1852)(1137,1814)(1141,1781)
	(1147,1752)(1153,1725)(1160,1702)
	(1168,1680)(1175,1661)(1183,1643)
	(1190,1628)(1196,1615)(1201,1605)
	(1205,1599)(1207,1595)(1208,1593)
\path(1733,2268)(1734,2267)(1738,2263)
	(1743,2258)(1752,2249)(1763,2237)
	(1777,2223)(1793,2206)(1810,2188)
	(1829,2167)(1849,2146)(1869,2123)
	(1889,2099)(1909,2074)(1930,2048)
	(1951,2021)(1972,1991)(1993,1960)
	(2013,1927)(2033,1893)(2054,1852)
	(2072,1814)(2085,1781)(2095,1752)
	(2101,1725)(2106,1702)(2109,1680)
	(2110,1661)(2111,1643)(2111,1628)
	(2110,1615)(2109,1605)(2109,1599)
	(2108,1595)(2108,1593)
\path(976,2329)(975,2328)(972,2325)
	(968,2320)(961,2312)(952,2302)
	(942,2290)(929,2275)(916,2258)
	(901,2240)(886,2220)(871,2200)
	(856,2177)(841,2154)(826,2128)
	(811,2101)(797,2071)(783,2039)
	(770,2004)(758,1968)(747,1927)
	(739,1889)(734,1853)(731,1820)
	(730,1790)(730,1762)(732,1736)
	(734,1711)(738,1688)(741,1667)
	(745,1647)(749,1630)(752,1616)
	(755,1606)(756,1599)(757,1595)(758,1593)
\path(2228,2377)(2229,2376)(2232,2373)
	(2237,2369)(2245,2362)(2256,2352)
	(2269,2340)(2285,2326)(2303,2309)
	(2322,2291)(2341,2272)(2362,2251)
	(2383,2229)(2403,2206)(2424,2182)
	(2445,2157)(2465,2130)(2485,2101)
	(2505,2071)(2524,2038)(2542,2004)
	(2558,1968)(2574,1925)(2586,1885)
	(2594,1848)(2599,1814)(2601,1784)
	(2600,1756)(2598,1730)(2594,1706)
	(2589,1684)(2583,1663)(2578,1644)
	(2572,1628)(2567,1615)(2563,1605)
	(2560,1598)(2559,1595)(2558,1593)
\end{picture}
}


==> draws/GammaD1b.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3266,3351)(0,-10)
\put(308,1968){\blacken\ellipse{10}{10}}
\put(308,1968){\ellipse{10}{10}}
\put(383,1968){\blacken\ellipse{10}{10}}
\put(383,1968){\ellipse{10}{10}}
\put(458,1968){\blacken\ellipse{10}{10}}
\put(458,1968){\ellipse{10}{10}}
\put(1433,1968){\blacken\ellipse{10}{10}}
\put(1433,1968){\ellipse{10}{10}}
\put(1508,1968){\blacken\ellipse{10}{10}}
\put(1508,1968){\ellipse{10}{10}}
\put(1583,1968){\blacken\ellipse{10}{10}}
\put(1583,1968){\ellipse{10}{10}}
\put(2708,1968){\blacken\ellipse{10}{10}}
\put(2708,1968){\ellipse{10}{10}}
\put(2783,1968){\blacken\ellipse{10}{10}}
\put(2783,1968){\ellipse{10}{10}}
\put(2858,1968){\blacken\ellipse{10}{10}}
\put(2858,1968){\ellipse{10}{10}}
\path(758,1593)(1208,843)
\path(758,1593)(1208,843)
\path(1208,1593)(758,843)
\path(1208,1593)(758,843)
\path(2108,843)(2333,468)
\path(2108,843)(2333,468)
\path(2558,843)(2333,468)
\path(2558,843)(2333,468)
\path(2333,468)(2333,93)
\path(2333,468)(2333,93)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1433,2789){\shade\ellipse{2250}{1050}}
\put(1433,2789){\ellipse{2250}{1050}}
\put(1143,2549){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\path(33,93)(3233,93)
\blacken\path(3053.000,33.000)(3233.000,93.000)(3053.000,153.000)(3053.000,33.000)
\thinlines
\path(2108,1593)(2108,843)
\path(2108,1593)(2108,843)
\path(2558,1593)(2558,843)
\path(2558,1593)(2558,843)
\path(1208,843)(1208,93)
\path(1208,843)(1208,93)
\path(758,843)(758,93)
\path(758,843)(758,93)
\thicklines
\dottedline{480}(33,1593)(3233,1593)
\dottedline{480}(33,843)(3233,843)
\thinlines
\path(1208,2268)(1207,2266)(1206,2262)
	(1203,2254)(1199,2243)(1194,2228)
	(1188,2210)(1182,2190)(1175,2167)
	(1168,2143)(1162,2118)(1155,2091)
	(1150,2063)(1144,2033)(1140,2001)
	(1136,1967)(1134,1931)(1133,1893)
	(1134,1852)(1137,1814)(1141,1781)
	(1147,1752)(1153,1725)(1160,1702)
	(1168,1680)(1175,1661)(1183,1643)
	(1190,1628)(1196,1615)(1201,1605)
	(1205,1599)(1207,1595)(1208,1593)
\path(1733,2268)(1734,2267)(1738,2263)
	(1743,2258)(1752,2249)(1763,2237)
	(1777,2223)(1793,2206)(1810,2188)
	(1829,2167)(1849,2146)(1869,2123)
	(1889,2099)(1909,2074)(1930,2048)
	(1951,2021)(1972,1991)(1993,1960)
	(2013,1927)(2033,1893)(2054,1852)
	(2072,1814)(2085,1781)(2095,1752)
	(2101,1725)(2106,1702)(2109,1680)
	(2110,1661)(2111,1643)(2111,1628)
	(2110,1615)(2109,1605)(2109,1599)
	(2108,1595)(2108,1593)
\path(963,2316)(962,2315)(960,2312)
	(955,2307)(949,2300)(941,2291)
	(931,2279)(919,2265)(906,2249)
	(893,2232)(879,2213)(864,2193)
	(850,2172)(836,2149)(822,2124)
	(808,2098)(795,2069)(782,2038)
	(769,2004)(758,1968)(748,1928)
	(740,1890)(736,1855)(733,1822)
	(732,1792)(732,1764)(733,1737)
	(736,1713)(739,1689)(742,1668)
	(746,1648)(749,1631)(752,1617)
	(755,1606)(757,1599)(758,1595)(758,1593)
\path(2198,2412)(2199,2411)(2203,2408)
	(2208,2403)(2217,2395)(2229,2384)
	(2243,2371)(2260,2355)(2279,2336)
	(2300,2316)(2322,2295)(2344,2272)
	(2367,2248)(2389,2222)(2412,2196)
	(2434,2169)(2457,2140)(2479,2109)
	(2500,2076)(2521,2042)(2540,2005)
	(2558,1968)(2574,1928)(2586,1890)
	(2595,1855)(2601,1823)(2604,1794)
	(2605,1768)(2603,1744)(2601,1721)
	(2597,1700)(2592,1680)(2586,1662)
	(2581,1646)(2575,1631)(2570,1619)
	(2566,1609)(2562,1602)(2560,1597)
	(2559,1594)(2558,1593)
\end{picture}
}


==> draws/GammaD2a.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3266,2588)(0,-10)
\put(308,1218){\blacken\ellipse{10}{10}}
\put(308,1218){\ellipse{10}{10}}
\put(383,1218){\blacken\ellipse{10}{10}}
\put(383,1218){\ellipse{10}{10}}
\put(458,1218){\blacken\ellipse{10}{10}}
\put(458,1218){\ellipse{10}{10}}
\put(1433,1218){\blacken\ellipse{10}{10}}
\put(1433,1218){\ellipse{10}{10}}
\put(1508,1218){\blacken\ellipse{10}{10}}
\put(1508,1218){\ellipse{10}{10}}
\put(1583,1218){\blacken\ellipse{10}{10}}
\put(1583,1218){\ellipse{10}{10}}
\put(2708,1218){\blacken\ellipse{10}{10}}
\put(2708,1218){\ellipse{10}{10}}
\put(2783,1218){\blacken\ellipse{10}{10}}
\put(2783,1218){\ellipse{10}{10}}
\put(2858,1218){\blacken\ellipse{10}{10}}
\put(2858,1218){\ellipse{10}{10}}
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1512,2026){\shade\ellipse{2250}{1050}}
\put(1512,2026){\ellipse{2250}{1050}}
\put(1222,1786){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\thinlines
\path(758,843)(758,93)
\path(758,843)(758,93)
\path(1208,843)(1208,93)
\path(1208,843)(1208,93)
\path(2108,843)(2333,468)
\path(2108,843)(2333,468)
\path(2558,843)(2333,468)
\path(2558,843)(2333,468)
\path(2333,468)(2333,93)
\path(2333,468)(2333,93)
\thicklines
\path(33,93)(3233,93)
\blacken\path(3053.000,33.000)(3233.000,93.000)(3053.000,153.000)(3053.000,33.000)
\dottedline{480}(33,843)(3233,843)
\thinlines
\path(1208,1518)(1207,1516)(1206,1512)
	(1203,1504)(1199,1493)(1194,1478)
	(1188,1460)(1182,1440)(1175,1417)
	(1168,1393)(1162,1368)(1155,1341)
	(1150,1313)(1144,1283)(1140,1251)
	(1136,1217)(1134,1181)(1133,1143)
	(1134,1102)(1137,1064)(1141,1031)
	(1147,1002)(1153,975)(1160,952)
	(1168,930)(1175,911)(1183,893)
	(1190,878)(1196,865)(1201,855)
	(1205,849)(1207,845)(1208,843)
\path(1733,1518)(1734,1517)(1738,1513)
	(1743,1508)(1752,1499)(1763,1487)
	(1777,1473)(1793,1456)(1810,1438)
	(1829,1417)(1849,1396)(1869,1373)
	(1889,1349)(1909,1324)(1930,1298)
	(1951,1271)(1972,1241)(1993,1210)
	(2013,1177)(2033,1143)(2054,1102)
	(2072,1064)(2085,1031)(2095,1002)
	(2101,975)(2106,952)(2109,930)
	(2110,911)(2111,893)(2111,878)
	(2110,865)(2109,855)(2109,849)
	(2108,845)(2108,843)
\path(972,1566)(971,1565)(968,1562)
	(964,1557)(957,1550)(949,1541)
	(938,1529)(926,1515)(913,1499)
	(898,1482)(884,1463)(869,1443)
	(854,1422)(839,1399)(825,1374)
	(810,1348)(796,1319)(783,1288)
	(770,1254)(758,1218)(747,1178)
	(740,1140)(735,1105)(732,1072)
	(730,1042)(731,1014)(732,987)
	(735,963)(738,939)(742,918)
	(745,898)(749,881)(752,867)
	(755,856)(756,849)(757,845)(758,843)
\path(2224,1627)(2225,1626)(2228,1623)
	(2234,1619)(2242,1612)(2252,1602)
	(2266,1590)(2282,1576)(2299,1559)
	(2319,1541)(2339,1522)(2360,1501)
	(2381,1479)(2402,1456)(2423,1432)
	(2443,1407)(2464,1380)(2484,1351)
	(2504,1321)(2523,1288)(2542,1254)
	(2558,1218)(2574,1175)(2587,1135)
	(2595,1098)(2599,1064)(2601,1034)
	(2601,1006)(2598,980)(2594,956)
	(2589,934)(2584,913)(2578,894)
	(2572,878)(2567,865)(2563,855)
	(2560,848)(2559,845)(2558,843)
\end{picture}
}


==> draws/GammaD2b.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3266,2601)(0,-10)
\put(308,1218){\blacken\ellipse{10}{10}}
\put(308,1218){\ellipse{10}{10}}
\put(383,1218){\blacken\ellipse{10}{10}}
\put(383,1218){\ellipse{10}{10}}
\put(458,1218){\blacken\ellipse{10}{10}}
\put(458,1218){\ellipse{10}{10}}
\put(1433,1218){\blacken\ellipse{10}{10}}
\put(1433,1218){\ellipse{10}{10}}
\put(1508,1218){\blacken\ellipse{10}{10}}
\put(1508,1218){\ellipse{10}{10}}
\put(1583,1218){\blacken\ellipse{10}{10}}
\put(1583,1218){\ellipse{10}{10}}
\put(2708,1218){\blacken\ellipse{10}{10}}
\put(2708,1218){\ellipse{10}{10}}
\put(2783,1218){\blacken\ellipse{10}{10}}
\put(2783,1218){\ellipse{10}{10}}
\put(2858,1218){\blacken\ellipse{10}{10}}
\put(2858,1218){\ellipse{10}{10}}
\path(2108,843)(2108,93)
\path(2108,843)(2108,93)
\path(2558,843)(2558,93)
\path(2558,843)(2558,93)
\path(758,843)(983,468)
\path(758,843)(983,468)
\path(1208,843)(983,468)
\path(1208,843)(983,468)
\path(983,468)(983,93)
\path(983,468)(983,93)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1464,2039){\shade\ellipse{2250}{1050}}
\put(1464,2039){\ellipse{2250}{1050}}
\put(1174,1799){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\path(33,93)(3233,93)
\blacken\path(3053.000,33.000)(3233.000,93.000)(3053.000,153.000)(3053.000,33.000)
\dottedline{480}(33,843)(3233,843)
\thinlines
\path(1208,1518)(1207,1516)(1206,1512)
	(1203,1504)(1199,1493)(1194,1478)
	(1188,1460)(1182,1440)(1175,1417)
	(1168,1393)(1162,1368)(1155,1341)
	(1150,1313)(1144,1283)(1140,1251)
	(1136,1217)(1134,1181)(1133,1143)
	(1134,1102)(1137,1064)(1141,1031)
	(1147,1002)(1153,975)(1160,952)
	(1168,930)(1175,911)(1183,893)
	(1190,878)(1196,865)(1201,855)
	(1205,849)(1207,845)(1208,843)
\path(1733,1518)(1734,1517)(1738,1513)
	(1743,1508)(1752,1499)(1763,1487)
	(1777,1473)(1793,1456)(1810,1438)
	(1829,1417)(1849,1396)(1869,1373)
	(1889,1349)(1909,1324)(1930,1298)
	(1951,1271)(1972,1241)(1993,1210)
	(2013,1177)(2033,1143)(2054,1102)
	(2072,1064)(2085,1031)(2095,1002)
	(2101,975)(2106,952)(2109,930)
	(2110,911)(2111,893)(2111,878)
	(2110,865)(2109,855)(2109,849)
	(2108,845)(2108,843)
\path(985,1566)(984,1565)(981,1562)
	(977,1557)(970,1550)(960,1541)
	(949,1529)(936,1515)(922,1499)
	(907,1482)(891,1463)(876,1443)
	(860,1422)(844,1399)(829,1374)
	(814,1348)(799,1319)(784,1288)
	(770,1254)(758,1218)(747,1178)
	(739,1140)(733,1105)(730,1072)
	(729,1042)(729,1014)(731,987)
	(733,963)(737,939)(741,918)
	(745,898)(748,881)(752,867)
	(754,856)(756,849)(757,845)(758,843)
\path(2211,1649)(2212,1648)(2215,1645)
	(2221,1640)(2229,1633)(2241,1622)
	(2254,1609)(2271,1594)(2289,1576)
	(2309,1557)(2330,1536)(2352,1514)
	(2374,1491)(2396,1466)(2417,1441)
	(2439,1414)(2460,1386)(2481,1356)
	(2502,1324)(2522,1290)(2541,1255)
	(2558,1218)(2574,1178)(2585,1141)
	(2594,1106)(2599,1075)(2602,1046)
	(2603,1020)(2602,995)(2599,973)
	(2595,951)(2591,931)(2585,913)
	(2580,896)(2574,882)(2570,869)
	(2565,859)(2562,852)(2560,847)
	(2559,844)(2558,843)
\end{picture}
}


==> draws/GammaD3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3266,2594)(0,-10)
\put(308,1218){\blacken\ellipse{10}{10}}
\put(308,1218){\ellipse{10}{10}}
\put(383,1218){\blacken\ellipse{10}{10}}
\put(383,1218){\ellipse{10}{10}}
\put(458,1218){\blacken\ellipse{10}{10}}
\put(458,1218){\ellipse{10}{10}}
\put(1433,1218){\blacken\ellipse{10}{10}}
\put(1433,1218){\ellipse{10}{10}}
\put(1508,1218){\blacken\ellipse{10}{10}}
\put(1508,1218){\ellipse{10}{10}}
\put(1583,1218){\blacken\ellipse{10}{10}}
\put(1583,1218){\ellipse{10}{10}}
\put(2708,1218){\blacken\ellipse{10}{10}}
\put(2708,1218){\ellipse{10}{10}}
\put(2783,1218){\blacken\ellipse{10}{10}}
\put(2783,1218){\ellipse{10}{10}}
\put(2858,1218){\blacken\ellipse{10}{10}}
\put(2858,1218){\ellipse{10}{10}}
\path(758,843)(983,468)
\path(758,843)(983,468)
\path(1208,843)(983,468)
\path(1208,843)(983,468)
\path(983,468)(983,93)
\path(983,468)(983,93)
\path(2108,843)(2333,468)
\path(2108,843)(2333,468)
\path(2558,843)(2333,468)
\path(2558,843)(2333,468)
\path(2333,468)(2333,93)
\path(2333,468)(2333,93)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1416,2032){\shade\ellipse{2250}{1050}}
\put(1416,2032){\ellipse{2250}{1050}}
\put(1126,1792){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\path(33,93)(3233,93)
\blacken\path(3053.000,33.000)(3233.000,93.000)(3053.000,153.000)(3053.000,33.000)
\dottedline{480}(33,843)(3233,843)
\thinlines
\path(1208,1518)(1207,1516)(1206,1512)
	(1203,1504)(1199,1493)(1194,1478)
	(1188,1460)(1182,1440)(1175,1417)
	(1168,1393)(1162,1368)(1155,1341)
	(1150,1313)(1144,1283)(1140,1251)
	(1136,1217)(1134,1181)(1133,1143)
	(1134,1102)(1137,1064)(1141,1031)
	(1147,1002)(1153,975)(1160,952)
	(1168,930)(1175,911)(1183,893)
	(1190,878)(1196,865)(1201,855)
	(1205,849)(1207,845)(1208,843)
\path(1754,1527)(1755,1525)(1758,1522)
	(1764,1516)(1771,1507)(1782,1495)
	(1794,1481)(1809,1463)(1826,1444)
	(1843,1423)(1861,1401)(1879,1378)
	(1898,1353)(1917,1328)(1936,1301)
	(1956,1273)(1975,1243)(1995,1211)
	(2014,1177)(2033,1143)(2053,1101)
	(2070,1064)(2083,1030)(2092,1000)
	(2099,974)(2103,951)(2107,929)
	(2108,910)(2109,893)(2109,878)
	(2109,865)(2109,855)(2108,849)
	(2108,845)(2108,843)
\path(963,1558)(962,1556)(958,1553)
	(953,1547)(945,1538)(934,1526)
	(922,1512)(908,1495)(893,1476)
	(877,1456)(861,1434)(845,1411)
	(830,1385)(814,1358)(799,1327)
	(784,1294)(770,1257)(758,1218)
	(748,1178)(740,1141)(736,1105)
	(733,1073)(732,1043)(732,1015)
	(733,988)(736,964)(739,940)
	(742,918)(746,898)(749,881)
	(752,867)(755,856)(757,849)
	(758,845)(758,843)
\path(2202,1658)(2203,1657)(2207,1654)
	(2212,1649)(2221,1641)(2232,1631)
	(2247,1617)(2263,1601)(2282,1583)
	(2303,1563)(2324,1542)(2346,1519)
	(2369,1495)(2391,1471)(2414,1445)
	(2436,1417)(2458,1389)(2479,1358)
	(2501,1326)(2521,1291)(2541,1255)
	(2558,1218)(2574,1178)(2586,1140)
	(2595,1105)(2600,1074)(2603,1045)
	(2604,1018)(2603,994)(2600,971)
	(2596,950)(2591,931)(2586,912)
	(2580,896)(2575,881)(2570,869)
	(2566,859)(2562,852)(2560,847)
	(2559,844)(2558,843)
\end{picture}
}


==> draws/GlueC.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2745,1881)(0,-10)
\thicklines
\put(2043,1008){\ellipse{1358}{1358}}
\thinlines
\put(430.500,295.500){\arc{1442.654}{4.2255}{4.8690}}
\put(393.000,1645.500){\arc{1020.110}{1.2723}{2.1996}}
\put(1118.000,-217.000){\arc{2152.324}{4.6659}{5.7467}}
\put(1757.773,4095.500){\arc{6180.920}{1.2549}{1.7959}}
\put(205.500,660.005){\arc{1463.391}{4.5580}{5.2513}}
\put(1291.039,958.741){\arc{901.733}{4.0563}{5.1181}}
\put(318.000,1008.000){\arc{750.000}{0.9273}{2.2143}}
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(805,933){\shade\ellipse{524}{1350}}
\put(805,933){\ellipse{524}{1350}}
\path(93,1833)(93,33)
\path(93,1833)(93,33)
\blacken\path(33.000,213.000)(93.000,33.000)(153.000,213.000)(33.000,213.000)
\put(664,839){\makebox(0,0)[lb]{\smash{{\mathmode{C}}}}}
\end{picture}
}


==> draws/GlueCtoD.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3066,3880)(0,-10)
\put(3170.500,618.000){\arc{3107.752}{2.7969}{3.2869}}
\put(920.500,280.500){\arc{2651.650}{5.7816}{6.4251}}
\path(1178,912)(1177,908)(1176,900)
	(1174,886)(1170,867)(1166,842)
	(1161,813)(1156,783)(1152,752)
	(1147,722)(1143,694)(1140,667)
	(1137,643)(1134,620)(1133,598)
	(1131,577)(1130,556)(1130,535)
	(1130,516)(1130,497)(1130,477)
	(1131,456)(1132,434)(1134,409)
	(1136,383)(1138,354)(1141,324)
	(1144,292)(1148,258)(1151,225)
	(1154,193)(1157,164)(1160,139)
	(1162,120)(1164,107)(1165,99)(1165,96)
\put(1408.000,2118.000){\arc{750.000}{2.2143}{3.1416}}
\put(1520.500,2905.500){\arc{2448.724}{0.6987}{1.0935}}
\put(1595.500,2305.500){\arc{1912.132}{2.4117}{2.9442}}
\put(1687.273,2080.500){\arc{645.824}{6.1668}{6.9892}}
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1633,1368){\shade\ellipse{1800}{1050}}
\put(1633,1368){\ellipse{1800}{1050}}
\put(1323,3318){\shade\ellipse{2250}{1050}}
\put(1323,3318){\ellipse{2250}{1050}}
\path(33,93)(3033,93)
\blacken\path(2853.000,33.000)(3033.000,93.000)(2853.000,153.000)(2853.000,33.000)
\dottedline{480}(33,2118)(3033,2118)
\thinlines
\path(2005,2438)(1860,2533)(1874,2365)
\path(615,2614)(649,2448)(761,2574)
\path(2559,2458)(2424,2559)(2425,2391)
\path(1550,426)(1616,582)(1699,433)
\path(2273,639)(2231,474)(2125,607)
\path(1203,616)(1132,461)(1051,612)
\path(1114,2808)(1113,2806)(1112,2801)
	(1110,2793)(1107,2782)(1103,2766)
	(1098,2747)(1092,2726)(1086,2702)
	(1080,2677)(1074,2650)(1068,2623)
	(1061,2593)(1055,2562)(1049,2529)
	(1043,2494)(1038,2456)(1033,2418)
	(1029,2376)(1026,2338)(1024,2304)
	(1023,2275)(1023,2248)(1023,2225)
	(1024,2204)(1025,2185)(1027,2167)
	(1029,2152)(1030,2140)(1031,2130)
	(1032,2123)(1033,2120)(1033,2118)
\path(1631,2815)(1632,2814)(1635,2811)
	(1639,2806)(1646,2799)(1655,2789)
	(1666,2777)(1679,2762)(1694,2745)
	(1711,2727)(1728,2707)(1746,2686)
	(1764,2664)(1782,2641)(1801,2618)
	(1820,2593)(1839,2567)(1858,2540)
	(1877,2511)(1896,2481)(1915,2450)
	(1933,2418)(1955,2376)(1972,2337)
	(1985,2303)(1995,2274)(2002,2248)
	(2006,2224)(2009,2203)(2011,2184)
	(2011,2167)(2011,2152)(2010,2139)
	(2009,2130)(2009,2123)(2008,2120)(2008,2118)
\path(2096,2939)(2097,2938)(2101,2935)
	(2106,2930)(2115,2922)(2127,2911)
	(2141,2897)(2159,2881)(2178,2863)
	(2199,2843)(2220,2821)(2243,2798)
	(2266,2774)(2289,2748)(2311,2722)
	(2334,2694)(2356,2665)(2378,2634)
	(2400,2602)(2421,2567)(2440,2530)
	(2458,2493)(2474,2453)(2487,2415)
	(2495,2380)(2501,2348)(2504,2319)
	(2505,2293)(2504,2268)(2501,2246)
	(2497,2225)(2492,2205)(2486,2187)
	(2481,2171)(2475,2156)(2470,2144)
	(2466,2134)(2462,2127)(2460,2122)
	(2459,2119)(2458,2118)
\path(878,2847)(877,2846)(874,2843)
	(870,2838)(863,2831)(854,2821)
	(843,2809)(831,2795)(817,2778)
	(802,2760)(787,2741)(772,2721)
	(757,2699)(742,2676)(727,2651)
	(712,2624)(697,2595)(683,2563)
	(670,2529)(658,2493)(647,2453)
	(639,2414)(634,2379)(631,2346)
	(630,2316)(630,2288)(632,2262)
	(634,2237)(637,2214)(641,2192)
	(645,2173)(649,2156)(652,2142)
	(655,2131)(656,2124)(657,2120)(658,2118)
\path(972,2577)(1035,2422)(1122,2568)
\put(1468,1098){\makebox(0,0)[lb]{\smash{{\mathmode{C}}}}}
\put(1033,3078){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\end{picture}
}


==> draws/GlueD.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1404,1419)(0,-10)
\thicklines
\put(702,702){\ellipse{1358}{1358}}
\thinlines
\path(957,880)(960,882)(968,888)
	(979,896)(994,906)(1011,919)
	(1029,931)(1046,942)(1062,953)
	(1076,962)(1089,969)(1101,976)
	(1113,982)(1124,987)(1137,992)
	(1151,997)(1166,1001)(1182,1006)
	(1201,1010)(1222,1014)(1244,1018)
	(1265,1022)(1282,1025)(1293,1027)
	(1298,1028)(1299,1028)
\put(-234.286,277.824){\arc{1953.176}{5.1675}{5.5283}}
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(704,738){\shade\ellipse{524}{800}}
\put(704,738){\ellipse{524}{800}}
\thinlines
\put(385.500,246.500){\arc{783.077}{5.6537}{6.9126}}
\put(526,627){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\end{picture}
}


==> draws/GlueTranspDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3266,2593)(0,-10)
\put(1283,1218){\blacken\ellipse{50}{50}}
\put(1283,1218){\ellipse{50}{50}}
\put(2258,1218){\blacken\ellipse{50}{50}}
\put(2258,1218){\ellipse{50}{50}}
\put(2408,1218){\blacken\ellipse{50}{50}}
\put(2408,1218){\ellipse{50}{50}}
\put(1433,1218){\blacken\ellipse{50}{50}}
\put(1433,1218){\ellipse{50}{50}}
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1594,2031){\shade\ellipse{2250}{1050}}
\put(1594,2031){\ellipse{2250}{1050}}
\put(1304,1791){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\thinlines
\put(2145.500,1330.500){\arc{1185.854}{2.1763}{3.4633}}
\path(758,843)(758,93)
\path(758,843)(758,93)
\path(1133,843)(1133,93)
\path(1133,843)(1133,93)
\path(2108,843)(1808,93)
\path(2108,843)(1808,93)
\path(2558,843)(2558,93)
\path(2558,843)(2558,93)
\thicklines
\path(33,93)(3233,93)
\blacken\path(3053.000,33.000)(3233.000,93.000)(3053.000,153.000)(3053.000,33.000)
\thinlines
\path(1808,843)(2108,93)
\path(1808,843)(2108,93)
\thicklines
\dottedline{480}(33,843)(3233,843)
\thinlines
\path(1211,1531)(1210,1529)(1209,1524)
	(1207,1516)(1204,1505)(1200,1489)
	(1195,1471)(1190,1449)(1184,1426)
	(1178,1401)(1172,1374)(1166,1347)
	(1160,1318)(1154,1287)(1149,1254)
	(1143,1219)(1138,1181)(1133,1143)
	(1129,1101)(1126,1063)(1124,1029)
	(1123,1000)(1123,974)(1123,950)
	(1124,929)(1126,910)(1127,892)
	(1129,877)(1130,865)(1131,855)
	(1132,849)(1133,845)(1133,843)
\path(1733,1518)(1734,1517)(1738,1513)
	(1743,1508)(1752,1499)(1763,1487)
	(1777,1473)(1793,1456)(1810,1438)
	(1829,1417)(1849,1396)(1869,1373)
	(1889,1349)(1909,1324)(1930,1298)
	(1951,1271)(1972,1241)(1993,1210)
	(2013,1177)(2033,1143)(2054,1102)
	(2072,1064)(2085,1031)(2095,1002)
	(2101,975)(2106,952)(2109,930)
	(2110,911)(2111,893)(2111,878)
	(2110,865)(2109,855)(2109,849)
	(2108,845)(2108,843)
\path(983,1593)(982,1592)(979,1589)
	(975,1583)(968,1576)(959,1565)
	(947,1552)(935,1536)(921,1518)
	(906,1499)(890,1479)(875,1457)
	(859,1434)(844,1409)(828,1383)
	(813,1355)(798,1324)(784,1291)
	(770,1255)(758,1218)(747,1177)
	(739,1138)(733,1102)(730,1069)
	(729,1038)(729,1010)(731,984)
	(734,960)(737,937)(741,916)
	(745,896)(748,880)(752,866)
	(754,856)(756,849)(757,845)(758,843)
\path(2246,1605)(2247,1604)(2250,1602)
	(2255,1597)(2262,1591)(2273,1582)
	(2285,1571)(2300,1557)(2316,1542)
	(2334,1525)(2353,1507)(2373,1488)
	(2392,1467)(2412,1446)(2432,1423)
	(2451,1399)(2470,1374)(2489,1346)
	(2508,1317)(2526,1286)(2543,1252)
	(2558,1218)(2573,1176)(2585,1137)
	(2592,1100)(2597,1067)(2598,1037)
	(2598,1009)(2596,983)(2592,958)
	(2587,936)(2582,915)(2577,896)
	(2571,879)(2567,866)(2563,856)
	(2560,849)(2559,845)(2558,843)
\end{picture}
}


==> draws/HSexample1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2836,958)(0,-10)
\path(2212,696)(2255,571)(2288,696)
\put(1350,481){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (4, a_4)}}}}}
\path(232,181)(1057,931)
\path(988.387,828.081)(1057.000,931.000)(948.027,872.477)
\path(1065,181)(240,931)
\path(348.973,872.477)(240.000,931.000)(308.613,828.081)
\path(1920.000,301.000)(1950.000,181.000)(1980.000,301.000)
\path(1950,181)(1950,931)
\path(1383.981,812.066)(1350.000,931.000)(1324.014,810.067)
\path(1350,931)(1351,901)(1353,883)
	(1354,863)(1356,845)(1359,827)
	(1362,811)(1365,797)(1370,783)
	(1375,768)(1380,756)(1386,743)
	(1393,730)(1401,716)(1409,703)
	(1419,690)(1428,677)(1439,666)
	(1449,655)(1460,647)(1470,640)
	(1480,635)(1490,632)(1500,631)
	(1510,632)(1520,635)(1530,640)
	(1540,647)(1551,655)(1561,666)
	(1572,677)(1581,690)(1591,703)
	(1599,716)(1607,730)(1614,743)
	(1620,756)(1625,768)(1630,783)
	(1635,797)(1638,811)(1641,827)
	(1644,845)(1646,863)(1647,883)
	(1649,901)(1649,916)(1650,926)
	(1650,930)(1650,931)
\path(2250,631)(2250,630)(2250,626)
	(2251,616)(2251,601)(2253,583)
	(2254,563)(2256,545)(2259,527)
	(2262,511)(2265,497)(2270,483)
	(2275,468)(2280,456)(2286,443)
	(2293,430)(2301,416)(2309,403)
	(2319,390)(2328,377)(2339,366)
	(2349,355)(2360,347)(2370,340)
	(2380,335)(2390,332)(2400,331)
	(2410,332)(2420,335)(2430,340)
	(2440,347)(2451,355)(2461,366)
	(2472,377)(2481,390)(2491,403)
	(2499,416)(2507,430)(2514,443)
	(2520,456)(2525,468)(2530,483)
	(2535,497)(2538,511)(2541,527)
	(2544,545)(2546,563)(2547,583)
	(2549,601)(2549,616)(2550,626)
	(2550,630)(2550,631)
\path(2250,631)(2250,632)(2250,636)
	(2251,646)(2251,661)(2253,679)
	(2254,699)(2256,717)(2259,735)
	(2262,751)(2265,765)(2270,779)
	(2275,793)(2280,806)(2286,819)
	(2293,832)(2301,846)(2309,859)
	(2319,872)(2328,885)(2339,896)
	(2349,907)(2360,915)(2370,922)
	(2380,927)(2390,930)(2400,931)
	(2410,930)(2420,927)(2430,922)
	(2440,915)(2451,907)(2461,896)
	(2472,885)(2481,872)(2491,859)
	(2499,846)(2507,832)(2514,819)
	(2520,806)(2525,793)(2530,779)
	(2535,765)(2538,751)(2541,735)
	(2544,717)(2546,699)(2547,679)
	(2549,661)(2549,646)(2550,636)
	(2550,632)(2550,631)
\put(1725,31){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (3, a_3)}}}}}
\put(0,31){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (1, a_1)}}}}}
\put(2175,181){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (5, \tr(a_5))}}}}}
\put(825,31){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (2, a_2)}}}}}
\end{picture}
}


==> draws/HSexample2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1579,1105)(0,-10)
\path(525,181)(1350,931)
\path(1281.387,828.081)(1350.000,931.000)(1241.027,872.477)
\path(1249.027,239.523)(1358.000,181.000)(1289.387,283.919)
\path(1358,181)(533,931)
\path(233,181)(233,931)
\path(263.000,811.000)(233.000,931.000)(203.000,811.000)
\path(795,181)(795,182)(795,186)
	(796,196)(796,211)(798,229)
	(799,249)(801,267)(804,285)
	(807,301)(810,315)(815,329)
	(820,343)(825,356)(831,369)
	(838,382)(846,396)(854,409)
	(864,422)(873,435)(884,446)
	(894,457)(905,465)(915,472)
	(925,477)(935,480)(945,481)
	(955,480)(965,477)(975,472)
	(985,465)(996,457)(1006,446)
	(1017,435)(1026,422)(1036,409)
	(1044,396)(1052,382)(1059,369)
	(1065,356)(1070,343)(1075,329)
	(1080,315)(1083,301)(1086,285)
	(1089,267)(1091,249)(1092,229)
	(1094,211)(1095,181)
\path(1061.019,299.934)(1095.000,181.000)(1120.986,301.933)
\put(0,31){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (1, b_1)}}}}}
\put(698,31){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (3, b_3)}}}}}
\put(293,1006){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (4, b_4)}}}}}
\put(1118,1006){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (2, b_2)}}}}}
\end{picture}
}


==> draws/HSexampleRslt.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3286,1105)(0,-10)
\path(2137,696)(2180,571)(2213,696)
\path(2662,696)(2705,571)(2738,696)
\path(1065,181)(240,931)
\path(348.973,872.477)(240.000,931.000)(308.613,828.081)
\path(1691.027,239.523)(1800.000,181.000)(1731.387,283.919)
\path(1800,181)(975,931)
\path(232,181)(1875,931)
\path(1778.294,853.877)(1875.000,931.000)(1753.378,908.460)
\path(2175,631)(2175,630)(2175,626)
	(2176,616)(2176,601)(2178,583)
	(2179,563)(2181,545)(2184,527)
	(2187,511)(2190,497)(2195,483)
	(2200,468)(2205,456)(2211,443)
	(2218,430)(2226,416)(2234,403)
	(2244,390)(2253,377)(2264,366)
	(2274,355)(2285,347)(2295,340)
	(2305,335)(2315,332)(2325,331)
	(2335,332)(2345,335)(2355,340)
	(2365,347)(2376,355)(2386,366)
	(2397,377)(2406,390)(2416,403)
	(2424,416)(2432,430)(2439,443)
	(2445,456)(2450,468)(2455,483)
	(2460,497)(2463,511)(2466,527)
	(2469,545)(2471,563)(2472,583)
	(2474,601)(2474,616)(2475,626)
	(2475,630)(2475,631)
\path(2175,631)(2175,632)(2175,636)
	(2176,646)(2176,661)(2178,679)
	(2179,699)(2181,717)(2184,735)
	(2187,751)(2190,765)(2195,779)
	(2200,793)(2205,806)(2211,819)
	(2218,832)(2226,846)(2234,859)
	(2244,872)(2253,885)(2264,896)
	(2274,907)(2285,915)(2295,922)
	(2305,927)(2315,930)(2325,931)
	(2335,930)(2345,927)(2355,922)
	(2365,915)(2376,907)(2386,896)
	(2397,885)(2406,872)(2416,859)
	(2424,846)(2432,832)(2439,819)
	(2445,806)(2450,793)(2455,779)
	(2460,765)(2463,751)(2466,735)
	(2469,717)(2471,699)(2472,679)
	(2474,661)(2474,646)(2475,636)
	(2475,632)(2475,631)
\path(2700,631)(2700,630)(2700,626)
	(2701,616)(2701,601)(2703,583)
	(2704,563)(2706,545)(2709,527)
	(2712,511)(2715,497)(2720,483)
	(2725,468)(2730,456)(2736,443)
	(2743,430)(2751,416)(2759,403)
	(2769,390)(2778,377)(2789,366)
	(2799,355)(2810,347)(2820,340)
	(2830,335)(2840,332)(2850,331)
	(2860,332)(2870,335)(2880,340)
	(2890,347)(2901,355)(2911,366)
	(2922,377)(2931,390)(2941,403)
	(2949,416)(2957,430)(2964,443)
	(2970,456)(2975,468)(2980,483)
	(2985,497)(2988,511)(2991,527)
	(2994,545)(2996,563)(2997,583)
	(2999,601)(2999,616)(3000,626)
	(3000,630)(3000,631)
\path(2700,631)(2700,632)(2700,636)
	(2701,646)(2701,661)(2703,679)
	(2704,699)(2706,717)(2709,735)
	(2712,751)(2715,765)(2720,779)
	(2725,793)(2730,806)(2736,819)
	(2743,832)(2751,846)(2759,859)
	(2769,872)(2778,885)(2789,896)
	(2799,907)(2810,915)(2820,922)
	(2830,927)(2840,930)(2850,931)
	(2860,930)(2870,927)(2880,922)
	(2890,915)(2901,907)(2911,896)
	(2922,885)(2931,872)(2941,859)
	(2949,846)(2957,832)(2964,819)
	(2970,806)(2975,793)(2980,779)
	(2985,765)(2988,751)(2991,735)
	(2994,717)(2996,699)(2997,679)
	(2999,661)(2999,646)(3000,636)
	(3000,632)(3000,631)
\put(0,31){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (1, a_1 b_2)}}}}}
\put(825,31){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (2, a_2 b_1)}}}}}
\put(750,1006){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (3, b_4 a_3)}}}}}
\put(2625,181){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (5, \tr(a_5))}}}}}
\put(2025,1006){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (4, \tr(a_4 b_3))}}}}}
\end{picture}
}


==> draws/HalfCircPwr.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3666,492)(0,-10)
\put(708.000,93.000){\arc{750.000}{3.1416}{6.2832}}
\put(1608.000,93.000){\arc{750.000}{3.1416}{6.2832}}
\put(2808.000,93.000){\arc{750.000}{3.1416}{6.2832}}
\put(2133,243){\blacken\ellipse{50}{50}}
\put(2133,243){\ellipse{50}{50}}
\put(2283,243){\blacken\ellipse{50}{50}}
\put(2283,243){\ellipse{50}{50}}
\thicklines
\path(33,93)(3633,93)
\blacken\path(3453.000,33.000)(3633.000,93.000)(3453.000,153.000)(3453.000,33.000)
\end{picture}
}


==> draws/HookedDirDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4917,1774)(0,-10)
\put(2983.000,388.667){\arc{2416.667}{3.0241}{6.4007}}
\put(-3729.500,547.000){\arc{13588.253}{6.1280}{6.3274}}
\put(1633.000,247.000){\arc{2100.000}{3.1416}{6.2832}}
\path(3058,997)(2983,847)
\path(3058,997)(3133,847)
\path(4033,997)(4033,772)
\path(4033,997)(4183,847)
\path(1858,847)(2008,922)
\path(1858,847)(1858,1022)
\thicklines
\path(33,230)(4884,230)
\blacken\path(4704.000,170.000)(4884.000,230.000)(4704.000,290.000)(4704.000,170.000)
\thinlines
\path(1633,1297)(1783,1372)
\path(1633,1297)(1783,1222)
\path(508,247)(508,397)
\path(583,397)(733,397)
\path(1708,247)(1708,397)
\path(1783,397)(1933,397)
\path(2608,247)(2608,397)
\path(2683,397)(2833,397)
\path(2983,247)(2983,397)
\path(3058,397)(3208,397)
\path(4108,247)(4108,397)
\path(4183,397)(4333,397)
\path(2983,1447)(2833,1447)
\path(2833,1597)(2833,1747)
\path(3133,1597)(3133,1447)
\thicklines
\path(633,22)(683,22)
\thinlines
\path(658,247)(658,97)
\path(1858,247)(1858,97)
\thicklines
\path(1833,22)(1883,22)
\thinlines
\path(2758,247)(2758,97)
\thicklines
\path(2733,22)(2783,22)
\thinlines
\path(3133,247)(3133,97)
\thicklines
\path(3108,22)(3158,22)
\thinlines
\path(4258,247)(4258,97)
\thicklines
\path(4233,22)(4283,22)
\end{picture}
}


==> draws/IdntDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3066,951)(0,-10)
\put(1158,468){\blacken\ellipse{50}{50}}
\put(1158,468){\ellipse{50}{50}}
\put(1458,468){\blacken\ellipse{50}{50}}
\put(1458,468){\ellipse{50}{50}}
\put(1758,468){\blacken\ellipse{50}{50}}
\put(1758,468){\ellipse{50}{50}}
\path(558,843)(558,93)
\path(558,843)(558,93)
\path(933,843)(933,93)
\path(933,843)(933,93)
\path(2358,843)(2358,93)
\path(2358,843)(2358,93)
\thicklines
\path(33,843)(3033,843)
\blacken\path(2853.000,783.000)(3033.000,843.000)(2853.000,903.000)(2853.000,783.000)
\path(33,93)(3033,93)
\blacken\path(2853.000,33.000)(3033.000,93.000)(2853.000,153.000)(2853.000,33.000)
\thinlines
\path(1983,843)(1983,93)
\path(1983,843)(1983,93)
\end{picture}
}


==> draws/InDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3066,1855)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1368,1293){\shade\ellipse{2250}{1050}}
\put(1368,1293){\ellipse{2250}{1050}}
\path(33,93)(3033,93)
\blacken\path(2853.000,33.000)(3033.000,93.000)(2853.000,153.000)(2853.000,33.000)
\thinlines
\path(630,574)(664,408)(776,534)
\path(987,537)(1050,382)(1137,528)
\path(1799,486)(1938,389)(1926,554)
\path(2383,507)(2494,382)(2524,547)
\path(1135,780)(1135,778)(1134,775)
	(1132,768)(1129,759)(1126,746)
	(1121,730)(1117,712)(1111,691)
	(1105,669)(1100,645)(1094,620)
	(1088,595)(1082,568)(1076,540)
	(1070,511)(1064,480)(1058,447)
	(1053,413)(1048,378)(1043,336)
	(1039,299)(1037,266)(1036,237)
	(1035,212)(1035,190)(1036,170)
	(1037,152)(1039,136)(1040,122)
	(1041,111)(1042,102)(1043,96)
	(1044,93)(1044,91)
\path(1644,784)(1645,783)(1648,780)
	(1652,775)(1659,767)(1668,757)
	(1679,744)(1692,729)(1708,711)
	(1724,692)(1741,671)(1759,650)
	(1777,627)(1796,604)(1815,579)
	(1834,554)(1853,528)(1872,500)
	(1891,472)(1911,441)(1930,410)
	(1948,378)(1970,336)(1988,298)
	(2001,265)(2011,237)(2018,212)
	(2023,189)(2026,169)(2028,152)
	(2028,136)(2028,122)(2028,111)
	(2027,102)(2027,96)(2026,93)(2026,91)
\path(2111,899)(2112,898)(2116,895)
	(2121,890)(2130,882)(2142,871)
	(2156,857)(2173,841)(2193,822)
	(2213,802)(2235,780)(2258,757)
	(2281,733)(2303,707)(2326,681)
	(2349,653)(2371,624)(2393,593)
	(2415,561)(2435,526)(2455,490)
	(2473,453)(2489,413)(2502,376)
	(2511,341)(2516,310)(2519,282)
	(2520,256)(2519,232)(2516,210)
	(2512,190)(2508,171)(2502,153)
	(2497,138)(2491,124)(2486,112)
	(2482,102)(2478,95)(2476,91)
	(2475,88)(2474,87)
\path(900,819)(899,818)(896,815)
	(891,810)(885,802)(875,791)
	(864,778)(851,763)(837,746)
	(822,727)(806,707)(790,686)
	(775,663)(759,639)(744,613)
	(728,586)(713,556)(699,524)
	(685,489)(673,453)(662,413)
	(654,375)(649,340)(646,308)
	(645,279)(645,252)(647,227)
	(650,203)(654,181)(658,161)
	(662,142)(666,126)(669,113)
	(672,103)(674,97)(675,93)(676,91)
\end{picture}
}


==> draws/InDgrmDblSklt.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3434,2637)(0,-10)
\put(3188,54){\makebox(0,0)[lb]{\smash{{\mathmode{(1)}}}}}
\put(3188,2454){\makebox(0,0)[lb]{\smash{{\mathmode{(2)}}}}}
\path(904,1823)(903,1826)(901,1834)
	(897,1847)(891,1865)(884,1889)
	(877,1915)(869,1943)(861,1972)
	(854,2000)(847,2026)(841,2050)
	(836,2072)(832,2093)(829,2113)
	(826,2131)(825,2150)(823,2168)
	(823,2186)(822,2204)(823,2223)
	(824,2244)(825,2265)(828,2289)
	(831,2314)(834,2342)(838,2371)
	(843,2402)(848,2432)(852,2461)
	(856,2485)(860,2505)(862,2519)
	(863,2527)(864,2530)(864,2531)
\path(1873,1792)(1873,1793)(1874,1796)
	(1878,1804)(1883,1818)(1890,1839)
	(1900,1864)(1911,1893)(1922,1924)
	(1933,1956)(1944,1986)(1953,2014)
	(1962,2041)(1970,2065)(1977,2087)
	(1983,2108)(1988,2128)(1993,2148)
	(1998,2166)(2002,2185)(2005,2205)
	(2009,2224)(2012,2245)(2015,2267)
	(2018,2291)(2020,2317)(2023,2345)
	(2025,2375)(2028,2405)(2030,2436)
	(2032,2464)(2034,2489)(2035,2509)
	(2036,2523)(2037,2531)(2037,2534)(2037,2535)
\path(1373,1845)(1373,1846)(1373,1849)
	(1372,1857)(1372,1872)(1371,1892)
	(1369,1918)(1368,1948)(1367,1979)
	(1365,2010)(1364,2041)(1363,2069)
	(1362,2095)(1362,2119)(1361,2141)
	(1361,2162)(1361,2181)(1362,2199)
	(1362,2217)(1363,2236)(1364,2256)
	(1365,2276)(1367,2297)(1369,2320)
	(1371,2345)(1374,2371)(1378,2400)
	(1381,2429)(1385,2458)(1388,2484)
	(1391,2506)(1393,2521)(1394,2531)
	(1395,2534)(1395,2535)
\path(1438,2064)(1362,2218)(1287,2063)
\path(912,2079)(820,2225)(760,2067)
\path(2045,2037)(2006,2203)(1898,2072)
\thicklines
\path(33,129)(3033,129)
\blacken\path(2853.000,69.000)(3033.000,129.000)(2853.000,189.000)(2853.000,69.000)
\thinlines
\path(630,610)(664,444)(776,570)
\path(987,573)(1050,418)(1137,564)
\path(1799,522)(1938,425)(1926,590)
\thicklines
\path(88,2529)(3088,2529)
\blacken\path(2908.000,2469.000)(3088.000,2529.000)(2908.000,2589.000)(2908.000,2469.000)
\thinlines
\path(1135,816)(1135,814)(1134,811)
	(1132,804)(1129,795)(1126,782)
	(1121,766)(1117,748)(1111,727)
	(1105,705)(1100,681)(1094,656)
	(1088,631)(1082,604)(1076,576)
	(1070,547)(1064,516)(1058,483)
	(1053,449)(1048,414)(1043,372)
	(1039,335)(1037,302)(1036,273)
	(1035,248)(1035,226)(1036,206)
	(1037,188)(1039,172)(1040,158)
	(1041,147)(1042,138)(1043,132)
	(1044,129)(1044,127)
\path(1644,820)(1645,819)(1648,816)
	(1652,811)(1659,803)(1668,793)
	(1679,780)(1692,765)(1708,747)
	(1724,728)(1741,707)(1759,686)
	(1777,663)(1796,640)(1815,615)
	(1834,590)(1853,564)(1872,536)
	(1891,508)(1911,477)(1930,446)
	(1948,414)(1970,372)(1988,334)
	(2001,301)(2011,273)(2018,248)
	(2023,225)(2026,205)(2028,188)
	(2028,172)(2028,158)(2028,147)
	(2027,138)(2027,132)(2026,129)(2026,127)
\path(2111,935)(2112,934)(2116,931)
	(2121,926)(2130,918)(2142,907)
	(2156,893)(2173,877)(2193,858)
	(2213,838)(2235,816)(2258,793)
	(2281,769)(2303,743)(2326,717)
	(2349,689)(2371,660)(2393,629)
	(2415,597)(2435,562)(2455,526)
	(2473,489)(2489,449)(2502,412)
	(2511,377)(2516,346)(2519,318)
	(2520,292)(2519,268)(2516,246)
	(2512,226)(2508,207)(2502,189)
	(2497,174)(2491,160)(2486,148)
	(2482,138)(2478,131)(2476,127)
	(2475,124)(2474,123)
\path(900,855)(899,854)(896,851)
	(891,846)(885,838)(875,827)
	(864,814)(851,799)(837,782)
	(822,763)(806,743)(790,722)
	(775,699)(759,675)(744,649)
	(728,622)(713,592)(699,560)
	(685,525)(673,489)(662,449)
	(654,411)(649,376)(646,344)
	(645,315)(645,288)(647,263)
	(650,239)(654,217)(658,197)
	(662,178)(666,162)(669,149)
	(672,139)(674,133)(675,129)(676,127)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1368,1329){\shade\ellipse{2250}{1050}}
\put(1368,1329){\ellipse{2250}{1050}}
\thinlines
\path(2383,543)(2494,418)(2524,583)
\end{picture}
}


==> draws/InOutAstDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2296,2895)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1148,1500){\shade\ellipse{2250}{1050}}
\put(1148,1500){\ellipse{2250}{1050}}
\thinlines
\path(704,2465)(779,2315)(854,2465)
\path(1495,2288)(1554,2444)(1647,2300)
\path(662,810)(705,648)(810,780)
\path(1754,799)(1860,667)(1903,829)
\path(1198,579)(1258,736)(1350,593)
\path(863,993)(861,990)(856,982)
	(848,970)(837,953)(824,933)
	(810,910)(796,888)(783,866)
	(771,846)(760,827)(751,810)
	(743,795)(736,780)(731,766)
	(726,753)(720,738)(716,722)
	(712,706)(709,690)(707,673)
	(706,656)(705,640)(706,623)
	(707,607)(709,592)(711,577)
	(714,563)(718,550)(723,537)
	(728,525)(734,513)(742,501)
	(751,488)(761,474)(773,459)
	(787,443)(802,426)(816,410)
	(829,395)(839,385)(845,378)(848,375)
\path(1298,975)(1298,974)(1297,971)
	(1295,962)(1292,946)(1287,925)
	(1282,900)(1277,872)(1272,844)
	(1267,817)(1264,792)(1261,769)
	(1259,748)(1258,728)(1258,710)
	(1259,692)(1261,675)(1263,658)
	(1267,640)(1271,622)(1277,602)
	(1284,581)(1293,558)(1303,533)
	(1314,506)(1326,478)(1339,450)
	(1350,425)(1360,404)(1367,388)
	(1371,379)(1373,376)(1373,375)
\path(1741,1052)(1741,1051)(1743,1048)
	(1746,1040)(1751,1026)(1759,1006)
	(1769,980)(1780,951)(1791,921)
	(1803,890)(1813,860)(1823,832)
	(1831,807)(1839,783)(1845,762)
	(1850,742)(1854,723)(1857,705)
	(1859,688)(1861,669)(1862,649)
	(1862,629)(1862,608)(1860,586)
	(1857,562)(1853,536)(1849,508)
	(1844,479)(1839,451)(1834,425)
	(1829,404)(1826,388)(1824,379)
	(1823,376)(1823,375)
\path(932,2014)(930,2017)(925,2024)
	(918,2036)(907,2052)(894,2072)
	(881,2093)(867,2114)(855,2135)
	(843,2154)(833,2171)(824,2186)
	(816,2200)(810,2213)(804,2224)
	(800,2236)(794,2250)(789,2265)
	(785,2279)(782,2294)(780,2309)
	(778,2325)(778,2340)(778,2355)
	(779,2370)(781,2384)(783,2398)
	(786,2412)(788,2425)(791,2438)
	(795,2453)(799,2469)(805,2487)
	(811,2507)(817,2529)(825,2552)
	(832,2575)(838,2596)(843,2611)
	(846,2620)(848,2624)(848,2625)
\path(1519,1990)(1519,1991)(1520,1994)
	(1522,2002)(1526,2015)(1531,2034)
	(1537,2056)(1543,2081)(1549,2107)
	(1555,2131)(1559,2154)(1564,2176)
	(1567,2196)(1569,2215)(1571,2233)
	(1572,2251)(1572,2269)(1572,2286)
	(1572,2302)(1570,2320)(1569,2340)
	(1567,2360)(1564,2383)(1560,2408)
	(1556,2436)(1551,2465)(1546,2495)
	(1541,2525)(1536,2554)(1531,2579)
	(1528,2599)(1525,2613)(1524,2621)
	(1523,2624)(1523,2625)
\put(623,2700){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_2}}}}}
\put(698,0){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_1}}}}}
\put(1673,0){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_1}}}}}
\put(1223,0){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_2}}}}}
\put(1298,2700){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_1}}}}}
\end{picture}
}


==> draws/InOutAstDgrmD.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2296,2895)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1148,1518){\shade\ellipse{2250}{1050}}
\put(1148,1518){\ellipse{2250}{1050}}
\put(858,1278){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\thinlines
\path(707,2465)(782,2315)(857,2465)
\path(1498,2288)(1557,2444)(1650,2300)
\path(665,810)(708,648)(813,780)
\path(1757,799)(1863,667)(1906,829)
\path(1201,579)(1261,736)(1353,593)
\path(868,1013)(868,1012)(866,1009)
	(861,1001)(853,988)(842,970)
	(828,948)(814,924)(800,899)
	(787,876)(774,854)(764,835)
	(755,817)(747,800)(740,785)
	(734,770)(729,756)(724,740)
	(719,724)(716,708)(713,691)
	(710,674)(709,657)(708,640)
	(709,623)(710,607)(712,592)
	(714,577)(717,563)(721,550)
	(726,537)(731,525)(737,513)
	(745,501)(754,488)(764,474)
	(776,459)(790,443)(805,426)
	(819,410)(832,395)(842,385)
	(848,378)(851,375)
\path(1312,998)(1312,997)(1311,993)
	(1309,984)(1305,967)(1300,945)
	(1294,918)(1287,888)(1281,858)
	(1276,829)(1271,802)(1268,777)
	(1265,755)(1264,734)(1263,715)
	(1264,697)(1265,679)(1268,661)
	(1271,643)(1275,624)(1281,604)
	(1288,583)(1296,559)(1306,534)
	(1317,506)(1329,478)(1342,450)
	(1353,425)(1363,404)(1370,388)
	(1374,379)(1376,376)(1376,375)
\path(1732,1072)(1733,1069)(1736,1063)
	(1740,1051)(1747,1035)(1756,1013)
	(1766,988)(1776,960)(1788,931)
	(1799,902)(1809,874)(1819,847)
	(1827,822)(1834,800)(1841,779)
	(1846,759)(1851,741)(1855,724)
	(1858,707)(1860,691)(1863,671)
	(1864,652)(1864,631)(1864,610)
	(1862,587)(1860,563)(1856,537)
	(1852,509)(1847,480)(1841,451)
	(1836,425)(1832,404)(1829,388)
	(1827,379)(1826,376)(1826,375)
\path(927,2029)(927,2030)(924,2034)
	(918,2043)(908,2058)(895,2078)
	(880,2100)(866,2123)(852,2145)
	(840,2165)(829,2183)(820,2199)
	(813,2213)(806,2226)(801,2238)
	(796,2252)(791,2266)(788,2280)
	(785,2295)(783,2310)(781,2325)
	(781,2340)(781,2355)(782,2370)
	(784,2384)(786,2398)(789,2412)
	(791,2425)(794,2438)(798,2453)
	(802,2469)(808,2487)(814,2507)
	(820,2529)(828,2552)(835,2575)
	(841,2596)(846,2611)(849,2620)
	(851,2624)(851,2625)
\path(1529,2014)(1530,2017)(1532,2025)
	(1535,2037)(1540,2054)(1545,2075)
	(1551,2098)(1556,2121)(1561,2144)
	(1566,2165)(1569,2185)(1572,2204)
	(1574,2222)(1576,2239)(1576,2256)
	(1577,2273)(1576,2289)(1575,2305)
	(1574,2323)(1572,2342)(1570,2362)
	(1567,2385)(1563,2410)(1559,2437)
	(1554,2466)(1549,2496)(1544,2526)
	(1539,2554)(1534,2579)(1531,2599)
	(1528,2613)(1527,2621)(1526,2624)(1526,2625)
\put(626,2700){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_2}}}}}
\put(701,0){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_1}}}}}
\put(1676,0){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_1}}}}}
\put(1226,0){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_2}}}}}
\put(1301,2700){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_1}}}}}
\end{picture}
}


==> draws/InOutDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3429,2637)(0,-10)
\put(1177.085,2183.866){\arc{940.070}{2.2495}{3.9662}}
\put(2988.778,1986.930){\arc{3247.843}{3.0701}{3.4819}}
\put(1041.228,2341.500){\arc{2067.831}{6.1008}{6.8344}}
\put(3183,54){\makebox(0,0)[lb]{\smash{{\mathmode{(1)}}}}}
\put(3183,2454){\makebox(0,0)[lb]{\smash{{\mathmode{(2)}}}}}
\thicklines
\path(83,2529)(3083,2529)
\blacken\path(2903.000,2469.000)(3083.000,2529.000)(2903.000,2589.000)(2903.000,2469.000)
\path(33,148)(3033,148)
\blacken\path(2853.000,88.000)(3033.000,148.000)(2853.000,208.000)(2853.000,88.000)
\thinlines
\path(630,629)(664,463)(776,589)
\path(987,592)(1050,437)(1137,583)
\path(1799,541)(1938,444)(1926,609)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1368,1348){\shade\ellipse{2250}{1050}}
\put(1368,1348){\ellipse{2250}{1050}}
\thinlines
\path(639,2278)(708,2123)(790,2273)
\path(1994,2279)(2050,2121)(2143,2265)
\path(1135,835)(1135,833)(1134,830)
	(1132,823)(1129,814)(1126,801)
	(1121,785)(1117,767)(1111,746)
	(1105,724)(1100,700)(1094,675)
	(1088,650)(1082,623)(1076,595)
	(1070,566)(1064,535)(1058,502)
	(1053,468)(1048,433)(1043,391)
	(1039,354)(1037,321)(1036,292)
	(1035,267)(1035,245)(1036,225)
	(1037,207)(1039,191)(1040,177)
	(1041,166)(1042,157)(1043,151)
	(1044,148)(1044,146)
\path(1644,839)(1645,838)(1648,835)
	(1652,830)(1659,822)(1668,812)
	(1679,799)(1692,784)(1708,766)
	(1724,747)(1741,726)(1759,705)
	(1777,682)(1796,659)(1815,634)
	(1834,609)(1853,583)(1872,555)
	(1891,527)(1911,496)(1930,465)
	(1948,433)(1970,391)(1988,353)
	(2001,320)(2011,292)(2018,267)
	(2023,244)(2026,224)(2028,207)
	(2028,191)(2028,177)(2028,166)
	(2027,157)(2027,151)(2026,148)(2026,146)
\path(2111,954)(2112,953)(2116,950)
	(2121,945)(2130,937)(2142,926)
	(2156,912)(2173,896)(2193,877)
	(2213,857)(2235,835)(2258,812)
	(2281,788)(2303,762)(2326,736)
	(2349,708)(2371,679)(2393,648)
	(2415,616)(2435,581)(2455,545)
	(2473,508)(2489,468)(2502,431)
	(2511,396)(2516,365)(2519,337)
	(2520,311)(2519,287)(2516,265)
	(2512,245)(2508,226)(2502,208)
	(2497,193)(2491,179)(2486,167)
	(2482,157)(2478,150)(2476,146)
	(2475,143)(2474,142)
\path(900,874)(899,873)(896,870)
	(891,865)(885,857)(875,846)
	(864,833)(851,818)(837,801)
	(822,782)(806,762)(790,741)
	(775,718)(759,694)(744,668)
	(728,641)(713,611)(699,579)
	(685,544)(673,508)(662,468)
	(654,430)(649,395)(646,363)
	(645,334)(645,307)(647,282)
	(650,258)(654,236)(658,216)
	(662,197)(666,181)(669,168)
	(672,158)(674,152)(675,148)(676,146)
\path(1316,2285)(1369,2123)(1465,2263)
\path(2383,562)(2494,437)(2524,602)
\end{picture}
}


==> draws/IntrnlArc1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1220,1535)(0,-10)
\put(1540.125,-423.250){\arc{2888.048}{3.4449}{4.4832}}
\path(740,861)(906,881)(821,733)
\path(154,217)(295,312)(286,146)
\path(213,1302)(237,1133)(88,1210)
\path(12,1508)(14,1505)(17,1498)
	(23,1487)(31,1471)(42,1451)
	(54,1428)(66,1404)(80,1379)
	(92,1356)(104,1334)(116,1314)
	(126,1295)(137,1278)(146,1263)
	(156,1248)(165,1234)(175,1220)
	(185,1206)(197,1191)(208,1176)
	(221,1160)(233,1145)(246,1130)
	(260,1114)(273,1099)(286,1084)
	(299,1070)(311,1056)(322,1042)
	(333,1030)(344,1018)(353,1006)
	(362,995)(373,981)(384,967)
	(394,953)(403,939)(412,924)
	(421,910)(429,896)(437,882)
	(444,869)(450,856)(456,845)
	(462,833)(468,821)(474,810)
	(480,797)(487,785)(495,771)
	(503,758)(512,745)(521,731)
	(530,719)(540,706)(551,695)
	(562,683)(572,673)(583,663)
	(595,652)(607,641)(621,630)
	(634,617)(648,605)(661,591)
	(674,578)(686,564)(697,550)
	(708,537)(717,522)(725,508)
	(731,493)(737,477)(742,460)
	(747,442)(750,424)(752,405)
	(753,386)(754,368)(753,351)
	(751,334)(749,319)(745,306)
	(742,294)(737,283)(732,274)
	(726,266)(719,259)(711,253)
	(703,248)(693,244)(684,242)
	(673,240)(663,239)(652,239)
	(642,240)(632,241)(622,243)
	(612,245)(600,249)(589,252)
	(577,257)(564,262)(551,268)
	(539,274)(526,281)(514,288)
	(503,296)(493,304)(483,312)
	(475,320)(466,329)(458,339)
	(450,350)(441,363)(432,378)
	(422,395)(412,413)(402,430)
	(394,444)(389,453)(387,457)(387,458)
\end{picture}
}


==> draws/IntrnlArc2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1220,1535)(0,-10)
\put(1540.125,-423.250){\arc{2888.048}{3.4449}{4.4832}}
\path(216,1302)(237,1133)(89,1213)
\path(748,864)(914,881)(826,735)
\path(359,284)(223,183)(225,349)
\path(12,1508)(14,1505)(17,1498)
	(23,1487)(31,1471)(42,1451)
	(54,1428)(66,1404)(80,1379)
	(92,1356)(104,1334)(116,1314)
	(126,1295)(137,1278)(146,1263)
	(156,1248)(165,1234)(175,1220)
	(185,1206)(197,1191)(208,1176)
	(221,1160)(233,1145)(246,1130)
	(260,1114)(273,1099)(286,1084)
	(299,1070)(311,1056)(322,1042)
	(333,1030)(344,1018)(353,1006)
	(362,995)(373,981)(384,967)
	(394,953)(403,939)(412,924)
	(421,910)(429,896)(437,882)
	(444,869)(450,856)(456,845)
	(462,833)(468,821)(474,810)
	(480,797)(487,785)(495,771)
	(503,758)(512,745)(521,731)
	(530,719)(540,706)(551,695)
	(562,683)(572,673)(583,663)
	(595,652)(607,641)(621,630)
	(634,617)(648,605)(661,591)
	(674,578)(686,564)(697,550)
	(708,537)(717,522)(725,508)
	(731,493)(737,477)(742,460)
	(747,442)(750,424)(752,405)
	(753,386)(754,368)(753,351)
	(751,334)(749,319)(745,306)
	(742,294)(737,283)(732,274)
	(726,266)(719,259)(711,253)
	(703,248)(693,244)(684,242)
	(673,240)(663,239)(652,239)
	(642,240)(632,241)(622,243)
	(612,245)(600,249)(589,252)
	(577,257)(564,262)(551,268)
	(539,274)(526,281)(514,288)
	(503,296)(493,304)(483,312)
	(475,320)(466,329)(458,339)
	(450,350)(441,363)(432,378)
	(422,395)(412,413)(402,430)
	(394,444)(389,453)(387,457)(387,458)
\end{picture}
}


==> draws/IntrnlArc3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1220,1535)(0,-10)
\put(1540.125,-423.250){\arc{2888.048}{3.4449}{4.4832}}
\path(216,1302)(237,1133)(89,1213)
\path(767,875)(933,892)(845,746)
\path(160,221)(303,314)(291,148)
\path(12,1508)(14,1505)(17,1498)
	(23,1487)(31,1471)(42,1451)
	(54,1428)(66,1404)(80,1379)
	(92,1356)(104,1334)(116,1314)
	(126,1295)(137,1278)(146,1263)
	(156,1248)(165,1234)(175,1220)
	(185,1206)(197,1191)(208,1176)
	(221,1161)(233,1145)(246,1130)
	(260,1115)(273,1101)(286,1086)
	(299,1073)(311,1060)(322,1048)
	(333,1037)(344,1026)(353,1017)
	(362,1008)(373,997)(384,986)
	(394,976)(404,966)(414,957)
	(425,947)(435,938)(445,929)
	(456,920)(466,912)(477,904)
	(489,895)(499,887)(511,879)
	(524,870)(539,859)(557,848)
	(577,834)(599,819)(623,804)
	(646,788)(667,775)(683,765)
	(692,758)(696,755)(697,755)
\end{picture}
}


==> draws/IntrnlArc4.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1220,1535)(0,-10)
\put(1540.125,-423.250){\arc{2888.048}{3.4449}{4.4832}}
\path(213,1302)(237,1133)(88,1210)
\path(158,224)(303,314)(288,148)
\path(1100,873)(933,888)(1045,1011)
\path(12,1508)(14,1505)(17,1498)
	(23,1487)(31,1471)(42,1451)
	(54,1428)(66,1404)(80,1379)
	(92,1356)(104,1334)(116,1314)
	(126,1295)(137,1278)(146,1263)
	(156,1248)(165,1234)(175,1220)
	(185,1206)(197,1191)(208,1176)
	(221,1161)(233,1145)(246,1130)
	(260,1115)(273,1101)(286,1086)
	(299,1073)(311,1060)(322,1048)
	(333,1037)(344,1026)(353,1017)
	(362,1008)(373,997)(384,986)
	(394,976)(404,966)(415,957)
	(425,947)(435,938)(446,929)
	(456,920)(467,912)(478,904)
	(490,895)(499,888)(510,881)
	(521,873)(534,865)(549,855)
	(565,844)(584,832)(604,819)
	(625,806)(647,792)(666,780)
	(683,769)(695,762)(702,757)(705,755)
\end{picture}
}


==> draws/IntrnlArc5.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1220,1535)(0,-10)
\put(1540.125,-423.250){\arc{2888.048}{3.4449}{4.4832}}
\path(210,1302)(237,1133)(87,1207)
\path(1085,869)(918,884)(1030,1007)
\path(351,264)(219,159)(215,325)
\path(12,1508)(14,1505)(17,1498)
	(23,1487)(31,1471)(42,1451)
	(54,1428)(66,1404)(80,1379)
	(92,1356)(104,1334)(116,1314)
	(126,1295)(137,1278)(146,1263)
	(156,1248)(165,1234)(175,1220)
	(185,1206)(197,1191)(208,1176)
	(221,1160)(233,1145)(246,1130)
	(260,1114)(273,1099)(286,1084)
	(299,1070)(311,1056)(322,1042)
	(333,1030)(344,1018)(353,1006)
	(362,995)(373,981)(384,967)
	(394,953)(403,939)(412,924)
	(421,910)(429,896)(437,882)
	(444,869)(450,856)(456,845)
	(462,833)(468,821)(474,810)
	(480,797)(487,785)(495,771)
	(503,758)(512,745)(521,731)
	(530,719)(540,706)(551,695)
	(562,683)(572,673)(583,663)
	(595,652)(607,641)(621,630)
	(634,617)(648,605)(661,591)
	(674,578)(686,564)(697,550)
	(708,537)(717,522)(725,508)
	(731,493)(737,477)(742,460)
	(747,442)(750,424)(752,405)
	(753,386)(754,368)(753,351)
	(751,334)(749,319)(745,306)
	(742,294)(737,283)(732,274)
	(726,266)(719,259)(711,253)
	(703,248)(693,244)(684,242)
	(673,240)(663,239)(652,239)
	(642,240)(632,241)(622,243)
	(612,245)(600,249)(589,252)
	(577,257)(564,262)(551,268)
	(539,274)(526,281)(514,288)
	(503,296)(493,304)(483,312)
	(475,320)(466,329)(458,339)
	(450,350)(441,363)(432,378)
	(422,395)(412,413)(402,430)
	(394,444)(389,453)(387,457)(387,458)
\end{picture}
}


==> draws/IntrnlArc6.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1220,1535)(0,-10)
\put(1540.125,-423.250){\arc{2888.048}{3.4449}{4.4832}}
\path(210,1302)(237,1133)(87,1207)
\path(1088,872)(921,884)(1031,1009)
\path(156,213)(295,311)(291,144)
\path(12,1508)(14,1505)(17,1498)
	(23,1487)(31,1471)(42,1451)
	(54,1428)(66,1404)(80,1379)
	(92,1356)(104,1334)(116,1314)
	(126,1295)(137,1278)(146,1263)
	(156,1248)(165,1234)(175,1220)
	(185,1206)(197,1191)(208,1176)
	(221,1160)(233,1145)(246,1130)
	(260,1114)(273,1099)(286,1084)
	(299,1070)(311,1056)(322,1042)
	(333,1030)(344,1018)(353,1006)
	(362,995)(373,981)(384,967)
	(394,953)(403,939)(412,924)
	(421,910)(429,896)(437,882)
	(444,869)(450,856)(456,845)
	(462,833)(468,821)(474,810)
	(480,797)(487,785)(495,771)
	(503,758)(512,745)(521,731)
	(530,719)(540,706)(551,695)
	(562,683)(572,673)(583,663)
	(595,652)(607,641)(621,630)
	(634,617)(648,605)(661,591)
	(674,578)(686,564)(697,550)
	(708,537)(717,522)(725,508)
	(731,493)(737,477)(742,460)
	(747,442)(750,424)(752,405)
	(753,386)(754,368)(753,351)
	(751,334)(749,319)(745,306)
	(742,294)(737,283)(732,274)
	(726,266)(719,259)(711,253)
	(703,248)(693,244)(684,242)
	(673,240)(663,239)(652,239)
	(642,240)(632,241)(622,243)
	(612,245)(600,249)(589,252)
	(577,257)(564,262)(551,268)
	(539,274)(526,281)(514,288)
	(503,296)(493,304)(483,312)
	(475,320)(466,329)(458,339)
	(450,350)(441,363)(432,378)
	(422,395)(412,413)(402,430)
	(394,444)(389,453)(387,457)(387,458)
\end{picture}
}


==> draws/IntrnlArc7.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1220,1535)(0,-10)
\put(1540.125,-423.250){\arc{2888.048}{3.4449}{4.4832}}
\path(210,1302)(237,1133)(87,1207)
\path(440,407)(299,314)(307,482)
\path(1107,881)(940,896)(1052,1019)
\path(12,1508)(14,1505)(17,1498)
	(23,1487)(31,1471)(42,1451)
	(54,1428)(66,1404)(80,1379)
	(92,1356)(104,1334)(116,1314)
	(126,1295)(137,1278)(146,1263)
	(156,1248)(165,1234)(175,1220)
	(185,1206)(197,1191)(208,1176)
	(221,1161)(233,1145)(246,1130)
	(260,1115)(273,1101)(286,1086)
	(299,1073)(311,1060)(322,1048)
	(333,1037)(344,1026)(353,1017)
	(362,1008)(373,997)(384,986)
	(394,976)(404,966)(414,957)
	(425,947)(435,938)(445,929)
	(456,920)(466,912)(477,903)
	(489,894)(499,887)(511,878)
	(524,869)(539,858)(557,846)
	(577,832)(599,817)(623,801)
	(646,785)(667,771)(683,761)
	(692,754)(696,751)(697,751)
\end{picture}
}


==> draws/IntrnlArc8.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1220,1535)(0,-10)
\put(1540.125,-423.250){\arc{2888.048}{3.4449}{4.4832}}
\path(213,1302)(237,1133)(88,1210)
\path(740,866)(906,880)(815,736)
\path(448,397)(299,318)(322,486)
\path(12,1508)(14,1505)(17,1498)
	(23,1487)(31,1471)(42,1451)
	(54,1428)(66,1404)(80,1379)
	(92,1356)(104,1334)(116,1314)
	(126,1295)(137,1278)(146,1263)
	(156,1248)(165,1234)(175,1220)
	(185,1206)(197,1191)(208,1176)
	(221,1161)(233,1145)(246,1130)
	(260,1115)(273,1101)(286,1086)
	(299,1073)(311,1060)(322,1048)
	(333,1037)(344,1026)(353,1017)
	(362,1008)(373,997)(384,986)
	(394,976)(404,966)(414,957)
	(425,947)(435,938)(445,929)
	(456,920)(466,912)(477,903)
	(489,894)(499,887)(511,878)
	(524,869)(539,858)(557,846)
	(577,832)(599,817)(623,801)
	(646,785)(667,771)(683,761)
	(692,754)(696,751)(697,751)
\end{picture}
}


==> draws/IntrnlArcMinus.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1899,1703)(0,-10)
\put(2053.125,-423.250){\arc{2888.048}{3.4449}{4.4832}}
\path(366,1302)(375,1133)(233,1224)
\path(962,645)(1125,683)(1058,529)
\path(150,1508)(152,1505)(155,1498)
	(161,1487)(169,1471)(180,1451)
	(192,1428)(204,1404)(218,1379)
	(230,1356)(242,1334)(254,1314)
	(264,1295)(275,1278)(284,1263)
	(294,1248)(303,1234)(313,1220)
	(323,1206)(335,1191)(346,1176)
	(359,1161)(371,1145)(384,1130)
	(398,1115)(411,1101)(424,1086)
	(437,1073)(449,1060)(460,1048)
	(471,1037)(482,1026)(491,1017)
	(500,1008)(511,997)(522,986)
	(532,976)(542,966)(552,957)
	(563,947)(573,938)(583,929)
	(593,921)(603,912)(614,904)
	(625,895)(635,888)(646,880)
	(659,871)(674,861)(691,849)
	(710,836)(731,821)(754,806)
	(776,791)(796,777)(811,767)
	(820,761)(824,758)(825,758)
\put(0,1583){\makebox(0,0)[lb]{\smash{{\mathmode{\ast}}}}}
\put(1500,1058){\makebox(0,0)[lb]{\smash{{\mathmode{{\bf a}}}}}}
\end{picture}
}


==> draws/IntrnlArcPlus.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1899,1703)(0,-10)
\put(2053.125,-423.250){\arc{2888.048}{3.4449}{4.4832}}
\path(366,1302)(375,1133)(233,1224)
\path(1190,639)(1027,601)(1094,755)
\path(150,1508)(152,1505)(155,1498)
	(161,1487)(169,1471)(180,1451)
	(192,1428)(204,1404)(218,1379)
	(230,1356)(242,1334)(254,1314)
	(264,1295)(275,1278)(284,1263)
	(294,1248)(303,1234)(313,1220)
	(323,1206)(335,1191)(346,1176)
	(359,1161)(371,1145)(384,1130)
	(398,1115)(411,1101)(424,1086)
	(437,1073)(449,1060)(460,1048)
	(471,1037)(482,1026)(491,1017)
	(500,1008)(511,997)(522,986)
	(532,976)(542,966)(552,957)
	(563,947)(573,938)(583,929)
	(593,921)(603,912)(614,904)
	(625,895)(635,888)(646,880)
	(659,871)(674,861)(691,849)
	(710,836)(731,821)(754,806)
	(776,791)(796,777)(811,767)
	(820,761)(824,758)(825,758)
\put(0,1583){\makebox(0,0)[lb]{\smash{{\mathmode{\ast}}}}}
\put(1500,1058){\makebox(0,0)[lb]{\smash{{\mathmode{{\bf a}}}}}}
\end{picture}
}


==> draws/IntrnlVrtxHook1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2035,1239)(0,-10)
\put(1062.000,12.000){\arc{1800.000}{3.1416}{6.2832}}
\path(1062,912)(1062,12)
\path(987,162)(1062,312)(1137,162)
\path(289,289)(174,167)(142,333)
\path(208,1073)(266,917)(108,964)
\path(877,974)(759,860)(926,830)
\path(2023,188)(1908,310)(1876,144)
\path(12,1212)(14,1209)(19,1202)
	(27,1191)(37,1175)(50,1157)
	(65,1137)(80,1116)(94,1097)
	(107,1078)(120,1062)(132,1047)
	(143,1034)(153,1022)(164,1010)
	(175,999)(187,987)(200,975)
	(214,963)(228,951)(243,939)
	(259,927)(275,915)(291,904)
	(306,893)(322,883)(336,873)
	(350,864)(364,856)(377,848)
	(389,840)(402,833)(415,825)
	(429,818)(444,809)(460,800)
	(478,791)(496,781)(513,772)
	(529,764)(540,758)(548,754)(551,752)
\end{picture}
}


==> draws/IntrnlVrtxHook2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2039,1239)(0,-10)
\put(1062.000,12.000){\arc{1800.000}{3.1416}{6.2832}}
\path(1062,912)(1062,12)
\path(987,162)(1062,312)(1137,162)
\path(289,293)(176,169)(141,334)
\path(208,1075)(266,919)(108,966)
\path(701,763)(821,878)(655,905)
\path(2027,198)(1908,316)(1882,149)
\path(12,1212)(14,1209)(19,1202)
	(27,1191)(37,1175)(50,1157)
	(65,1137)(80,1116)(94,1097)
	(107,1078)(120,1062)(132,1047)
	(143,1034)(153,1022)(164,1010)
	(175,999)(187,987)(200,975)
	(214,963)(228,951)(243,939)
	(259,927)(275,915)(291,904)
	(307,893)(322,883)(337,873)
	(351,864)(364,856)(377,848)
	(390,841)(403,834)(416,826)
	(430,819)(445,811)(462,802)
	(480,793)(498,783)(516,774)
	(531,766)(543,760)(550,757)(554,755)
\end{picture}
}


==> draws/IntrnlVrtxHook3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2031,1239)(0,-10)
\put(1062.000,12.000){\arc{1800.000}{3.1416}{6.2832}}
\path(1062,912)(1062,12)
\path(987,162)(1062,312)(1137,162)
\path(201,1081)(259,925)(101,972)
\path(283,284)(170,160)(135,325)
\path(1336,788)(1503,801)(1393,925)
\path(2019,193)(1908,319)(1870,155)
\path(12,1212)(14,1209)(19,1202)
	(27,1191)(37,1175)(50,1157)
	(65,1137)(80,1116)(94,1097)
	(107,1078)(120,1062)(132,1047)
	(143,1034)(153,1022)(164,1010)
	(175,999)(185,989)(197,978)
	(209,968)(222,957)(237,945)
	(253,932)(272,919)(291,905)
	(312,890)(332,875)(350,862)
	(366,852)(377,844)(384,839)(387,837)
\path(387,837)(390,835)(396,832)
	(407,825)(422,816)(443,804)
	(467,790)(493,775)(521,759)
	(548,743)(575,728)(600,714)
	(624,701)(645,689)(665,678)
	(684,669)(701,660)(718,652)
	(734,644)(750,637)(767,630)
	(784,622)(801,615)(819,609)
	(837,602)(855,596)(873,590)
	(892,584)(910,578)(929,572)
	(947,567)(965,562)(982,557)
	(999,553)(1015,549)(1031,545)
	(1047,541)(1062,537)(1079,533)
	(1097,528)(1115,524)(1133,520)
	(1152,515)(1170,511)(1190,507)
	(1209,503)(1227,499)(1245,496)
	(1263,493)(1279,491)(1295,489)
	(1310,488)(1324,487)(1337,487)
	(1354,487)(1370,489)(1386,491)
	(1402,495)(1418,499)(1433,505)
	(1448,511)(1462,518)(1476,525)
	(1488,533)(1500,541)(1511,549)
	(1521,556)(1531,564)(1541,573)
	(1552,583)(1565,595)(1579,608)
	(1594,622)(1609,637)(1624,652)
	(1638,665)(1648,675)(1654,681)(1657,684)
\end{picture}
}


==> draws/IntrnlVrtxHook4.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2034,1239)(0,-10)
\put(1062.000,12.000){\arc{1800.000}{3.1416}{6.2832}}
\path(1062,912)(1062,12)
\path(987,162)(1062,312)(1137,162)
\path(288,289)(175,165)(140,330)
\path(198,1082)(259,927)(100,971)
\path(2022,204)(1905,324)(1876,157)
\path(1467,730)(1361,859)(1527,865)
\path(12,1212)(14,1209)(19,1202)
	(27,1191)(37,1175)(50,1157)
	(65,1137)(80,1116)(94,1097)
	(107,1078)(120,1062)(132,1047)
	(143,1034)(153,1022)(164,1010)
	(175,999)(185,989)(197,978)
	(209,968)(222,957)(237,945)
	(253,932)(272,919)(291,905)
	(312,890)(332,875)(350,862)
	(366,852)(377,844)(384,839)(387,837)
\path(387,837)(390,835)(396,832)
	(407,825)(422,816)(443,804)
	(467,790)(493,775)(521,759)
	(548,743)(575,728)(600,714)
	(624,701)(645,689)(665,678)
	(684,669)(701,660)(718,652)
	(734,644)(750,637)(767,630)
	(784,622)(801,615)(819,609)
	(837,602)(855,596)(873,590)
	(892,584)(910,578)(929,572)
	(947,567)(965,562)(982,557)
	(999,553)(1015,549)(1031,545)
	(1047,541)(1062,537)(1079,533)
	(1097,528)(1115,524)(1133,520)
	(1152,515)(1170,511)(1190,507)
	(1209,503)(1227,499)(1245,496)
	(1263,493)(1279,491)(1295,489)
	(1310,488)(1324,487)(1337,487)
	(1354,487)(1370,489)(1386,491)
	(1402,495)(1418,499)(1434,505)
	(1448,511)(1463,518)(1476,525)
	(1489,533)(1500,541)(1512,549)
	(1522,557)(1532,565)(1543,574)
	(1554,584)(1567,596)(1581,609)
	(1597,624)(1613,639)(1628,654)
	(1642,668)(1652,678)(1659,684)(1662,687)
\end{picture}
}


==> draws/IntrnlVrtxHook5.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2036,1239)(0,-10)
\put(1062.000,12.000){\arc{1800.000}{3.1416}{6.2832}}
\path(1062,912)(1062,12)
\path(987,162)(1062,312)(1137,162)
\path(987,612)(1062,762)(1137,612)
\path(117,283)(170,124)(269,261)
\path(195,1081)(259,927)(99,968)
\path(2024,193)(1911,317)(1876,152)
\path(12,1212)(14,1209)(19,1202)
	(27,1191)(37,1175)(50,1157)
	(65,1137)(80,1116)(94,1097)
	(107,1078)(120,1062)(132,1047)
	(143,1034)(153,1022)(164,1010)
	(175,999)(185,989)(197,978)
	(209,968)(222,957)(237,945)
	(253,932)(272,919)(291,905)
	(312,890)(332,875)(350,862)
	(366,852)(377,844)(384,839)(387,837)
\path(387,837)(390,835)(396,832)
	(407,825)(422,816)(443,804)
	(467,790)(493,775)(521,759)
	(548,743)(575,728)(600,714)
	(624,701)(645,689)(665,678)
	(684,669)(701,660)(718,652)
	(734,644)(750,637)(767,630)
	(784,622)(801,616)(819,609)
	(838,602)(859,596)(881,589)
	(904,581)(929,574)(955,567)
	(980,559)(1004,553)(1024,547)
	(1041,543)(1052,540)(1059,538)(1062,537)
\end{picture}
}


==> draws/IntrnlVrtxHook6.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2034,1239)(0,-10)
\put(1062.000,12.000){\arc{1800.000}{3.1416}{6.2832}}
\path(1062,912)(1062,12)
\path(987,762)(1062,612)(1137,762)
\path(987,162)(1062,312)(1137,162)
\path(192,1082)(253,927)(94,971)
\path(137,331)(175,167)(286,294)
\path(2022,199)(1905,319)(1876,152)
\path(12,1212)(14,1209)(19,1202)
	(27,1191)(37,1175)(50,1157)
	(65,1137)(80,1116)(94,1097)
	(107,1078)(120,1062)(132,1047)
	(143,1034)(153,1022)(164,1010)
	(175,999)(185,989)(197,978)
	(209,968)(222,957)(237,945)
	(253,932)(272,919)(291,905)
	(312,890)(332,875)(350,862)
	(366,852)(377,844)(384,839)(387,837)
\path(387,837)(390,835)(396,832)
	(407,825)(422,816)(443,804)
	(467,790)(493,775)(521,759)
	(548,743)(575,728)(600,714)
	(624,701)(645,689)(665,678)
	(684,669)(701,660)(718,652)
	(734,644)(750,637)(767,630)
	(784,622)(801,616)(819,609)
	(838,602)(859,596)(881,589)
	(904,581)(929,574)(955,567)
	(980,559)(1004,553)(1024,547)
	(1041,543)(1052,540)(1059,538)(1062,537)
\end{picture}
}


==> draws/JDexample.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4779,3650)(0,-10)
\path(967,1428)(967,1425)(967,1417)
	(967,1404)(967,1386)(967,1363)
	(968,1337)(968,1310)(968,1282)
	(969,1255)(969,1230)(970,1206)
	(971,1185)(972,1165)(973,1147)
	(975,1129)(976,1113)(978,1096)
	(980,1080)(982,1064)(985,1047)
	(987,1030)(990,1013)(994,995)
	(998,976)(1002,958)(1006,939)
	(1011,920)(1015,902)(1020,883)
	(1025,865)(1031,847)(1036,829)
	(1041,812)(1047,795)(1053,777)
	(1058,760)(1064,742)(1071,724)
	(1078,705)(1085,686)(1092,665)
	(1100,645)(1108,623)(1117,602)
	(1125,581)(1134,560)(1142,539)
	(1151,518)(1159,498)(1167,479)
	(1175,461)(1183,442)(1191,425)
	(1198,407)(1206,389)(1214,371)
	(1223,353)(1232,333)(1242,311)
	(1253,288)(1265,264)(1277,238)
	(1290,211)(1302,184)(1314,159)
	(1325,138)(1333,120)(1339,108)
	(1342,101)(1344,98)
\put(1297.500,38.500){\arc{1417.198}{3.2186}{6.2062}}
\put(2493.000,39.000){\arc{1416.124}{3.2179}{6.2068}}
\put(3054.170,1129.047){\arc{1206.274}{5.6081}{7.9373}}
\put(2161.034,2652.911){\arc{641.715}{3.5762}{5.6257}}
\put(1297.500,38.500){\arc{1417.198}{3.2186}{6.2062}}
\put(2493.000,39.000){\arc{1416.124}{3.2179}{6.2068}}
\put(2161.034,2652.911){\arc{641.715}{3.5762}{5.6257}}
\put(4189,427){\blacken\ellipse{80}{80}}
\put(4189,427){\ellipse{80}{80}}
\put(4268,861){\blacken\ellipse{80}{80}}
\put(4268,861){\ellipse{80}{80}}
\put(4307,1295){\blacken\ellipse{80}{80}}
\put(4307,1295){\ellipse{80}{80}}
\put(2385,3484){\blacken\ellipse{80}{80}}
\put(2385,3484){\ellipse{80}{80}}
\put(2203,3484){\blacken\ellipse{80}{80}}
\put(2203,3484){\ellipse{80}{80}}
\thicklines
\put(985,2388){\ellipse{1924}{1924}}
\put(3278,2435){\ellipse{1924}{1924}}
\thinlines
\path(2143,2970)(2203,3484)
\path(2633,3125)(2385,3484)
\path(2918,3335)(4043,1835)(2918,3335)
\path(3968,3110)(2982,2266)(3968,3110)
\path(2982,2266)(3293,1460)(2982,2266)
\path(2982,2266)(2330,2593)(2982,2266)
\path(2330,854)(2330,93)(2330,854)
\path(2330,854)(2765,1614)
\path(3634,963)(4286,854)
\path(3525,745)(4177,419)
\path(2330,854)(1460,1544)
\path(3650,1179)(4286,1288)
\thicklines
\path(156,93)(4069,93)
\blacken\path(3889.000,33.000)(4069.000,93.000)(3889.000,153.000)(3889.000,33.000)
\thinlines
\path(591,1506)(594,1507)(601,1509)
	(613,1512)(631,1517)(655,1523)
	(682,1530)(712,1539)(743,1547)
	(774,1556)(804,1565)(832,1573)
	(858,1581)(882,1589)(904,1597)
	(923,1604)(942,1611)(959,1618)
	(974,1625)(990,1632)(1008,1642)
	(1026,1652)(1043,1663)(1060,1674)
	(1077,1686)(1094,1699)(1109,1712)
	(1124,1726)(1139,1739)(1152,1753)
	(1164,1767)(1174,1780)(1184,1794)
	(1193,1807)(1200,1819)(1207,1832)
	(1213,1844)(1218,1857)(1222,1870)
	(1226,1883)(1229,1897)(1231,1910)
	(1233,1924)(1233,1938)(1233,1952)
	(1231,1965)(1229,1977)(1226,1989)
	(1222,2001)(1218,2011)(1213,2021)
	(1207,2031)(1199,2041)(1190,2052)
	(1181,2061)(1169,2071)(1157,2080)
	(1144,2088)(1129,2096)(1115,2103)
	(1100,2109)(1084,2113)(1069,2117)
	(1055,2120)(1040,2121)(1026,2122)
	(1012,2121)(997,2120)(982,2117)
	(967,2113)(952,2109)(937,2103)
	(922,2096)(908,2088)(894,2080)
	(882,2071)(871,2061)(861,2052)
	(852,2041)(844,2031)(838,2021)
	(833,2011)(829,2001)(825,1989)
	(823,1977)(821,1965)(820,1952)
	(821,1938)(822,1924)(825,1910)
	(828,1897)(833,1883)(839,1870)
	(846,1857)(854,1844)(863,1832)
	(872,1819)(884,1807)(896,1794)
	(910,1780)(925,1767)(941,1753)
	(959,1739)(977,1726)(995,1712)
	(1013,1699)(1032,1686)(1050,1674)
	(1068,1663)(1085,1652)(1101,1642)
	(1117,1632)(1132,1623)(1147,1614)
	(1163,1605)(1179,1597)(1196,1587)
	(1214,1577)(1234,1567)(1254,1556)
	(1276,1545)(1296,1534)(1315,1525)
	(1331,1517)(1342,1511)(1349,1508)(1352,1506)
\path(1026,3353)(1026,2133)
\put(3218,3485){\makebox(0,0)[lb]{\smash{{\mathmode{(2)}}}}}
\put(4395,1179){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_1}}}}}
\put(4395,745){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_2}}}}}
\put(4286,310){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_1}}}}}
\put(2468,3485){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_2}}}}}
\put(1868,3485){\makebox(0,0)[lb]{\smash{{\mathmode{\ast_1}}}}}
\put(818,3485){\makebox(0,0)[lb]{\smash{{\mathmode{(1)}}}}}
\end{picture}
}


==> draws/Jbraid.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(984,939)(0,-10)
\path(42,12)(42,912)
\path(72.000,792.000)(42.000,912.000)(12.000,792.000)
\path(942,12)(942,912)
\path(972.000,792.000)(942.000,912.000)(912.000,792.000)
\path(567,387)(568,387)(572,384)
	(581,377)(596,367)(615,353)
	(637,338)(659,322)(679,306)
	(697,292)(713,279)(726,268)
	(737,257)(747,247)(755,237)
	(764,223)(772,209)(778,194)
	(783,179)(787,164)(789,149)
	(791,135)(792,122)(792,110)
	(792,99)(792,87)(792,75)
	(792,62)(792,47)(792,32)
	(792,19)(792,13)(792,12)
\path(222.000,792.000)(192.000,912.000)(162.000,792.000)
\path(192,912)(192,877)(192,862)
	(192,849)(192,837)(192,824)
	(192,814)(192,802)(193,789)
	(195,775)(197,760)(201,745)
	(206,730)(212,715)(220,701)
	(230,687)(237,677)(247,667)
	(258,656)(271,645)(287,632)
	(305,618)(325,602)(347,586)
	(369,571)(388,557)(403,547)
	(412,540)(416,537)(417,537)
\path(822.000,792.000)(792.000,912.000)(762.000,792.000)
\path(792,912)(792,877)(792,862)
	(792,849)(792,837)(792,824)
	(792,814)(792,802)(791,789)
	(789,775)(787,760)(783,745)
	(778,730)(772,715)(764,701)
	(755,687)(747,677)(738,667)
	(727,657)(716,646)(704,635)
	(691,625)(678,614)(664,603)
	(651,593)(637,583)(625,574)
	(613,565)(602,557)(592,549)
	(579,539)(566,530)(555,520)
	(543,511)(533,501)(523,492)
	(514,484)(506,476)(499,469)
	(492,462)(485,455)(478,448)
	(470,440)(461,432)(451,423)
	(441,413)(429,404)(418,394)
	(405,385)(392,374)(382,367)
	(371,359)(359,350)(347,341)
	(333,331)(320,321)(306,310)
	(293,299)(280,289)(268,278)
	(257,267)(246,257)(237,247)
	(230,237)(220,223)(212,209)
	(206,194)(201,179)(197,164)
	(195,149)(193,135)(192,122)
	(192,110)(192,99)(192,87)
	(192,75)(192,62)(192,47)
	(192,32)(192,19)(192,13)(192,12)
\end{picture}
}


==> draws/JoinDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3066,1023)(0,-10)
\put(1383,468){\blacken\ellipse{50}{50}}
\put(1383,468){\ellipse{50}{50}}
\put(1983,468){\blacken\ellipse{50}{50}}
\put(1983,468){\ellipse{50}{50}}
\put(1158,468){\blacken\ellipse{50}{50}}
\put(1158,468){\ellipse{50}{50}}
\put(2208,468){\blacken\ellipse{50}{50}}
\put(2208,468){\ellipse{50}{50}}
\path(558,843)(558,93)
\path(558,843)(558,93)
\path(933,843)(933,93)
\path(933,843)(933,93)
\path(1608,843)(1758,468)
\path(1608,843)(1758,468)
\path(1908,843)(1758,468)
\path(1908,843)(1758,468)
\path(2358,843)(2358,93)
\path(2358,843)(2358,93)
\thicklines
\path(33,843)(3033,843)
\blacken\path(2853.000,783.000)(3033.000,843.000)(2853.000,903.000)(2853.000,783.000)
\path(33,93)(3033,93)
\blacken\path(2853.000,33.000)(3033.000,93.000)(2853.000,153.000)(2853.000,33.000)
\thinlines
\path(1758,468)(1758,93)
\path(1758,468)(1758,93)
\put(1533,918){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(1758,918){\makebox(0,0)[lb]{\smash{{\mathmode{i+1}}}}}
\end{picture}
}


==> draws/Jproof.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2521,2739)(0,-10)
\path(2182.917,2590.767)(2150.000,2710.000)(2122.935,2589.304)
\path(2150,2710)(2151,2669)(2152,2648)
	(2153,2628)(2154,2611)(2154,2597)
	(2155,2585)(2155,2574)(2155,2567)
	(2155,2560)(2155,2553)(2155,2547)
	(2154,2540)(2152,2534)(2149,2527)
	(2146,2521)(2141,2516)(2136,2511)
	(2129,2506)(2121,2501)(2112,2497)
	(2102,2493)(2091,2490)(2080,2487)
	(2067,2484)(2052,2480)(2036,2477)
	(2019,2474)(2001,2471)(1982,2467)
	(1962,2464)(1942,2461)(1923,2457)
	(1903,2454)(1884,2451)(1865,2448)
	(1847,2445)(1830,2442)(1813,2439)
	(1796,2436)(1778,2432)(1761,2429)
	(1743,2425)(1726,2421)(1708,2417)
	(1690,2413)(1673,2409)(1657,2406)
	(1641,2402)(1626,2398)(1612,2394)
	(1599,2391)(1586,2388)(1574,2384)
	(1559,2380)(1544,2376)(1528,2372)
	(1513,2368)(1498,2363)(1483,2359)
	(1468,2354)(1455,2350)(1441,2345)
	(1429,2341)(1417,2336)(1405,2332)
	(1394,2327)(1382,2322)(1369,2317)
	(1357,2311)(1343,2305)(1330,2299)
	(1317,2292)(1303,2286)(1291,2280)
	(1278,2274)(1267,2268)(1255,2262)
	(1243,2256)(1232,2250)(1219,2244)
	(1207,2237)(1193,2230)(1180,2223)
	(1167,2215)(1153,2207)(1141,2199)
	(1128,2191)(1117,2183)(1105,2174)
	(1093,2166)(1082,2156)(1070,2146)
	(1058,2135)(1045,2124)(1033,2112)
	(1022,2100)(1011,2089)(1002,2078)
	(994,2068)(986,2058)(980,2049)
	(974,2039)(969,2030)(964,2020)
	(961,2010)(958,1999)(957,1989)
	(956,1979)(955,1969)(955,1960)
	(955,1949)(955,1939)(955,1927)
	(955,1912)(955,1895)(955,1875)
	(955,1854)(955,1834)(955,1820)
	(955,1813)(955,1812)
\path(1142,2348)(1141,2348)(1138,2349)
	(1129,2351)(1116,2355)(1098,2359)
	(1077,2365)(1056,2370)(1036,2375)
	(1017,2380)(1000,2384)(985,2388)
	(971,2391)(959,2394)(946,2397)
	(934,2401)(921,2404)(908,2407)
	(894,2410)(880,2413)(866,2417)
	(851,2420)(836,2423)(821,2427)
	(806,2430)(792,2433)(777,2436)
	(763,2439)(749,2442)(734,2445)
	(719,2448)(703,2451)(687,2454)
	(670,2458)(653,2462)(636,2465)
	(620,2469)(605,2473)(590,2477)
	(577,2481)(565,2485)(555,2489)
	(546,2493)(537,2498)(529,2504)
	(523,2509)(517,2516)(513,2522)
	(510,2530)(508,2537)(506,2545)
	(505,2553)(505,2561)(505,2569)
	(505,2577)(505,2587)(506,2599)
	(506,2612)(506,2628)(506,2647)
	(506,2667)(506,2706)
\path(536.000,2586.000)(506.000,2706.000)(476.000,2586.000)
\path(1705,12)(1705,13)(1705,20)
	(1705,34)(1705,54)(1705,75)
	(1705,95)(1705,112)(1705,127)
	(1705,139)(1705,149)(1705,160)
	(1705,169)(1704,179)(1703,188)
	(1702,198)(1699,207)(1696,215)
	(1691,223)(1686,230)(1680,237)
	(1674,243)(1666,249)(1658,255)
	(1649,261)(1638,268)(1627,275)
	(1615,281)(1602,288)(1590,294)
	(1578,300)(1567,306)(1555,312)
	(1543,318)(1532,324)(1519,330)
	(1507,336)(1493,343)(1480,350)
	(1467,356)(1453,363)(1441,369)
	(1428,375)(1417,381)(1405,387)
	(1393,393)(1382,399)(1369,405)
	(1357,411)(1343,418)(1330,425)
	(1317,431)(1303,438)(1291,444)
	(1278,450)(1267,456)(1255,462)
	(1243,468)(1232,474)(1219,480)
	(1207,487)(1193,494)(1180,501)
	(1167,509)(1153,517)(1141,525)
	(1128,533)(1117,541)(1105,549)
	(1093,558)(1082,568)(1070,578)
	(1058,589)(1045,600)(1033,612)
	(1022,624)(1011,635)(1002,646)
	(994,656)(986,666)(980,674)
	(974,685)(969,694)(964,704)
	(961,714)(958,725)(957,735)
	(956,745)(955,755)(955,764)
	(955,774)(955,785)(955,797)
	(955,812)(955,829)(955,849)
	(955,870)(955,890)(955,904)
	(955,911)(955,912)
\path(55,912)(55,12)
\path(205,912)(205,12)
\path(2305,912)(2305,12)
\path(2455,912)(2455,12)
\path(2305,1812)(2305,912)
\path(2455,1812)(2455,912)
\path(2305,1812)(2305,1813)(2305,1820)
	(2305,1834)(2305,1854)(2305,1875)
	(2305,1895)(2305,1912)(2305,1927)
	(2305,1939)(2305,1949)(2305,1957)
	(2305,1964)(2304,1971)(2304,1978)
	(2303,1984)(2301,1991)(2298,1998)
	(2295,2004)(2290,2010)(2285,2016)
	(2279,2022)(2272,2027)(2264,2032)
	(2255,2037)(2246,2041)(2236,2046)
	(2224,2050)(2211,2055)(2197,2060)
	(2182,2064)(2165,2069)(2148,2074)
	(2130,2080)(2112,2085)(2094,2089)
	(2075,2094)(2057,2099)(2040,2103)
	(2022,2108)(2005,2112)(1988,2116)
	(1970,2121)(1952,2125)(1934,2130)
	(1915,2135)(1895,2140)(1875,2145)
	(1855,2150)(1834,2155)(1814,2160)
	(1795,2165)(1775,2170)(1757,2174)
	(1738,2179)(1721,2184)(1703,2188)
	(1685,2193)(1667,2197)(1649,2202)
	(1629,2207)(1607,2213)(1583,2219)
	(1557,2226)(1529,2233)(1500,2241)
	(1471,2249)(1444,2256)(1423,2261)
	(1407,2265)(1397,2268)(1394,2269)(1393,2269)
\path(2024.990,2590.787)(1992.000,2710.000)(1965.008,2589.288)
\path(1992,2710)(1993,2670)(1994,2649)
	(1995,2630)(1995,2615)(1996,2602)
	(1996,2592)(1997,2583)(1997,2579)
	(1997,2575)(1997,2571)(1997,2567)
	(1996,2564)(1995,2560)(1993,2557)
	(1991,2555)(1988,2552)(1984,2549)
	(1979,2547)(1974,2545)(1968,2543)
	(1961,2541)(1953,2538)(1944,2536)
	(1934,2534)(1923,2531)(1910,2529)
	(1896,2526)(1880,2522)(1864,2519)
	(1846,2516)(1827,2512)(1808,2508)
	(1788,2504)(1769,2500)(1750,2496)
	(1731,2493)(1712,2489)(1694,2485)
	(1677,2481)(1659,2478)(1642,2474)
	(1625,2470)(1607,2466)(1589,2461)
	(1570,2457)(1552,2452)(1534,2448)
	(1517,2443)(1500,2438)(1483,2434)
	(1468,2429)(1453,2425)(1440,2420)
	(1427,2416)(1414,2412)(1399,2406)
	(1383,2401)(1368,2395)(1353,2388)
	(1338,2382)(1323,2375)(1309,2368)
	(1295,2362)(1282,2355)(1269,2349)
	(1258,2343)(1246,2337)(1235,2331)
	(1223,2325)(1211,2319)(1198,2313)
	(1185,2306)(1172,2300)(1159,2293)
	(1145,2286)(1133,2280)(1120,2274)
	(1109,2268)(1097,2262)(1085,2256)
	(1074,2250)(1061,2244)(1049,2237)
	(1035,2230)(1022,2223)(1009,2215)
	(995,2207)(983,2199)(970,2191)
	(959,2183)(947,2174)(935,2166)
	(924,2156)(912,2146)(900,2135)
	(887,2124)(875,2112)(864,2100)
	(853,2089)(844,2078)(836,2068)
	(828,2058)(822,2049)(816,2039)
	(811,2030)(806,2020)(803,2010)
	(800,1999)(799,1989)(798,1979)
	(797,1969)(797,1960)(797,1949)
	(797,1939)(797,1927)(797,1912)
	(797,1895)(797,1875)(797,1854)
	(797,1834)(797,1820)(797,1813)(797,1812)
\path(1555,12)(1555,13)(1555,20)
	(1555,34)(1555,54)(1555,75)
	(1555,95)(1555,112)(1555,127)
	(1555,139)(1555,149)(1555,160)
	(1555,169)(1554,179)(1553,188)
	(1552,198)(1549,207)(1546,215)
	(1541,223)(1536,230)(1530,237)
	(1524,243)(1516,249)(1508,255)
	(1499,261)(1488,268)(1477,275)
	(1465,281)(1452,288)(1440,294)
	(1428,300)(1417,306)(1405,312)
	(1393,318)(1382,324)(1369,330)
	(1357,336)(1343,343)(1330,350)
	(1317,356)(1303,363)(1291,369)
	(1278,375)(1267,381)(1255,387)
	(1243,393)(1232,399)(1219,405)
	(1207,411)(1193,418)(1180,425)
	(1167,431)(1153,438)(1141,444)
	(1128,450)(1117,456)(1105,462)
	(1093,468)(1082,474)(1069,480)
	(1057,487)(1043,494)(1030,501)
	(1017,509)(1003,517)(991,525)
	(978,533)(967,541)(955,549)
	(943,558)(932,568)(920,578)
	(908,589)(895,600)(883,612)
	(872,624)(861,635)(852,646)
	(844,656)(836,666)(830,674)
	(824,685)(819,694)(814,704)
	(811,714)(808,725)(807,735)
	(806,745)(805,755)(805,764)
	(805,774)(805,785)(805,797)
	(805,812)(805,829)(805,849)
	(805,870)(805,890)(805,904)
	(805,911)(805,912)
\path(55,912)(55,1812)
\path(2455,1812)(2455,2712)
\path(2485.000,2592.000)(2455.000,2712.000)(2425.000,2592.000)
\path(580,1287)(581,1287)(585,1284)
	(594,1277)(609,1267)(628,1253)
	(650,1238)(672,1222)(692,1206)
	(710,1192)(726,1179)(739,1168)
	(750,1157)(760,1147)(768,1137)
	(777,1123)(785,1109)(791,1094)
	(796,1079)(800,1064)(802,1049)
	(804,1035)(805,1022)(805,1010)
	(805,999)(805,987)(805,975)
	(805,962)(805,947)(805,932)
	(805,919)(805,913)(805,912)
\path(205,1812)(205,1811)(205,1805)
	(205,1792)(205,1777)(205,1762)
	(205,1749)(205,1737)(205,1724)
	(205,1714)(205,1702)(206,1689)
	(208,1675)(210,1660)(214,1645)
	(219,1630)(225,1615)(233,1601)
	(243,1587)(250,1577)(260,1567)
	(271,1556)(284,1545)(300,1532)
	(318,1518)(338,1502)(360,1486)
	(382,1471)(401,1457)(416,1447)
	(425,1440)(429,1437)(430,1437)
\path(805,1812)(805,1811)(805,1805)
	(805,1792)(805,1777)(805,1762)
	(805,1749)(805,1737)(805,1724)
	(805,1714)(805,1702)(804,1689)
	(802,1675)(800,1660)(796,1645)
	(791,1630)(785,1615)(777,1601)
	(768,1587)(760,1577)(751,1567)
	(740,1557)(729,1546)(717,1535)
	(704,1525)(691,1514)(677,1503)
	(664,1493)(650,1483)(638,1474)
	(626,1465)(615,1457)(605,1449)
	(592,1439)(579,1430)(568,1420)
	(556,1411)(546,1401)(536,1392)
	(527,1384)(519,1376)(512,1369)
	(505,1362)(498,1355)(491,1348)
	(483,1340)(474,1332)(464,1323)
	(454,1313)(442,1304)(431,1294)
	(418,1285)(405,1274)(395,1267)
	(384,1259)(372,1250)(360,1241)
	(346,1231)(333,1221)(319,1210)
	(306,1199)(293,1189)(281,1178)
	(270,1167)(259,1157)(250,1147)
	(243,1137)(233,1123)(225,1109)
	(219,1094)(214,1079)(210,1064)
	(208,1049)(206,1035)(205,1022)
	(205,1010)(205,999)(205,987)
	(205,975)(205,962)(205,947)
	(205,932)(205,919)(205,913)(205,912)
\path(955,912)(955,1812)
\thicklines
\dottedline{480}(22,1816)(2499,1816)
\thinlines
\path(55,1812)(55,2712)
\path(85.000,2592.000)(55.000,2712.000)(25.000,2592.000)
\path(205,1812)(205,2712)
\path(235.000,2592.000)(205.000,2712.000)(175.000,2592.000)
\thicklines
\dottedline{480}(22,911)(2499,911)
\end{picture}
}


==> draws/Jproof1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2521,2739)(0,-10)
\path(1885.000,2592.000)(1855.000,2712.000)(1825.000,2592.000)
\path(1855,2712)(1855,2671)(1855,2651)
	(1855,2632)(1855,2617)(1855,2604)
	(1855,2595)(1855,2587)(1855,2575)
	(1855,2567)(1855,2562)(1855,2558)
	(1854,2553)(1854,2550)(1853,2546)
	(1851,2541)(1848,2536)(1844,2530)
	(1838,2525)(1830,2520)(1820,2515)
	(1813,2512)(1803,2509)(1793,2506)
	(1781,2503)(1767,2500)(1752,2497)
	(1736,2493)(1720,2490)(1703,2487)
	(1686,2483)(1669,2480)(1652,2476)
	(1637,2473)(1621,2469)(1604,2465)
	(1587,2461)(1568,2457)(1550,2452)
	(1531,2447)(1512,2442)(1494,2437)
	(1476,2432)(1459,2427)(1443,2422)
	(1428,2417)(1414,2412)(1399,2406)
	(1383,2401)(1368,2395)(1353,2388)
	(1338,2382)(1323,2375)(1309,2368)
	(1295,2362)(1282,2355)(1269,2349)
	(1258,2343)(1246,2337)(1235,2331)
	(1223,2325)(1211,2319)(1198,2313)
	(1185,2306)(1172,2300)(1159,2293)
	(1145,2286)(1133,2280)(1120,2274)
	(1109,2268)(1097,2262)(1085,2256)
	(1074,2250)(1061,2244)(1049,2237)
	(1035,2230)(1022,2223)(1009,2215)
	(995,2207)(983,2199)(970,2191)
	(959,2183)(947,2174)(935,2166)
	(924,2156)(912,2146)(900,2135)
	(887,2124)(875,2112)(864,2100)
	(853,2089)(844,2078)(836,2068)
	(828,2058)(822,2049)(816,2039)
	(811,2030)(806,2020)(803,2010)
	(800,1999)(799,1989)(798,1979)
	(797,1969)(797,1960)(797,1949)
	(797,1939)(797,1927)(797,1912)
	(797,1895)(797,1875)(797,1854)
	(797,1834)(797,1820)(797,1813)(797,1812)
\path(1142,2348)(1141,2348)(1138,2349)
	(1129,2351)(1116,2355)(1098,2359)
	(1077,2365)(1056,2370)(1036,2375)
	(1017,2380)(1000,2384)(985,2388)
	(971,2391)(959,2394)(946,2397)
	(931,2401)(917,2405)(902,2408)
	(886,2412)(870,2416)(855,2420)
	(839,2424)(825,2428)(811,2431)
	(798,2435)(786,2438)(774,2442)
	(761,2446)(749,2450)(736,2455)
	(724,2460)(713,2465)(702,2470)
	(693,2476)(685,2481)(678,2486)
	(673,2492)(667,2499)(663,2507)
	(660,2516)(657,2527)(656,2538)
	(655,2550)(655,2562)(655,2574)
	(655,2585)(655,2597)(655,2612)
	(655,2629)(655,2649)(655,2670)(655,2712)
\path(685.000,2592.000)(655.000,2712.000)(625.000,2592.000)
\path(2305,1812)(2305,1813)(2305,1820)
	(2305,1834)(2305,1854)(2305,1875)
	(2305,1895)(2305,1912)(2305,1927)
	(2305,1939)(2305,1949)(2305,1957)
	(2305,1964)(2304,1971)(2304,1978)
	(2303,1984)(2301,1991)(2298,1998)
	(2295,2004)(2290,2010)(2285,2016)
	(2279,2022)(2272,2027)(2264,2032)
	(2255,2037)(2246,2041)(2236,2046)
	(2224,2050)(2211,2055)(2197,2060)
	(2182,2064)(2165,2069)(2148,2074)
	(2130,2080)(2112,2085)(2094,2089)
	(2075,2094)(2057,2099)(2040,2103)
	(2022,2108)(2005,2112)(1988,2116)
	(1970,2121)(1952,2125)(1934,2130)
	(1915,2135)(1895,2140)(1875,2145)
	(1855,2150)(1834,2155)(1814,2160)
	(1795,2165)(1775,2170)(1757,2174)
	(1738,2179)(1721,2184)(1703,2188)
	(1685,2193)(1667,2197)(1649,2202)
	(1629,2207)(1607,2213)(1583,2219)
	(1557,2226)(1529,2233)(1500,2241)
	(1471,2249)(1444,2256)(1423,2261)
	(1407,2265)(1397,2268)(1394,2269)(1393,2269)
\path(55,912)(55,12)
\path(205,912)(205,12)
\path(2305,912)(2305,12)
\path(2455,912)(2455,12)
\path(2305,1812)(2305,912)
\path(2455,1812)(2455,912)
\path(1705,12)(1705,13)(1705,20)
	(1705,34)(1705,54)(1705,75)
	(1705,95)(1705,112)(1705,127)
	(1705,139)(1705,149)(1705,160)
	(1705,169)(1704,179)(1703,188)
	(1702,198)(1699,207)(1696,215)
	(1691,223)(1686,230)(1680,237)
	(1674,243)(1666,249)(1658,255)
	(1649,261)(1638,268)(1627,275)
	(1615,281)(1602,288)(1590,294)
	(1578,300)(1567,306)(1555,312)
	(1543,318)(1532,324)(1519,330)
	(1507,336)(1493,343)(1480,350)
	(1467,356)(1453,363)(1441,369)
	(1428,375)(1417,381)(1405,387)
	(1393,393)(1382,399)(1369,405)
	(1357,411)(1343,418)(1330,425)
	(1317,431)(1303,438)(1291,444)
	(1278,450)(1267,456)(1255,462)
	(1243,468)(1232,474)(1219,480)
	(1207,487)(1193,494)(1180,501)
	(1167,509)(1153,517)(1141,525)
	(1128,533)(1117,541)(1105,549)
	(1093,558)(1082,568)(1070,578)
	(1058,589)(1045,600)(1033,612)
	(1022,624)(1011,635)(1002,646)
	(994,656)(986,666)(980,674)
	(974,685)(969,694)(964,704)
	(961,714)(958,725)(957,735)
	(956,745)(955,755)(955,764)
	(955,774)(955,785)(955,797)
	(955,812)(955,829)(955,849)
	(955,870)(955,890)(955,904)
	(955,911)(955,912)
\path(2035.000,2592.000)(2005.000,2712.000)(1975.000,2592.000)
\path(2005,2712)(2005,2671)(2005,2650)
	(2005,2630)(2005,2614)(2005,2600)
	(2005,2589)(2006,2579)(2006,2568)
	(2006,2559)(2005,2549)(2004,2540)
	(2002,2532)(1999,2525)(1995,2518)
	(1990,2512)(1983,2505)(1974,2498)
	(1964,2491)(1952,2483)(1940,2476)
	(1928,2470)(1916,2465)(1905,2460)
	(1896,2457)(1887,2455)(1877,2452)
	(1866,2450)(1855,2448)(1843,2446)
	(1830,2444)(1816,2441)(1802,2439)
	(1787,2436)(1775,2433)(1762,2431)
	(1749,2428)(1734,2424)(1718,2421)
	(1702,2417)(1684,2413)(1667,2408)
	(1650,2404)(1634,2400)(1618,2396)
	(1602,2392)(1588,2388)(1574,2384)
	(1559,2380)(1544,2376)(1528,2372)
	(1513,2368)(1498,2363)(1483,2359)
	(1468,2354)(1455,2350)(1441,2345)
	(1429,2341)(1417,2336)(1405,2332)
	(1394,2327)(1382,2322)(1369,2317)
	(1357,2311)(1343,2305)(1330,2299)
	(1317,2292)(1303,2286)(1291,2280)
	(1278,2274)(1267,2268)(1255,2262)
	(1243,2256)(1232,2250)(1219,2244)
	(1207,2237)(1193,2230)(1180,2223)
	(1167,2215)(1153,2207)(1141,2199)
	(1128,2191)(1117,2183)(1105,2174)
	(1093,2166)(1082,2156)(1070,2146)
	(1058,2135)(1045,2124)(1033,2112)
	(1022,2100)(1011,2089)(1002,2078)
	(994,2068)(986,2058)(980,2049)
	(974,2039)(969,2030)(964,2020)
	(961,2010)(958,1999)(957,1989)
	(956,1979)(955,1969)(955,1960)
	(955,1949)(955,1939)(955,1927)
	(955,1912)(955,1895)(955,1875)
	(955,1854)(955,1834)(955,1820)
	(955,1813)(955,1812)
\path(1555,12)(1555,13)(1555,20)
	(1555,34)(1555,54)(1555,75)
	(1555,95)(1555,112)(1555,127)
	(1555,139)(1555,149)(1555,160)
	(1555,169)(1554,179)(1553,188)
	(1552,198)(1549,207)(1546,215)
	(1541,223)(1536,230)(1530,237)
	(1524,243)(1516,249)(1508,255)
	(1499,261)(1488,268)(1477,275)
	(1465,281)(1452,288)(1440,294)
	(1428,300)(1417,306)(1405,312)
	(1393,318)(1382,324)(1369,330)
	(1357,336)(1343,343)(1330,350)
	(1317,356)(1303,363)(1291,369)
	(1278,375)(1267,381)(1255,387)
	(1243,393)(1232,399)(1219,405)
	(1207,411)(1193,418)(1180,425)
	(1167,431)(1153,438)(1141,444)
	(1128,450)(1117,456)(1105,462)
	(1093,468)(1082,474)(1069,480)
	(1057,487)(1043,494)(1030,501)
	(1017,509)(1003,517)(991,525)
	(978,533)(967,541)(955,549)
	(943,558)(932,568)(920,578)
	(908,589)(895,600)(883,612)
	(872,624)(861,635)(852,646)
	(844,656)(836,666)(830,674)
	(824,685)(819,694)(814,704)
	(811,714)(808,725)(807,735)
	(806,745)(805,755)(805,764)
	(805,774)(805,785)(805,797)
	(805,812)(805,829)(805,849)
	(805,870)(805,890)(805,904)
	(805,911)(805,912)
\path(55,912)(55,1812)
\path(2455,1812)(2455,2712)
\path(2485.000,2592.000)(2455.000,2712.000)(2425.000,2592.000)
\path(580,1287)(581,1287)(585,1284)
	(594,1277)(609,1267)(628,1253)
	(650,1238)(672,1222)(692,1206)
	(710,1192)(726,1179)(739,1168)
	(750,1157)(760,1147)(768,1137)
	(777,1123)(785,1109)(791,1094)
	(796,1079)(800,1064)(802,1049)
	(804,1035)(805,1022)(805,1010)
	(805,999)(805,987)(805,975)
	(805,962)(805,947)(805,932)
	(805,919)(805,913)(805,912)
\path(205,1812)(205,1811)(205,1805)
	(205,1792)(205,1777)(205,1762)
	(205,1749)(205,1737)(205,1724)
	(205,1714)(205,1702)(206,1689)
	(208,1675)(210,1660)(214,1645)
	(219,1630)(225,1615)(233,1601)
	(243,1587)(250,1577)(260,1567)
	(271,1556)(284,1545)(300,1532)
	(318,1518)(338,1502)(360,1486)
	(382,1471)(401,1457)(416,1447)
	(425,1440)(429,1437)(430,1437)
\path(805,1812)(805,1811)(805,1805)
	(805,1792)(805,1777)(805,1762)
	(805,1749)(805,1737)(805,1724)
	(805,1714)(805,1702)(804,1689)
	(802,1675)(800,1660)(796,1645)
	(791,1630)(785,1615)(777,1601)
	(768,1587)(760,1577)(751,1567)
	(740,1557)(729,1546)(717,1535)
	(704,1525)(691,1514)(677,1503)
	(664,1493)(650,1483)(638,1474)
	(626,1465)(615,1457)(605,1449)
	(592,1439)(579,1430)(568,1420)
	(556,1411)(546,1401)(536,1392)
	(527,1384)(519,1376)(512,1369)
	(505,1362)(498,1355)(491,1348)
	(483,1340)(474,1332)(464,1323)
	(454,1313)(442,1304)(431,1294)
	(418,1285)(405,1274)(395,1267)
	(384,1259)(372,1250)(360,1241)
	(346,1231)(333,1221)(319,1210)
	(306,1199)(293,1189)(281,1178)
	(270,1167)(259,1157)(250,1147)
	(243,1137)(233,1123)(225,1109)
	(219,1094)(214,1079)(210,1064)
	(208,1049)(206,1035)(205,1022)
	(205,1010)(205,999)(205,987)
	(205,975)(205,962)(205,947)
	(205,932)(205,919)(205,913)(205,912)
\path(955,912)(955,1812)
\thicklines
\dottedline{480}(22,1816)(2499,1816)
\thinlines
\path(55,1812)(55,2712)
\path(85.000,2592.000)(55.000,2712.000)(25.000,2592.000)
\path(205,1812)(205,2712)
\path(235.000,2592.000)(205.000,2712.000)(175.000,2592.000)
\thicklines
\dottedline{480}(22,911)(2499,911)
\end{picture}
}


==> draws/Jproof2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2521,2741)(0,-10)
\path(2455,1812)(2455,912)
\path(1705,921)(1705,922)(1705,926)
	(1704,935)(1703,949)(1702,967)
	(1700,985)(1698,1002)(1695,1018)
	(1692,1031)(1688,1043)(1683,1053)
	(1677,1063)(1670,1073)(1662,1082)
	(1653,1092)(1642,1101)(1629,1111)
	(1616,1120)(1601,1129)(1585,1138)
	(1569,1146)(1553,1154)(1537,1161)
	(1520,1168)(1507,1173)(1494,1177)
	(1479,1182)(1464,1187)(1449,1192)
	(1433,1197)(1416,1202)(1399,1208)
	(1382,1213)(1365,1218)(1348,1222)
	(1332,1227)(1317,1232)(1302,1236)
	(1287,1241)(1274,1245)(1258,1250)
	(1243,1255)(1227,1261)(1210,1267)
	(1192,1273)(1172,1281)(1151,1289)
	(1129,1298)(1107,1306)(1089,1313)
	(1075,1319)(1066,1322)(1063,1324)(1062,1324)
\path(805,1362)(804,1362)(800,1364)
	(791,1369)(776,1377)(758,1387)
	(740,1397)(722,1407)(706,1416)
	(691,1425)(678,1433)(667,1441)
	(655,1449)(643,1458)(632,1468)
	(620,1478)(608,1489)(595,1500)
	(583,1512)(572,1524)(561,1535)
	(552,1546)(544,1556)(536,1566)
	(530,1574)(524,1585)(519,1594)
	(514,1604)(511,1614)(508,1625)
	(507,1635)(506,1645)(505,1655)
	(505,1664)(505,1674)(505,1685)
	(505,1697)(505,1712)(505,1729)
	(505,1749)(505,1770)(505,1790)
	(505,1804)(505,1811)(505,1812)
\path(1555,912)(1555,913)(1555,920)
	(1554,934)(1552,954)(1550,975)
	(1547,995)(1543,1013)(1538,1027)
	(1532,1039)(1525,1050)(1518,1059)
	(1509,1067)(1498,1075)(1487,1084)
	(1473,1092)(1459,1100)(1443,1107)
	(1427,1115)(1410,1121)(1393,1128)
	(1376,1134)(1359,1139)(1344,1144)
	(1328,1149)(1312,1154)(1294,1160)
	(1276,1165)(1258,1170)(1239,1176)
	(1220,1181)(1202,1186)(1184,1191)
	(1167,1196)(1152,1201)(1137,1205)
	(1123,1209)(1107,1214)(1092,1219)
	(1077,1225)(1060,1231)(1043,1237)
	(1024,1245)(1005,1252)(987,1259)
	(972,1265)(963,1269)(959,1271)(958,1271)
\path(505,1812)(505,1813)(505,1820)
	(505,1834)(505,1854)(505,1875)
	(505,1895)(505,1912)(505,1927)
	(505,1939)(505,1949)(505,1962)
	(505,1974)(504,1986)(504,1999)
	(502,2010)(501,2022)(498,2033)
	(496,2043)(493,2052)(489,2061)
	(485,2072)(480,2082)(474,2094)
	(467,2105)(460,2117)(452,2127)
	(445,2138)(437,2148)(429,2156)
	(421,2165)(413,2174)(404,2183)
	(394,2193)(385,2202)(375,2212)
	(365,2222)(356,2232)(347,2241)
	(338,2250)(331,2259)(322,2270)
	(313,2282)(304,2294)(295,2307)
	(287,2320)(279,2333)(272,2346)
	(265,2358)(259,2370)(253,2380)
	(248,2391)(243,2402)(238,2413)
	(233,2424)(228,2435)(224,2446)
	(220,2456)(217,2465)(214,2474)
	(212,2482)(210,2493)(208,2503)
	(207,2514)(206,2526)(205,2538)
	(205,2550)(205,2562)(205,2574)
	(205,2585)(205,2597)(205,2612)
	(205,2629)(205,2649)(205,2670)(205,2712)
\path(235.000,2592.000)(205.000,2712.000)(175.000,2592.000)
\path(1858,1810)(1858,1809)(1858,1802)
	(1857,1788)(1857,1768)(1856,1746)
	(1856,1726)(1856,1709)(1855,1695)
	(1855,1684)(1855,1674)(1855,1665)
	(1855,1657)(1855,1649)(1854,1641)
	(1853,1634)(1850,1627)(1847,1621)
	(1844,1616)(1839,1611)(1833,1607)
	(1825,1602)(1816,1598)(1806,1593)
	(1794,1588)(1780,1583)(1766,1578)
	(1752,1573)(1737,1568)(1723,1564)
	(1709,1560)(1698,1556)(1686,1553)
	(1673,1549)(1660,1546)(1647,1542)
	(1633,1538)(1620,1534)(1606,1530)
	(1593,1527)(1581,1523)(1569,1520)
	(1557,1516)(1545,1513)(1533,1509)
	(1520,1506)(1507,1502)(1494,1498)
	(1480,1494)(1466,1490)(1453,1486)
	(1440,1482)(1428,1478)(1416,1474)
	(1404,1471)(1392,1467)(1381,1464)
	(1368,1460)(1356,1456)(1342,1452)
	(1329,1448)(1316,1444)(1303,1440)
	(1290,1436)(1278,1432)(1266,1429)
	(1255,1426)(1243,1422)(1232,1419)
	(1220,1416)(1207,1413)(1194,1409)
	(1180,1406)(1167,1402)(1154,1399)
	(1141,1395)(1128,1392)(1116,1389)
	(1105,1385)(1093,1382)(1081,1379)
	(1068,1375)(1055,1372)(1041,1368)
	(1027,1364)(1013,1360)(1000,1356)
	(987,1352)(974,1348)(963,1344)
	(951,1340)(940,1336)(928,1333)
	(916,1328)(904,1324)(891,1320)
	(879,1315)(866,1311)(853,1306)
	(841,1302)(829,1297)(818,1293)
	(807,1289)(795,1285)(784,1281)
	(772,1276)(759,1272)(746,1267)
	(732,1262)(719,1257)(705,1253)
	(692,1248)(680,1244)(668,1240)
	(656,1236)(644,1233)(632,1229)
	(619,1225)(606,1221)(593,1217)
	(579,1214)(565,1210)(552,1206)
	(539,1203)(526,1200)(514,1197)
	(502,1194)(490,1191)(478,1188)
	(466,1185)(453,1182)(439,1179)
	(426,1176)(412,1173)(399,1170)
	(386,1168)(374,1165)(362,1162)
	(351,1160)(337,1157)(323,1154)
	(309,1150)(294,1147)(281,1143)
	(267,1139)(255,1135)(245,1131)
	(236,1127)(229,1122)(223,1118)
	(218,1113)(214,1108)(211,1101)
	(208,1094)(207,1087)(206,1079)
	(205,1070)(205,1061)(205,1052)
	(205,1042)(205,1031)(205,1017)
	(205,1000)(205,980)(205,959)
	(205,940)(205,926)(205,919)(205,918)
\path(2305,1812)(2305,1813)(2305,1820)
	(2305,1834)(2305,1854)(2305,1875)
	(2305,1895)(2305,1912)(2305,1927)
	(2305,1939)(2305,1949)(2305,1962)
	(2305,1974)(2304,1986)(2304,1999)
	(2302,2010)(2301,2022)(2298,2033)
	(2296,2043)(2293,2052)(2289,2061)
	(2285,2072)(2280,2082)(2274,2094)
	(2267,2105)(2260,2117)(2252,2127)
	(2245,2138)(2237,2148)(2229,2156)
	(2221,2165)(2213,2174)(2204,2183)
	(2194,2193)(2185,2202)(2175,2212)
	(2165,2222)(2156,2232)(2147,2241)
	(2138,2250)(2131,2259)(2122,2270)
	(2113,2282)(2104,2294)(2095,2307)
	(2087,2320)(2079,2333)(2072,2346)
	(2065,2358)(2059,2370)(2053,2380)
	(2048,2391)(2043,2402)(2038,2413)
	(2033,2424)(2028,2435)(2024,2446)
	(2020,2456)(2017,2465)(2014,2474)
	(2012,2482)(2010,2493)(2008,2503)
	(2007,2514)(2006,2526)(2005,2538)
	(2005,2550)(2005,2562)(2005,2574)
	(2005,2585)(2005,2597)(2005,2612)
	(2005,2629)(2005,2649)(2005,2670)(2005,2712)
\path(2035.000,2592.000)(2005.000,2712.000)(1975.000,2592.000)
\path(55,912)(55,12)
\path(205,912)(205,12)
\path(2305,1812)(2305,912)
\path(915,1395)(914,1395)(909,1398)
	(898,1403)(883,1411)(866,1420)
	(850,1429)(835,1437)(822,1445)
	(810,1454)(798,1462)(788,1471)
	(778,1479)(767,1489)(755,1499)
	(744,1510)(733,1522)(722,1533)
	(711,1544)(702,1555)(693,1565)
	(686,1575)(680,1583)(674,1594)
	(669,1603)(664,1613)(661,1623)
	(658,1634)(657,1644)(656,1654)
	(655,1664)(655,1673)(655,1683)
	(655,1694)(655,1706)(655,1721)
	(655,1738)(655,1758)(655,1779)
	(655,1799)(655,1813)(655,1820)(655,1821)
\path(55,1812)(55,912)
\path(2455,1814)(2455,2714)
\path(2485.000,2594.000)(2455.000,2714.000)(2425.000,2594.000)
\path(1855,1812)(1855,2712)
\path(1885.000,2592.000)(1855.000,2712.000)(1825.000,2592.000)
\path(1555,12)(1555,912)
\path(2080,387)(2081,387)(2085,384)
	(2094,377)(2109,367)(2128,353)
	(2150,338)(2172,322)(2192,306)
	(2210,292)(2226,279)(2239,268)
	(2250,257)(2260,247)(2268,237)
	(2277,223)(2285,209)(2291,194)
	(2296,179)(2300,164)(2302,149)
	(2304,135)(2305,122)(2305,110)
	(2305,99)(2305,87)(2305,75)
	(2305,62)(2305,47)(2305,32)
	(2305,19)(2305,13)(2305,12)
\path(2305,912)(2305,911)(2305,905)
	(2305,892)(2305,877)(2305,862)
	(2305,849)(2305,837)(2305,824)
	(2305,814)(2305,802)(2304,789)
	(2302,775)(2300,760)(2296,745)
	(2291,730)(2285,715)(2277,701)
	(2268,687)(2260,677)(2251,667)
	(2240,657)(2229,646)(2217,635)
	(2204,625)(2191,614)(2177,603)
	(2164,593)(2150,583)(2138,574)
	(2126,565)(2115,557)(2105,549)
	(2092,539)(2079,530)(2068,520)
	(2056,511)(2046,501)(2036,492)
	(2027,484)(2019,476)(2012,469)
	(2005,462)(1998,455)(1991,448)
	(1983,440)(1974,432)(1964,423)
	(1954,413)(1942,404)(1931,394)
	(1918,385)(1905,374)(1895,367)
	(1884,359)(1872,350)(1860,341)
	(1846,331)(1833,321)(1819,310)
	(1806,299)(1793,289)(1781,278)
	(1770,267)(1759,257)(1750,247)
	(1743,237)(1733,223)(1725,209)
	(1719,194)(1714,179)(1710,164)
	(1708,149)(1706,135)(1705,122)
	(1705,110)(1705,99)(1705,87)
	(1705,75)(1705,62)(1705,47)
	(1705,32)(1705,19)(1705,13)(1705,12)
\path(1705,912)(1705,911)(1705,905)
	(1705,892)(1705,877)(1705,862)
	(1705,849)(1705,837)(1705,824)
	(1705,814)(1705,802)(1706,789)
	(1708,775)(1710,760)(1714,745)
	(1719,730)(1725,715)(1733,701)
	(1743,687)(1750,677)(1760,667)
	(1771,656)(1784,645)(1800,632)
	(1818,618)(1838,602)(1860,586)
	(1882,571)(1901,557)(1916,547)
	(1925,540)(1929,537)(1930,537)
\path(655,1814)(655,2714)
\path(685.000,2594.000)(655.000,2714.000)(625.000,2594.000)
\path(55,1812)(55,2712)
\path(85.000,2592.000)(55.000,2712.000)(25.000,2592.000)
\thicklines
\dottedline{480}(22,911)(2499,911)
\thinlines
\path(2455,12)(2455,912)
\thicklines
\dottedline{480}(22,1816)(2499,1816)
\end{picture}
}


==> draws/LegLtoR.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10381,2013)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(7248,1302){\shade\ellipse{2250}{1050}}
\put(7248,1302){\ellipse{2250}{1050}}
\put(6958,1062){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\put(1825,1293){\shade\ellipse{2250}{1050}}
\put(1825,1293){\ellipse{2250}{1050}}
\put(1535,1053){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\path(5433,93)(9433,93)
\blacken\path(9253.000,33.000)(9433.000,93.000)(9253.000,153.000)(9253.000,33.000)
\path(33,93)(4033,93)
\blacken\path(3853.000,33.000)(4033.000,93.000)(3853.000,153.000)(3853.000,33.000)
\thinlines
\path(7013,794)(7013,792)(7012,789)
	(7010,783)(7008,773)(7004,761)
	(7000,745)(6996,727)(6991,706)
	(6985,684)(6980,661)(6974,636)
	(6969,611)(6963,584)(6958,556)
	(6953,527)(6947,496)(6942,463)
	(6937,428)(6933,393)(6929,350)
	(6926,312)(6924,278)(6923,248)
	(6923,222)(6923,199)(6924,178)
	(6926,159)(6927,141)(6929,127)
	(6930,114)(6931,105)(6932,98)
	(6933,95)(6933,93)
\path(7521,789)(7522,788)(7525,785)
	(7529,780)(7536,773)(7546,763)
	(7557,751)(7571,736)(7587,719)
	(7603,701)(7621,681)(7640,660)
	(7659,638)(7678,616)(7697,592)
	(7716,568)(7736,542)(7756,515)
	(7775,486)(7795,456)(7815,425)
	(7833,393)(7855,351)(7873,312)
	(7886,279)(7896,249)(7903,223)
	(7908,199)(7910,178)(7911,159)
	(7912,142)(7911,127)(7910,114)
	(7910,105)(7909,98)(7908,95)(7908,93)
\path(6769,833)(6768,832)(6765,829)
	(6761,824)(6755,816)(6746,806)
	(6736,793)(6724,778)(6710,761)
	(6696,743)(6682,723)(6667,702)
	(6653,679)(6638,655)(6624,630)
	(6610,602)(6596,572)(6582,540)
	(6569,505)(6558,468)(6548,427)
	(6540,389)(6535,353)(6532,320)
	(6531,290)(6531,262)(6533,235)
	(6535,211)(6538,188)(6542,166)
	(6545,147)(6549,130)(6552,116)
	(6555,106)(6556,99)(6558,95)(6558,93)
\path(7987,907)(7988,906)(7992,903)
	(7998,898)(8007,890)(8019,880)
	(8034,866)(8051,851)(8071,832)
	(8092,813)(8115,791)(8138,769)
	(8161,745)(8184,720)(8208,694)
	(8231,667)(8254,638)(8276,608)
	(8298,575)(8320,541)(8340,505)
	(8358,468)(8375,428)(8387,390)
	(8396,355)(8402,324)(8405,295)
	(8406,269)(8405,244)(8402,222)
	(8398,200)(8393,181)(8387,163)
	(8381,146)(8376,131)(8370,119)
	(8366,109)(8362,102)(8360,97)
	(8359,94)(8358,93)
\path(7234,1820)(7235,1820)(7238,1821)
	(7243,1823)(7251,1825)(7263,1829)
	(7278,1833)(7297,1839)(7321,1846)
	(7348,1854)(7380,1863)(7415,1873)
	(7454,1883)(7496,1894)(7540,1905)
	(7587,1916)(7636,1927)(7686,1938)
	(7738,1948)(7790,1958)(7842,1966)
	(7895,1973)(7948,1979)(8000,1983)
	(8053,1986)(8105,1986)(8156,1985)
	(8207,1980)(8258,1973)(8307,1963)
	(8356,1950)(8405,1933)(8452,1913)
	(8497,1888)(8541,1859)(8583,1825)
	(8622,1786)(8658,1743)(8688,1698)
	(8714,1650)(8736,1600)(8754,1547)
	(8768,1494)(8779,1440)(8786,1385)
	(8791,1330)(8793,1274)(8793,1218)
	(8790,1162)(8785,1105)(8778,1049)
	(8770,992)(8760,935)(8749,878)
	(8736,821)(8723,765)(8708,709)
	(8693,653)(8677,598)(8662,545)
	(8646,493)(8630,443)(8614,395)
	(8599,350)(8585,308)(8572,269)
	(8559,234)(8548,203)(8539,176)
	(8531,154)(8524,135)(8518,120)
	(8514,109)(8511,102)(8509,97)
	(8508,94)(8508,93)
\path(1611,781)(1610,779)(1609,774)
	(1607,766)(1604,755)(1600,739)
	(1595,721)(1590,699)(1584,676)
	(1578,651)(1572,624)(1566,597)
	(1560,568)(1554,537)(1549,504)
	(1543,469)(1538,431)(1533,393)
	(1529,351)(1526,313)(1524,279)
	(1523,250)(1523,224)(1523,200)
	(1524,179)(1526,160)(1527,142)
	(1529,127)(1530,115)(1531,105)
	(1532,99)(1533,95)(1533,93)
\path(2133,785)(2134,784)(2137,781)
	(2141,776)(2148,769)(2157,760)
	(2168,747)(2181,733)(2196,716)
	(2212,698)(2229,678)(2247,658)
	(2265,636)(2283,614)(2302,590)
	(2320,566)(2339,541)(2358,514)
	(2377,486)(2396,456)(2415,425)
	(2433,393)(2454,351)(2472,313)
	(2485,279)(2495,249)(2501,223)
	(2506,200)(2509,179)(2510,159)
	(2511,142)(2511,127)(2510,115)
	(2509,105)(2509,98)(2508,95)(2508,93)
\path(1351,811)(1350,809)(1347,806)
	(1341,800)(1334,791)(1324,779)
	(1312,764)(1299,747)(1285,728)
	(1270,708)(1255,686)(1240,662)
	(1226,636)(1211,609)(1197,578)
	(1183,544)(1170,507)(1158,468)
	(1149,428)(1142,390)(1137,355)
	(1134,323)(1133,292)(1133,264)
	(1135,238)(1137,213)(1140,190)
	(1143,168)(1147,148)(1150,131)
	(1153,117)(1155,106)(1157,99)
	(1158,95)(1158,93)
\path(2583,918)(2584,917)(2587,915)
	(2591,911)(2599,904)(2608,895)
	(2621,884)(2636,871)(2653,855)
	(2671,838)(2691,819)(2712,798)
	(2733,777)(2755,755)(2777,732)
	(2798,708)(2820,683)(2841,656)
	(2862,629)(2883,599)(2903,569)
	(2923,536)(2941,502)(2958,468)
	(2975,427)(2988,389)(2997,354)
	(3003,322)(3006,294)(3006,267)
	(3005,243)(3002,220)(2998,199)
	(2993,180)(2987,162)(2982,145)
	(2976,131)(2970,119)(2966,109)
	(2962,102)(2960,97)(2959,94)(2958,93)
\path(1833,1818)(1832,1818)(1829,1819)
	(1824,1821)(1816,1823)(1804,1827)
	(1789,1831)(1770,1837)(1746,1844)
	(1719,1852)(1687,1861)(1652,1871)
	(1613,1881)(1571,1892)(1527,1903)
	(1480,1915)(1431,1926)(1380,1937)
	(1329,1947)(1277,1956)(1224,1965)
	(1172,1972)(1119,1978)(1066,1982)
	(1014,1985)(962,1985)(910,1984)
	(859,1980)(809,1973)(759,1963)
	(710,1950)(662,1933)(614,1912)
	(569,1888)(525,1859)(483,1825)
	(444,1786)(408,1743)(378,1698)
	(352,1650)(330,1600)(312,1548)
	(298,1494)(287,1440)(280,1385)
	(275,1330)(273,1274)(273,1218)
	(276,1162)(281,1106)(288,1049)
	(296,992)(306,935)(317,878)
	(330,822)(343,765)(358,709)
	(373,653)(388,598)(404,545)
	(420,493)(436,443)(452,395)
	(467,350)(481,308)(494,269)
	(507,234)(518,203)(527,176)
	(535,154)(542,135)(548,120)
	(552,109)(555,102)(557,97)
	(558,94)(558,93)
\put(4533,986){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(9858,941){\makebox(0,0)[lb]{\smash{{\mathmode{= 0 \, . }}}}}
\end{picture}
}


==> draws/MixedDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3066,1855)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1368,1293){\shade\ellipse{2250}{1050}}
\put(1368,1293){\ellipse{2250}{1050}}
\put(1078,1053){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\path(33,93)(3033,93)
\blacken\path(2853.000,33.000)(3033.000,93.000)(2853.000,153.000)(2853.000,33.000)
\thinlines
\path(630,574)(664,408)(776,534)
\path(2020,398)(1875,493)(1889,325)
\path(987,537)(1050,382)(1137,528)
\path(2574,418)(2439,519)(2440,351)
\path(1129,768)(1128,766)(1127,761)
	(1125,753)(1122,741)(1118,725)
	(1113,706)(1107,685)(1102,661)
	(1095,635)(1089,609)(1083,581)
	(1077,552)(1071,521)(1065,488)
	(1059,453)(1053,416)(1048,378)
	(1043,337)(1040,300)(1038,267)
	(1036,239)(1036,214)(1036,191)
	(1037,171)(1038,153)(1039,137)
	(1040,123)(1042,111)(1043,102)
	(1043,96)(1044,93)(1044,91)
\path(1646,775)(1647,774)(1650,771)
	(1654,766)(1661,759)(1670,749)
	(1681,736)(1694,721)(1709,704)
	(1725,685)(1743,665)(1760,644)
	(1778,622)(1797,600)(1816,576)
	(1834,551)(1853,526)(1872,498)
	(1892,470)(1911,440)(1930,409)
	(1948,378)(1970,337)(1987,299)
	(2001,266)(2011,238)(2018,213)
	(2023,190)(2026,170)(2028,152)
	(2028,136)(2028,122)(2028,111)
	(2027,102)(2027,96)(2026,93)(2026,91)
\path(2111,899)(2112,898)(2116,895)
	(2121,890)(2130,882)(2142,871)
	(2156,857)(2173,841)(2193,822)
	(2213,802)(2235,780)(2258,757)
	(2281,733)(2303,707)(2326,681)
	(2349,653)(2371,624)(2393,593)
	(2415,561)(2435,526)(2455,490)
	(2473,453)(2489,413)(2502,376)
	(2511,341)(2516,310)(2519,282)
	(2520,256)(2519,232)(2516,210)
	(2512,190)(2508,171)(2502,153)
	(2497,138)(2491,124)(2486,112)
	(2482,102)(2478,95)(2476,91)
	(2475,88)(2474,87)
\path(893,807)(892,806)(889,803)
	(885,798)(878,791)(869,781)
	(858,768)(846,754)(832,737)
	(817,719)(802,700)(787,679)
	(771,658)(756,634)(741,610)
	(727,583)(712,554)(698,522)
	(685,488)(673,453)(662,414)
	(655,376)(649,342)(647,310)
	(646,281)(646,254)(648,228)
	(651,205)(654,182)(658,162)
	(662,143)(666,127)(670,113)
	(672,103)(674,97)(675,93)(676,91)
\end{picture}
}


==> draws/MixedDgrm2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3066,1850)(0,-10)
\put(-242.000,243.000){\arc{3463.019}{5.9751}{6.3699}}
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1341,1288){\shade\ellipse{2250}{1050}}
\put(1341,1288){\ellipse{2250}{1050}}
\path(33,93)(3033,93)
\blacken\path(2853.000,33.000)(3033.000,93.000)(2853.000,153.000)(2853.000,33.000)
\thinlines
\path(623,591)(645,423)(765,541)
\path(1391,537)(1483,393)(1543,550)
\path(2553,436)(2420,539)(2418,371)
\path(1993,434)(1848,524)(1864,356)
\thicklines
\dottedline{120}(33,93)(3033,93)
\thinlines
\path(1109,372)(1055,532)(959,391)
\path(1120,779)(1119,777)(1118,772)
	(1116,765)(1112,753)(1108,738)
	(1102,719)(1096,698)(1090,674)
	(1083,650)(1077,623)(1070,596)
	(1063,567)(1057,536)(1050,503)
	(1044,468)(1038,431)(1033,393)
	(1028,351)(1025,313)(1023,280)
	(1022,250)(1022,224)(1022,201)
	(1023,179)(1025,160)(1026,143)
	(1028,127)(1030,115)(1031,105)
	(1032,99)(1033,95)(1033,93)
\path(1635,779)(1636,778)(1639,775)
	(1643,771)(1649,764)(1658,754)
	(1669,742)(1683,728)(1697,712)
	(1713,694)(1730,674)(1748,654)
	(1766,633)(1784,611)(1803,588)
	(1821,564)(1840,539)(1859,513)
	(1878,485)(1897,455)(1915,424)
	(1933,393)(1954,351)(1972,313)
	(1985,280)(1994,250)(2001,224)
	(2006,201)(2009,179)(2010,160)
	(2011,143)(2010,127)(2010,115)
	(2009,105)(2009,99)(2008,95)(2008,93)
\path(2108,901)(2109,900)(2112,897)
	(2118,892)(2126,884)(2138,874)
	(2152,861)(2168,846)(2187,828)
	(2207,808)(2228,787)(2250,765)
	(2272,742)(2294,717)(2316,692)
	(2338,665)(2359,637)(2381,607)
	(2402,574)(2422,540)(2441,505)
	(2458,468)(2474,428)(2486,391)
	(2494,356)(2500,325)(2503,296)
	(2503,269)(2502,245)(2499,222)
	(2496,201)(2491,181)(2486,163)
	(2480,146)(2475,132)(2470,119)
	(2465,109)(2462,102)(2460,97)
	(2459,94)(2458,93)
\path(871,814)(870,813)(867,810)
	(863,806)(857,799)(848,789)
	(837,777)(825,763)(812,747)
	(798,730)(783,712)(768,692)
	(754,671)(739,648)(725,624)
	(710,597)(696,569)(682,537)
	(670,504)(658,468)(648,428)
	(640,390)(635,355)(632,322)
	(631,292)(631,264)(632,238)
	(635,213)(638,189)(642,168)
	(645,148)(649,131)(652,117)
	(655,106)(656,99)(658,95)(658,93)
\put(1051,1048){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\end{picture}
}


==> draws/MixedDgrmGlueS2a.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3066,2617)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1325,2055){\shade\ellipse{2250}{1050}}
\put(1325,2055){\ellipse{2250}{1050}}
\put(1035,1815){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\thinlines
\path(658,843)(658,93)
\path(658,843)(658,93)
\path(2458,843)(2458,93)
\path(2458,843)(2458,93)
\path(583,693)(658,543)(733,693)
\path(2008,843)(1558,468)
\path(1558,468)(1558,93)
\path(1170,657)(1333,617)(1266,772)
\path(1033,834)(1559,459)
\thicklines
\path(33,93)(3033,93)
\blacken\path(2853.000,33.000)(3033.000,93.000)(2853.000,153.000)(2853.000,33.000)
\thinlines
\path(1483,393)(1558,243)(1633,393)
\thicklines
\dottedline{480}(33,843)(3033,843)
\thinlines
\path(1820,577)(1881,736)(1720,688)
\path(2382,540)(2457,690)(2532,540)
\path(1116,1533)(1115,1531)(1114,1526)
	(1112,1518)(1109,1507)(1104,1491)
	(1099,1472)(1094,1451)(1087,1427)
	(1081,1402)(1075,1375)(1068,1348)
	(1062,1318)(1056,1287)(1050,1254)
	(1044,1219)(1038,1181)(1033,1143)
	(1028,1101)(1025,1063)(1023,1029)
	(1022,1000)(1022,973)(1023,950)
	(1024,929)(1025,910)(1027,892)
	(1028,877)(1030,865)(1031,855)
	(1032,848)(1033,845)(1033,843)
\path(1626,1536)(1627,1535)(1630,1532)
	(1634,1527)(1641,1520)(1650,1511)
	(1662,1498)(1675,1484)(1690,1467)
	(1707,1449)(1725,1429)(1743,1408)
	(1761,1387)(1780,1364)(1799,1341)
	(1818,1317)(1837,1291)(1857,1264)
	(1876,1236)(1896,1206)(1915,1175)
	(1933,1143)(1955,1101)(1972,1063)
	(1986,1029)(1996,999)(2002,973)
	(2007,950)(2010,928)(2011,909)
	(2011,892)(2011,877)(2010,865)
	(2009,855)(2009,848)(2008,845)(2008,843)
\path(2098,1660)(2099,1659)(2103,1656)
	(2108,1651)(2117,1643)(2129,1632)
	(2143,1619)(2160,1603)(2179,1585)
	(2200,1565)(2222,1543)(2244,1520)
	(2267,1496)(2289,1471)(2312,1445)
	(2334,1418)(2357,1389)(2379,1358)
	(2400,1326)(2421,1291)(2440,1255)
	(2458,1218)(2474,1178)(2486,1140)
	(2495,1105)(2501,1073)(2504,1045)
	(2505,1018)(2503,994)(2501,971)
	(2497,950)(2492,930)(2486,912)
	(2481,896)(2475,881)(2470,869)
	(2466,859)(2462,852)(2460,847)
	(2459,844)(2458,843)
\path(860,1567)(859,1566)(857,1563)
	(852,1558)(846,1551)(838,1542)
	(828,1530)(817,1516)(804,1500)
	(791,1482)(777,1463)(763,1443)
	(749,1422)(735,1399)(721,1375)
	(707,1348)(694,1319)(681,1288)
	(669,1254)(658,1218)(648,1178)
	(641,1140)(636,1104)(633,1072)
	(632,1042)(632,1014)(634,987)
	(636,963)(639,939)(642,918)
	(646,898)(649,881)(652,867)
	(655,856)(657,849)(658,845)(658,843)
\end{picture}
}


==> draws/MixedDgrmGlueS2b.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3066,2605)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1340,2043){\shade\ellipse{2250}{1050}}
\put(1340,2043){\ellipse{2250}{1050}}
\put(1050,1803){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\thinlines
\path(658,843)(658,93)
\path(658,843)(658,93)
\path(2458,843)(2458,93)
\path(2458,843)(2458,93)
\path(583,693)(658,543)(733,693)
\path(2008,843)(1558,468)
\path(1558,468)(1558,93)
\path(1170,657)(1333,617)(1266,772)
\path(1033,834)(1559,459)
\thicklines
\path(33,93)(3033,93)
\blacken\path(2853.000,33.000)(3033.000,93.000)(2853.000,153.000)(2853.000,33.000)
\dottedline{480}(33,843)(3033,843)
\thinlines
\path(1820,577)(1881,736)(1720,688)
\path(2382,540)(2457,690)(2532,540)
\path(1483,233)(1558,383)(1633,233)
\path(1116,1533)(1115,1531)(1114,1526)
	(1112,1518)(1109,1507)(1104,1491)
	(1099,1472)(1094,1451)(1087,1427)
	(1081,1402)(1075,1375)(1068,1348)
	(1062,1318)(1056,1287)(1050,1254)
	(1044,1219)(1038,1181)(1033,1143)
	(1028,1101)(1025,1063)(1023,1029)
	(1022,1000)(1022,973)(1023,950)
	(1024,929)(1025,910)(1027,892)
	(1028,877)(1030,865)(1031,855)
	(1032,848)(1033,845)(1033,843)
\path(1626,1536)(1627,1535)(1630,1532)
	(1634,1527)(1641,1520)(1650,1511)
	(1662,1498)(1675,1484)(1690,1467)
	(1707,1449)(1725,1429)(1743,1408)
	(1761,1387)(1780,1364)(1799,1341)
	(1818,1317)(1837,1291)(1857,1264)
	(1876,1236)(1896,1206)(1915,1175)
	(1933,1143)(1955,1101)(1972,1063)
	(1986,1029)(1996,999)(2002,973)
	(2007,950)(2010,928)(2011,909)
	(2011,892)(2011,877)(2010,865)
	(2009,855)(2009,848)(2008,845)(2008,843)
\path(2098,1660)(2099,1659)(2103,1656)
	(2108,1651)(2117,1643)(2129,1632)
	(2143,1619)(2160,1603)(2179,1585)
	(2200,1565)(2222,1543)(2244,1520)
	(2267,1496)(2289,1471)(2312,1445)
	(2334,1418)(2357,1389)(2379,1358)
	(2400,1326)(2421,1291)(2440,1255)
	(2458,1218)(2474,1178)(2486,1140)
	(2495,1105)(2501,1073)(2504,1045)
	(2505,1018)(2503,994)(2501,971)
	(2497,950)(2492,930)(2486,912)
	(2481,896)(2475,881)(2470,869)
	(2466,859)(2462,852)(2460,847)
	(2459,844)(2458,843)
\path(860,1567)(859,1566)(857,1563)
	(852,1558)(846,1551)(838,1542)
	(828,1530)(817,1516)(804,1500)
	(791,1482)(777,1463)(763,1443)
	(749,1422)(735,1399)(721,1375)
	(707,1348)(694,1319)(681,1288)
	(669,1254)(658,1218)(648,1178)
	(641,1140)(636,1104)(633,1072)
	(632,1042)(632,1014)(634,987)
	(636,963)(639,939)(642,918)
	(646,898)(649,881)(652,867)
	(655,856)(657,849)(658,845)(658,843)
\end{picture}
}


==> draws/MixedInDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3379,2637)(0,-10)
\put(3133,54){\makebox(0,0)[lb]{\smash{{\mathmode{(1)}}}}}
\put(3133,2454){\makebox(0,0)[lb]{\smash{{\mathmode{(2)}}}}}
\path(855,1784)(855,1785)(854,1788)
	(852,1796)(848,1810)(842,1831)
	(836,1857)(828,1886)(820,1917)
	(813,1949)(805,1979)(799,2008)
	(793,2034)(789,2059)(785,2082)
	(781,2103)(779,2123)(777,2142)
	(776,2161)(775,2180)(775,2199)
	(776,2219)(777,2240)(778,2263)
	(781,2287)(784,2313)(787,2341)
	(791,2370)(796,2401)(800,2432)
	(805,2460)(809,2485)(813,2505)
	(815,2519)(816,2527)(817,2530)(817,2531)
\path(1826,1792)(1826,1793)(1827,1796)
	(1831,1804)(1836,1818)(1843,1839)
	(1853,1864)(1864,1893)(1875,1924)
	(1886,1956)(1897,1986)(1906,2014)
	(1915,2041)(1923,2065)(1930,2087)
	(1936,2108)(1941,2128)(1946,2148)
	(1951,2166)(1955,2185)(1958,2205)
	(1962,2224)(1965,2245)(1968,2267)
	(1971,2291)(1973,2317)(1976,2345)
	(1978,2375)(1981,2405)(1983,2436)
	(1985,2464)(1987,2489)(1988,2509)
	(1989,2523)(1990,2531)(1990,2534)(1990,2535)
\path(1326,1845)(1326,1846)(1326,1849)
	(1325,1857)(1325,1872)(1324,1892)
	(1322,1918)(1321,1948)(1320,1979)
	(1318,2010)(1317,2041)(1316,2069)
	(1315,2095)(1315,2119)(1314,2141)
	(1314,2162)(1314,2181)(1315,2199)
	(1315,2217)(1316,2236)(1317,2256)
	(1318,2276)(1320,2297)(1322,2320)
	(1324,2345)(1327,2371)(1331,2400)
	(1334,2429)(1338,2458)(1341,2484)
	(1344,2506)(1346,2521)(1347,2531)
	(1348,2534)(1348,2535)
\path(630,595)(664,429)(776,555)
\path(2020,419)(1875,514)(1889,346)
\path(987,558)(1050,403)(1137,549)
\path(2574,439)(2439,540)(2440,372)
\path(1391,2064)(1315,2218)(1240,2063)
\thicklines
\path(33,129)(3033,129)
\blacken\path(2853.000,69.000)(3033.000,129.000)(2853.000,189.000)(2853.000,69.000)
\path(33,2529)(3033,2529)
\blacken\path(2853.000,2469.000)(3033.000,2529.000)(2853.000,2589.000)(2853.000,2469.000)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1368,1314){\shade\ellipse{2250}{1050}}
\put(1368,1314){\ellipse{2250}{1050}}
\thinlines
\path(1646,796)(1647,795)(1650,792)
	(1654,787)(1661,780)(1670,770)
	(1681,757)(1694,742)(1709,725)
	(1725,706)(1743,686)(1760,665)
	(1778,643)(1797,621)(1816,597)
	(1834,572)(1853,547)(1872,519)
	(1892,491)(1911,461)(1930,430)
	(1948,399)(1970,358)(1987,320)
	(2001,287)(2011,259)(2018,234)
	(2023,211)(2026,191)(2028,173)
	(2028,157)(2028,143)(2028,132)
	(2027,123)(2027,117)(2026,114)(2026,112)
\path(2111,920)(2112,919)(2116,916)
	(2121,911)(2130,903)(2142,892)
	(2156,878)(2173,862)(2193,843)
	(2213,823)(2235,801)(2258,778)
	(2281,754)(2303,728)(2326,702)
	(2349,674)(2371,645)(2393,614)
	(2415,582)(2435,547)(2455,511)
	(2473,474)(2489,434)(2502,397)
	(2511,362)(2516,331)(2519,303)
	(2520,277)(2519,253)(2516,231)
	(2512,211)(2508,192)(2502,174)
	(2497,159)(2491,145)(2486,133)
	(2482,123)(2478,116)(2476,112)
	(2475,109)(2474,108)
\path(893,828)(892,827)(889,824)
	(885,819)(878,812)(869,802)
	(858,789)(846,775)(832,758)
	(817,740)(802,721)(787,700)
	(771,679)(756,655)(741,631)
	(727,604)(712,575)(698,543)
	(685,509)(673,474)(662,435)
	(655,397)(649,363)(647,331)
	(646,302)(646,275)(648,249)
	(651,226)(654,203)(658,183)
	(662,164)(666,148)(670,134)
	(672,124)(674,118)(675,114)(676,112)
\path(865,2079)(773,2225)(713,2067)
\path(1998,2037)(1959,2203)(1851,2072)
\path(1129,789)(1128,787)(1127,782)
	(1125,774)(1122,762)(1118,746)
	(1113,727)(1107,706)(1102,682)
	(1095,656)(1089,630)(1083,602)
	(1077,573)(1071,542)(1065,509)
	(1059,474)(1053,437)(1048,399)
	(1043,358)(1040,321)(1038,288)
	(1036,260)(1036,235)(1036,212)
	(1037,192)(1038,174)(1039,158)
	(1040,144)(1042,132)(1043,123)
	(1043,117)(1044,114)(1044,112)
\put(1078,1074){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\end{picture}
}


==> draws/MplusDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3345,1924)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1383,1362){\shade\ellipse{2250}{1050}}
\put(1383,1362){\ellipse{2250}{1050}}
\path(33,162)(3033,162)
\path(3183,237)(3183,87)
\path(3108,162)(3258,162)
\thinlines
\path(3033,312)(3333,312)(3333,12)
	(3033,12)(3033,312)
\path(2028,525)(1881,617)(1898,449)
\path(678,686)(706,518)(822,640)
\path(1034,668)(1091,511)(1183,653)
\path(2587,541)(2452,642)(2453,474)
\path(1158,837)(1157,835)(1156,831)
	(1154,823)(1151,812)(1147,797)
	(1143,779)(1138,759)(1132,736)
	(1127,712)(1121,687)(1115,660)
	(1109,632)(1104,602)(1098,570)
	(1093,536)(1088,500)(1083,462)
	(1079,421)(1076,383)(1074,350)
	(1073,321)(1073,294)(1074,271)
	(1075,249)(1076,230)(1077,212)
	(1079,197)(1080,184)(1081,174)
	(1082,168)(1083,164)(1083,162)
\path(1683,837)(1684,836)(1688,832)
	(1693,827)(1702,818)(1713,806)
	(1727,792)(1743,775)(1760,757)
	(1779,736)(1799,715)(1819,692)
	(1839,668)(1859,643)(1880,617)
	(1901,590)(1922,560)(1943,529)
	(1963,496)(1983,462)(2004,421)
	(2022,383)(2035,350)(2045,321)
	(2051,294)(2056,271)(2059,249)
	(2060,230)(2061,212)(2061,197)
	(2060,184)(2059,174)(2059,168)
	(2058,164)(2058,162)
\path(2133,987)(2134,986)(2137,984)
	(2141,980)(2149,973)(2158,964)
	(2171,953)(2186,940)(2203,924)
	(2221,907)(2241,888)(2262,867)
	(2283,846)(2305,824)(2327,801)
	(2348,777)(2370,752)(2391,725)
	(2412,698)(2433,668)(2453,638)
	(2473,605)(2491,571)(2508,537)
	(2525,496)(2538,458)(2547,423)
	(2553,391)(2556,363)(2556,336)
	(2555,312)(2552,289)(2548,268)
	(2543,249)(2537,231)(2532,214)
	(2526,200)(2520,188)(2516,178)
	(2512,171)(2510,166)(2509,163)(2508,162)
\path(917,888)(916,887)(913,884)
	(909,879)(903,872)(894,862)
	(884,850)(872,836)(859,820)
	(845,802)(831,784)(816,763)
	(802,742)(788,719)(773,694)
	(759,668)(745,639)(732,607)
	(719,573)(708,537)(698,497)
	(690,459)(685,423)(682,391)
	(681,360)(681,332)(683,306)
	(685,281)(688,258)(692,236)
	(696,217)(699,200)(702,186)
	(705,175)(706,168)(708,164)(708,162)
\end{picture}
}


==> draws/MuInvMixedDgrm2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3361,2523)(0,-10)
\put(3208,31){\makebox(0,0)[lb]{\smash{{\mathmode{(2)}}}}}
\put(-1261.807,631.000){\arc{5562.900}{5.9888}{6.4457}}
\put(3208,706){\makebox(0,0)[lb]{\smash{{\mathmode{(1)}}}}}
\path(565,633)(643,484)(715,635)
\thicklines
\path(33,781)(3033,781)
\blacken\path(2853.000,721.000)(3033.000,781.000)(2853.000,841.000)(2853.000,721.000)
\put(1200,1721){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\path(33,181)(3033,181)
\blacken\path(2853.000,121.000)(3033.000,181.000)(2853.000,241.000)(2853.000,121.000)
\thinlines
\path(1108,1042)(1039,1197)(957,1047)
\path(1999,1108)(1856,1201)(1869,1033)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1490,1961){\shade\ellipse{2250}{1050}}
\put(1490,1961){\ellipse{2250}{1050}}
\thinlines
\path(1067,1478)(1067,1476)(1066,1471)
	(1065,1463)(1064,1451)(1062,1435)
	(1060,1416)(1058,1394)(1055,1370)
	(1053,1344)(1050,1317)(1047,1288)
	(1045,1259)(1042,1227)(1040,1194)
	(1037,1158)(1035,1120)(1033,1081)
	(1031,1039)(1030,1000)(1029,966)
	(1029,937)(1029,911)(1029,887)
	(1029,866)(1030,847)(1030,830)
	(1031,815)(1032,802)(1032,793)
	(1033,786)(1033,783)(1033,781)
\path(1653,1447)(1654,1446)(1657,1442)
	(1663,1437)(1670,1429)(1681,1417)
	(1694,1403)(1708,1387)(1725,1369)
	(1742,1349)(1760,1328)(1779,1306)
	(1798,1283)(1817,1259)(1836,1233)
	(1855,1206)(1875,1178)(1895,1147)
	(1914,1114)(1933,1081)(1953,1040)
	(1970,1003)(1983,970)(1992,941)
	(1999,915)(2004,891)(2007,869)
	(2008,850)(2009,832)(2010,817)
	(2009,804)(2009,794)(2008,787)
	(2008,783)(2008,781)
\path(2161,1543)(2162,1542)(2165,1540)
	(2170,1535)(2177,1529)(2186,1520)
	(2198,1509)(2212,1495)(2228,1480)
	(2245,1463)(2263,1445)(2282,1426)
	(2300,1405)(2319,1384)(2338,1361)
	(2356,1337)(2374,1312)(2392,1284)
	(2410,1255)(2427,1224)(2443,1190)
	(2458,1156)(2473,1114)(2483,1075)
	(2491,1038)(2495,1005)(2496,975)
	(2496,947)(2494,921)(2490,896)
	(2486,874)(2481,853)(2476,834)
	(2471,817)(2466,804)(2463,794)
	(2460,787)(2459,783)(2458,781)
\path(818,1543)(817,1543)(816,1542)
	(813,1541)(810,1539)(804,1536)
	(798,1532)(790,1526)(782,1520)
	(773,1511)(763,1501)(753,1489)
	(743,1475)(733,1458)(723,1438)
	(713,1414)(703,1386)(693,1353)
	(684,1314)(675,1268)(666,1215)
	(658,1156)(653,1110)(649,1062)
	(645,1013)(643,965)(640,918)
	(639,871)(638,825)(637,780)
	(637,735)(638,691)(638,648)
	(639,605)(640,562)(642,521)
	(643,480)(645,440)(646,402)
	(648,366)(650,332)(651,301)
	(653,274)(654,250)(655,229)
	(656,213)(657,200)(657,191)
	(658,185)(658,182)(658,181)
\path(2557,1103)(2432,1214)(2418,1046)
\path(1446,636)(1515,483)(1596,631)
\end{picture}
}


==> draws/NuInvPict.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2200,3231)(0,-10)
\path(1374,1246)(1374,1245)(1375,1241)
	(1378,1231)(1383,1214)(1390,1193)
	(1397,1168)(1404,1143)(1411,1118)
	(1418,1096)(1424,1076)(1429,1058)
	(1434,1041)(1439,1025)(1444,1010)
	(1449,995)(1454,980)(1458,964)
	(1463,947)(1468,930)(1473,913)
	(1477,896)(1481,878)(1485,861)
	(1488,845)(1490,828)(1492,813)
	(1493,798)(1493,783)(1493,768)
	(1492,753)(1490,738)(1487,722)
	(1484,707)(1480,691)(1475,676)
	(1470,661)(1464,647)(1458,634)
	(1451,623)(1445,612)(1438,603)
	(1431,595)(1422,588)(1412,581)
	(1402,575)(1391,571)(1379,568)
	(1366,567)(1354,566)(1341,568)
	(1328,570)(1316,573)(1305,578)
	(1293,583)(1283,588)(1273,594)
	(1263,601)(1252,609)(1240,618)
	(1228,628)(1216,638)(1204,649)
	(1191,661)(1179,673)(1167,684)
	(1155,696)(1143,708)(1131,720)
	(1120,731)(1108,743)(1096,755)
	(1084,767)(1070,780)(1056,794)
	(1042,808)(1027,822)(1012,837)
	(996,851)(981,866)(966,880)
	(950,894)(935,907)(920,920)
	(906,933)(892,944)(878,956)
	(864,968)(849,980)(834,993)
	(818,1006)(801,1019)(785,1032)
	(768,1046)(751,1059)(735,1072)
	(718,1085)(702,1098)(687,1111)
	(672,1123)(658,1135)(644,1147)
	(631,1158)(616,1171)(601,1184)
	(586,1198)(570,1211)(555,1226)
	(540,1240)(524,1255)(509,1270)
	(494,1286)(480,1301)(466,1315)
	(452,1330)(440,1343)(428,1357)
	(416,1370)(406,1383)(395,1396)
	(384,1409)(374,1422)(363,1436)
	(352,1450)(341,1464)(331,1478)
	(320,1492)(309,1506)(299,1519)
	(289,1531)(279,1543)(269,1554)
	(260,1565)(252,1574)(243,1583)
	(231,1594)(220,1604)(207,1614)
	(192,1624)(176,1635)(158,1646)
	(140,1657)(122,1667)(107,1675)
	(98,1680)(94,1683)(93,1683)
\thicklines
\path(93,33)(93,933)
\path(93,933)(93,2283)
\path(93,2283)(93,3183)
\blacken\path(153.000,3003.000)(93.000,3183.000)(33.000,3003.000)(153.000,3003.000)
\thinlines
\path(994,1216)(993,1212)(992,1205)
	(989,1191)(985,1172)(979,1148)
	(973,1120)(967,1091)(961,1062)
	(955,1033)(949,1007)(944,982)
	(939,960)(934,939)(930,920)
	(926,902)(922,885)(918,868)
	(914,849)(909,830)(905,811)
	(900,792)(895,772)(890,753)
	(884,734)(879,715)(873,696)
	(867,679)(861,662)(855,646)
	(849,632)(843,619)(837,607)
	(831,595)(824,585)(817,575)
	(810,566)(802,558)(793,550)
	(785,543)(776,538)(766,533)
	(757,529)(747,526)(738,524)
	(728,524)(719,525)(710,526)
	(702,529)(693,533)(683,539)
	(673,546)(663,554)(652,564)
	(641,576)(630,589)(618,602)
	(606,617)(595,632)(584,648)
	(573,663)(563,678)(553,693)
	(543,708)(534,721)(526,734)
	(517,748)(508,761)(498,776)
	(489,790)(479,805)(470,820)
	(460,836)(451,851)(443,865)
	(434,880)(426,893)(419,907)
	(412,920)(406,933)(398,948)
	(391,963)(384,978)(377,994)
	(371,1011)(364,1027)(357,1044)
	(351,1060)(345,1076)(339,1092)
	(333,1106)(328,1120)(323,1133)
	(318,1145)(312,1160)(306,1174)
	(300,1188)(293,1202)(286,1217)
	(279,1231)(271,1245)(263,1259)
	(255,1272)(247,1285)(239,1296)
	(231,1308)(223,1318)(215,1328)
	(206,1339)(196,1350)(184,1363)
	(171,1377)(156,1393)(141,1409)
	(126,1424)(112,1438)(102,1448)
	(96,1455)(93,1458)
\path(1143,483)(1140,480)(1133,473)
	(1122,462)(1106,447)(1088,429)
	(1068,409)(1047,389)(1028,370)
	(1009,353)(993,338)(978,324)
	(965,312)(953,302)(941,292)
	(931,283)(916,272)(902,262)
	(888,252)(874,243)(859,235)
	(845,227)(831,221)(817,216)
	(804,213)(791,210)(780,208)
	(768,208)(756,208)(745,210)
	(732,213)(719,217)(705,222)
	(691,229)(677,237)(662,247)
	(648,258)(634,269)(620,282)
	(606,295)(595,307)(583,319)
	(571,332)(559,346)(546,361)
	(533,377)(519,394)(506,411)
	(492,429)(478,447)(465,464)
	(452,482)(440,498)(428,515)
	(416,530)(406,545)(393,563)
	(381,580)(369,597)(358,614)
	(346,631)(334,648)(323,665)
	(313,682)(303,697)(294,711)
	(286,725)(279,737)(273,748)
	(268,758)(262,771)(256,784)
	(252,796)(247,807)(243,819)
	(239,830)(234,840)(230,850)
	(224,860)(218,870)(212,879)
	(204,889)(195,900)(184,913)
	(170,928)(154,945)(137,963)
	(120,980)(107,994)(98,1003)
	(94,1007)(93,1008)
\path(1518,1308)(1518,1307)(1520,1303)
	(1523,1294)(1528,1279)(1536,1259)
	(1544,1237)(1553,1214)(1561,1193)
	(1570,1174)(1577,1157)(1584,1142)
	(1591,1129)(1598,1118)(1606,1108)
	(1614,1097)(1624,1087)(1634,1077)
	(1645,1067)(1657,1059)(1670,1051)
	(1682,1044)(1695,1037)(1708,1032)
	(1720,1027)(1731,1024)(1743,1020)
	(1755,1018)(1766,1016)(1779,1014)
	(1791,1012)(1805,1011)(1818,1010)
	(1831,1009)(1845,1009)(1857,1008)
	(1870,1008)(1881,1008)(1893,1008)
	(1905,1008)(1916,1008)(1929,1009)
	(1941,1010)(1955,1011)(1968,1013)
	(1981,1016)(1995,1020)(2007,1025)
	(2020,1031)(2031,1038)(2043,1045)
	(2053,1053)(2063,1062)(2073,1073)
	(2083,1085)(2094,1098)(2104,1112)
	(2115,1127)(2124,1144)(2134,1160)
	(2142,1177)(2150,1194)(2157,1211)
	(2163,1228)(2168,1245)(2172,1261)
	(2176,1276)(2179,1293)(2181,1310)
	(2184,1328)(2186,1346)(2187,1365)
	(2188,1385)(2188,1404)(2188,1424)
	(2188,1443)(2187,1462)(2186,1480)
	(2184,1498)(2183,1516)(2181,1533)
	(2178,1550)(2176,1568)(2173,1586)
	(2169,1604)(2165,1623)(2161,1643)
	(2156,1663)(2150,1683)(2144,1703)
	(2138,1723)(2131,1743)(2124,1762)
	(2117,1780)(2109,1798)(2101,1816)
	(2093,1833)(2085,1848)(2077,1864)
	(2068,1880)(2058,1896)(2048,1912)
	(2037,1929)(2026,1946)(2014,1963)
	(2002,1980)(1990,1996)(1977,2012)
	(1965,2028)(1952,2043)(1940,2058)
	(1928,2071)(1916,2084)(1904,2096)
	(1893,2108)(1880,2121)(1867,2133)
	(1853,2145)(1840,2157)(1825,2169)
	(1811,2181)(1796,2192)(1781,2203)
	(1765,2213)(1750,2223)(1736,2233)
	(1721,2241)(1708,2249)(1694,2257)
	(1681,2264)(1668,2270)(1653,2278)
	(1638,2285)(1622,2291)(1606,2298)
	(1589,2304)(1572,2310)(1554,2315)
	(1536,2320)(1518,2324)(1500,2327)
	(1482,2330)(1465,2332)(1448,2333)
	(1431,2333)(1415,2333)(1400,2332)
	(1383,2331)(1366,2329)(1349,2327)
	(1330,2325)(1312,2322)(1293,2319)
	(1274,2316)(1256,2312)(1237,2309)
	(1220,2306)(1203,2303)(1186,2300)
	(1171,2298)(1156,2295)(1138,2293)
	(1121,2291)(1104,2290)(1087,2288)
	(1069,2287)(1051,2287)(1034,2286)
	(1017,2287)(1000,2287)(985,2288)
	(970,2290)(956,2291)(943,2293)
	(931,2295)(916,2299)(902,2302)
	(888,2306)(873,2311)(858,2317)
	(843,2322)(828,2328)(813,2334)
	(798,2340)(784,2346)(770,2352)
	(756,2358)(743,2363)(730,2368)
	(716,2373)(702,2378)(687,2383)
	(671,2389)(655,2394)(640,2399)
	(624,2403)(609,2408)(595,2411)
	(581,2415)(568,2418)(556,2420)
	(541,2423)(527,2425)(513,2427)
	(498,2428)(482,2428)(466,2428)
	(450,2427)(434,2424)(418,2421)
	(401,2418)(385,2413)(368,2408)
	(355,2403)(341,2398)(326,2392)
	(309,2385)(290,2377)(269,2367)
	(245,2356)(219,2344)(193,2331)
	(166,2318)(141,2307)(121,2297)
	(106,2289)(97,2285)(94,2283)(93,2283)
\path(1293,1233)(1293,1232)(1294,1229)
	(1296,1220)(1300,1205)(1304,1184)
	(1310,1159)(1316,1132)(1321,1104)
	(1327,1078)(1331,1054)(1335,1032)
	(1338,1011)(1340,993)(1342,977)
	(1343,961)(1343,945)(1343,928)
	(1342,911)(1340,894)(1337,876)
	(1334,858)(1330,840)(1325,822)
	(1320,804)(1314,787)(1308,770)
	(1301,754)(1295,738)(1288,723)
	(1281,708)(1274,695)(1267,682)
	(1259,668)(1251,654)(1241,638)
	(1231,620)(1219,601)(1206,581)
	(1193,560)(1179,539)(1167,520)
	(1157,504)(1150,493)(1145,486)(1143,483)
\path(773,1293)(773,1292)(772,1289)
	(770,1280)(766,1266)(760,1246)
	(754,1222)(747,1195)(740,1168)
	(734,1142)(728,1118)(723,1096)
	(719,1076)(715,1057)(712,1039)
	(709,1022)(706,1005)(704,989)
	(702,972)(700,954)(699,936)
	(697,918)(696,899)(694,880)
	(693,861)(692,843)(690,824)
	(689,807)(688,791)(686,775)
	(684,760)(683,746)(681,733)
	(677,716)(674,700)(670,684)
	(665,668)(659,652)(654,636)
	(648,622)(642,607)(636,594)
	(630,581)(624,570)(618,558)
	(612,546)(606,535)(600,523)
	(593,511)(585,498)(577,486)
	(568,475)(559,464)(550,455)
	(540,447)(529,439)(518,433)
	(508,428)(497,424)(485,421)
	(472,418)(458,416)(443,414)
	(427,413)(411,413)(395,413)
	(379,414)(363,415)(348,416)
	(333,418)(318,420)(303,423)
	(288,426)(272,430)(255,434)
	(235,440)(214,446)(191,452)
	(167,460)(144,467)(123,473)
	(107,478)(98,481)(94,483)(93,483)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1128,1610){\shade\ellipse{1200}{800}}
\put(1128,1610){\ellipse{1200}{800}}
\thinlines
\path(1607,1363)(1607,1362)(1609,1359)
	(1613,1351)(1620,1339)(1629,1324)
	(1638,1308)(1648,1293)(1657,1280)
	(1666,1269)(1675,1259)(1685,1250)
	(1695,1242)(1705,1236)(1716,1229)
	(1727,1223)(1740,1217)(1753,1212)
	(1767,1207)(1781,1204)(1795,1201)
	(1809,1199)(1822,1198)(1835,1199)
	(1847,1201)(1858,1204)(1868,1208)
	(1876,1213)(1884,1219)(1892,1226)
	(1899,1234)(1906,1244)(1912,1255)
	(1918,1266)(1924,1279)(1928,1293)
	(1932,1307)(1936,1321)(1938,1336)
	(1941,1351)(1942,1366)(1943,1381)
	(1943,1395)(1943,1411)(1942,1426)
	(1940,1443)(1938,1460)(1935,1478)
	(1932,1497)(1927,1516)(1922,1536)
	(1916,1557)(1909,1577)(1902,1597)
	(1893,1618)(1885,1637)(1876,1657)
	(1866,1676)(1856,1695)(1847,1711)
	(1837,1727)(1827,1743)(1816,1760)
	(1805,1777)(1793,1795)(1780,1813)
	(1766,1832)(1752,1850)(1738,1869)
	(1723,1887)(1708,1906)(1693,1924)
	(1678,1941)(1664,1958)(1649,1974)
	(1635,1990)(1621,2005)(1607,2019)
	(1593,2033)(1578,2048)(1562,2063)
	(1546,2078)(1530,2093)(1513,2108)
	(1496,2123)(1478,2137)(1460,2152)
	(1441,2167)(1423,2182)(1404,2196)
	(1386,2209)(1368,2223)(1350,2235)
	(1332,2248)(1315,2260)(1298,2272)
	(1281,2283)(1263,2294)(1245,2306)
	(1227,2318)(1208,2330)(1189,2342)
	(1169,2355)(1149,2368)(1128,2381)
	(1107,2394)(1087,2407)(1066,2419)
	(1047,2431)(1027,2443)(1009,2455)
	(991,2465)(975,2476)(959,2486)
	(943,2495)(926,2506)(909,2517)
	(893,2527)(876,2538)(859,2548)
	(842,2558)(826,2568)(809,2578)
	(793,2587)(777,2596)(762,2604)
	(747,2611)(733,2617)(719,2623)
	(706,2628)(693,2633)(678,2638)
	(663,2642)(648,2645)(632,2648)
	(615,2651)(599,2653)(582,2655)
	(566,2656)(550,2657)(534,2657)
	(520,2658)(506,2658)(493,2658)
	(481,2658)(466,2658)(452,2658)
	(438,2658)(423,2657)(408,2656)
	(393,2655)(378,2653)(363,2650)
	(348,2647)(334,2643)(320,2638)
	(306,2633)(293,2628)(280,2622)
	(265,2614)(249,2605)(231,2595)
	(211,2583)(189,2569)(166,2554)
	(143,2540)(122,2527)(107,2517)
	(98,2511)(94,2508)(93,2508)
\put(993,1458){\makebox(0,0)[lb]{\smash{{\mathmode{\Phi}}}}}
\end{picture}
}


==> draws/OneIn1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2104,2435)(0,-10)
\path(12,12)(1049,611)
\path(711,327)(406,239)(637,456)
\path(1052,1809)(1052,611)
\path(975,1358)(1052,1050)(1124,1358)
\path(2092,12)(1054,611)
\path(1469,460)(1697,240)(1395,331)
\path(1054,1809)(16,2408)
\path(431,2257)(659,2037)(357,2128)
\path(2092,2402)(1054,1803)
\path(1469,1954)(1697,2174)(1395,2083)
\end{picture}
}


==> draws/OneIn2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2424,2129)(0,-10)
\path(12,12)(611,1049)
\path(460,635)(240,406)(329,708)
\path(2412,13)(1813,1050)
\path(2096,712)(2184,407)(1967,635)
\path(2411,2102)(1813,1063)
\path(1963,1478)(2183,1707)(2092,1405)
\path(611,1054)(12,2091)
\path(297,1753)(385,1449)(168,1680)
\path(612,1050)(1809,1049)
\path(1062,973)(1371,1050)(1062,1121)
\end{picture}
}


==> draws/OutDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3066,1855)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1368,1293){\shade\ellipse{2250}{1050}}
\put(1368,1293){\ellipse{2250}{1050}}
\path(33,93)(3033,93)
\blacken\path(2853.000,33.000)(3033.000,93.000)(2853.000,153.000)(2853.000,33.000)
\thinlines
\path(2020,398)(1875,493)(1889,325)
\path(2574,418)(2439,519)(2440,351)
\path(723,353)(696,519)(579,398)
\path(1121,332)(1063,493)(967,352)
\path(1129,768)(1128,766)(1127,761)
	(1125,753)(1122,741)(1118,725)
	(1113,706)(1107,685)(1102,661)
	(1095,635)(1089,609)(1083,581)
	(1077,552)(1071,521)(1065,488)
	(1059,453)(1053,416)(1048,378)
	(1043,337)(1040,300)(1038,267)
	(1036,239)(1036,214)(1036,191)
	(1037,171)(1038,153)(1039,137)
	(1040,123)(1042,111)(1043,102)
	(1043,96)(1044,93)(1044,91)
\path(1646,775)(1647,774)(1650,771)
	(1654,766)(1661,759)(1670,749)
	(1681,736)(1694,721)(1709,704)
	(1725,685)(1743,665)(1760,644)
	(1778,622)(1797,600)(1816,576)
	(1834,551)(1853,526)(1872,498)
	(1892,470)(1911,440)(1930,409)
	(1948,378)(1970,337)(1987,299)
	(2001,266)(2011,238)(2018,213)
	(2023,190)(2026,170)(2028,152)
	(2028,136)(2028,122)(2028,111)
	(2027,102)(2027,96)(2026,93)(2026,91)
\path(2111,899)(2112,898)(2116,895)
	(2121,890)(2130,882)(2142,871)
	(2156,857)(2173,841)(2193,822)
	(2213,802)(2235,780)(2258,757)
	(2281,733)(2303,707)(2326,681)
	(2349,653)(2371,624)(2393,593)
	(2415,561)(2435,526)(2455,490)
	(2473,453)(2489,413)(2502,376)
	(2511,341)(2516,310)(2519,282)
	(2520,256)(2519,232)(2516,210)
	(2512,190)(2508,171)(2502,153)
	(2497,138)(2491,124)(2486,112)
	(2482,102)(2478,95)(2476,91)
	(2475,88)(2474,87)
\path(893,807)(892,806)(889,803)
	(885,798)(878,791)(869,781)
	(858,768)(846,754)(832,737)
	(817,719)(802,700)(787,679)
	(771,658)(756,634)(741,610)
	(727,583)(712,554)(698,522)
	(685,488)(673,453)(662,414)
	(655,376)(649,342)(647,310)
	(646,281)(646,254)(648,228)
	(651,205)(654,182)(658,162)
	(662,143)(666,127)(670,113)
	(672,103)(674,97)(675,93)(676,91)
\end{picture}
}


==> draws/PhiPict.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1686,2497)(0,-10)
\thicklines
\path(93,33)(93,1383)
\blacken\path(153.000,1203.000)(93.000,1383.000)(33.000,1203.000)(153.000,1203.000)
\path(843,33)(843,1383)
\blacken\path(903.000,1203.000)(843.000,1383.000)(783.000,1203.000)(903.000,1203.000)
\path(1593,33)(1593,1383)
\blacken\path(1653.000,1203.000)(1593.000,1383.000)(1533.000,1203.000)(1653.000,1203.000)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(828,2060){\shade\ellipse{1200}{800}}
\put(828,2060){\ellipse{1200}{800}}
\thinlines
\path(465,1743)(465,1742)(464,1739)
	(462,1730)(458,1716)(454,1696)
	(448,1672)(442,1645)(436,1618)
	(430,1592)(425,1568)(420,1546)
	(416,1526)(413,1507)(410,1489)
	(407,1472)(405,1455)(403,1439)
	(401,1422)(400,1404)(398,1386)
	(397,1368)(395,1349)(394,1330)
	(393,1311)(392,1293)(390,1274)
	(389,1257)(388,1241)(386,1225)
	(384,1210)(383,1196)(381,1183)
	(377,1166)(374,1150)(370,1134)
	(365,1118)(359,1102)(354,1086)
	(348,1072)(342,1057)(336,1044)
	(330,1031)(324,1020)(318,1008)
	(312,996)(306,985)(300,973)
	(293,960)(286,947)(279,935)
	(271,922)(263,910)(255,899)
	(247,889)(239,879)(231,870)
	(222,862)(212,854)(201,846)
	(188,837)(173,828)(156,818)
	(138,808)(121,798)(107,790)
	(98,785)(94,783)(93,783)
\path(689,1670)(688,1666)(687,1658)
	(684,1645)(681,1625)(676,1601)
	(671,1573)(665,1544)(660,1514)
	(655,1485)(650,1459)(646,1434)
	(642,1411)(639,1390)(636,1371)
	(634,1353)(632,1335)(630,1318)
	(628,1299)(626,1280)(625,1261)
	(624,1241)(623,1221)(623,1201)
	(624,1180)(625,1159)(626,1139)
	(629,1119)(632,1099)(635,1079)
	(639,1061)(644,1043)(649,1025)
	(656,1008)(662,993)(668,977)
	(676,961)(685,944)(695,926)
	(707,907)(720,886)(735,863)
	(751,839)(768,814)(786,789)
	(802,766)(816,745)(828,729)
	(836,718)(841,711)(843,708)
\path(1070,1691)(1071,1688)(1075,1681)
	(1080,1669)(1088,1652)(1097,1630)
	(1108,1606)(1119,1579)(1130,1553)
	(1141,1527)(1151,1502)(1159,1479)
	(1167,1457)(1174,1436)(1180,1417)
	(1185,1397)(1189,1378)(1193,1359)
	(1197,1340)(1200,1320)(1203,1299)
	(1205,1277)(1207,1255)(1209,1232)
	(1210,1208)(1211,1184)(1211,1160)
	(1211,1136)(1210,1112)(1209,1089)
	(1207,1067)(1205,1046)(1203,1026)
	(1200,1006)(1197,988)(1193,970)
	(1188,951)(1183,933)(1177,915)
	(1171,896)(1164,878)(1156,860)
	(1147,842)(1138,824)(1128,806)
	(1118,789)(1108,773)(1098,756)
	(1087,741)(1077,725)(1066,710)
	(1056,695)(1046,682)(1036,668)
	(1025,653)(1014,638)(1001,621)
	(988,602)(973,582)(956,560)
	(939,537)(921,512)(903,488)
	(886,465)(870,445)(859,429)
	(850,418)(845,411)(843,408)
\path(1218,1758)(1218,1757)(1219,1754)
	(1220,1746)(1223,1732)(1227,1711)
	(1232,1685)(1238,1656)(1244,1624)
	(1251,1592)(1257,1562)(1262,1532)
	(1268,1505)(1273,1480)(1277,1456)
	(1281,1434)(1285,1412)(1289,1391)
	(1293,1370)(1296,1351)(1300,1332)
	(1303,1312)(1307,1292)(1311,1271)
	(1315,1249)(1319,1227)(1322,1205)
	(1326,1182)(1331,1160)(1335,1137)
	(1339,1115)(1342,1093)(1346,1072)
	(1350,1051)(1354,1031)(1358,1012)
	(1361,993)(1365,975)(1368,958)
	(1372,939)(1376,920)(1380,902)
	(1384,883)(1388,864)(1393,845)
	(1397,826)(1402,807)(1407,788)
	(1412,770)(1418,752)(1423,735)
	(1428,718)(1434,702)(1439,687)
	(1444,673)(1450,659)(1456,645)
	(1462,631)(1469,616)(1477,600)
	(1485,584)(1495,567)(1505,549)
	(1517,529)(1530,508)(1543,487)
	(1557,465)(1569,446)(1579,430)
	(1586,418)(1591,411)(1593,408)
\path(1294,1808)(1295,1804)(1296,1797)
	(1299,1783)(1303,1764)(1308,1741)
	(1314,1713)(1320,1684)(1326,1655)
	(1332,1626)(1338,1600)(1343,1575)
	(1348,1552)(1352,1530)(1357,1510)
	(1361,1491)(1364,1472)(1368,1454)
	(1372,1435)(1376,1417)(1380,1397)
	(1384,1378)(1388,1358)(1393,1337)
	(1397,1316)(1402,1296)(1407,1275)
	(1412,1255)(1418,1235)(1423,1216)
	(1428,1198)(1434,1180)(1439,1164)
	(1444,1149)(1450,1134)(1456,1120)
	(1463,1104)(1471,1088)(1480,1072)
	(1490,1056)(1502,1040)(1515,1023)
	(1530,1005)(1545,987)(1560,969)
	(1574,954)(1584,943)(1590,936)(1593,933)
\path(993,1683)(993,1682)(994,1679)
	(996,1670)(1000,1655)(1004,1634)
	(1010,1609)(1016,1582)(1021,1554)
	(1027,1528)(1031,1504)(1035,1482)
	(1038,1461)(1040,1443)(1042,1427)
	(1043,1411)(1043,1395)(1043,1378)
	(1042,1361)(1040,1344)(1037,1326)
	(1034,1308)(1030,1290)(1025,1272)
	(1020,1254)(1014,1237)(1008,1220)
	(1001,1204)(995,1188)(988,1173)
	(981,1158)(974,1145)(967,1132)
	(959,1118)(951,1104)(941,1088)
	(931,1070)(919,1051)(906,1031)
	(893,1010)(879,989)(867,970)
	(857,954)(850,943)(845,936)(843,933)
\put(693,1908){\makebox(0,0)[lb]{\smash{{\mathmode{\Phi}}}}}
\end{picture}
}


==> draws/PhiTopDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3627,2523)(0,-10)
\put(3474,31){\makebox(0,0)[lb]{\smash{{\mathmode{(2)}}}}}
\put(3474,706){\makebox(0,0)[lb]{\smash{{\mathmode{(1)}}}}}
\put(-1261.807,631.000){\arc{5562.900}{5.9888}{6.4457}}
\path(565,633)(643,484)(715,635)
\thicklines
\path(33,781)(3033,781)
\path(3174,856)(3174,706)
\path(3099,781)(3249,781)
\thinlines
\path(3024,931)(3324,931)(3324,631)
	(3024,631)(3024,931)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1490,1961){\shade\ellipse{2250}{1050}}
\put(1490,1961){\ellipse{2250}{1050}}
\put(1200,1721){\makebox(0,0)[lb]{\smash{{\mathmode{D}}}}}
\path(33,181)(3033,181)
\thinlines
\path(1999,1108)(1856,1201)(1869,1033)
\path(2557,1103)(2432,1214)(2418,1046)
\path(1446,636)(1515,483)(1596,631)
\path(3024,331)(3324,331)(3324,31)
	(3024,31)(3024,331)
\path(1067,1478)(1067,1476)(1066,1471)
	(1065,1463)(1064,1451)(1062,1435)
	(1060,1416)(1058,1394)(1055,1370)
	(1053,1344)(1050,1317)(1047,1288)
	(1045,1259)(1042,1227)(1040,1194)
	(1037,1158)(1035,1120)(1033,1081)
	(1031,1039)(1030,1000)(1029,966)
	(1029,937)(1029,911)(1029,887)
	(1029,866)(1030,847)(1030,830)
	(1031,815)(1032,802)(1032,793)
	(1033,786)(1033,783)(1033,781)
\path(1653,1447)(1654,1446)(1657,1442)
	(1663,1437)(1670,1429)(1681,1417)
	(1694,1403)(1708,1387)(1725,1369)
	(1742,1349)(1760,1328)(1779,1306)
	(1798,1283)(1817,1259)(1836,1233)
	(1855,1206)(1875,1178)(1895,1147)
	(1914,1114)(1933,1081)(1953,1040)
	(1970,1003)(1983,970)(1992,941)
	(1999,915)(2004,891)(2007,869)
	(2008,850)(2009,832)(2010,817)
	(2009,804)(2009,794)(2008,787)
	(2008,783)(2008,781)
\path(2161,1543)(2162,1542)(2165,1540)
	(2170,1535)(2177,1529)(2186,1520)
	(2198,1509)(2212,1495)(2228,1480)
	(2245,1463)(2263,1445)(2282,1426)
	(2300,1405)(2319,1384)(2338,1361)
	(2356,1337)(2374,1312)(2392,1284)
	(2410,1255)(2427,1224)(2443,1190)
	(2458,1156)(2473,1114)(2483,1075)
	(2491,1038)(2495,1005)(2496,975)
	(2496,947)(2494,921)(2490,896)
	(2486,874)(2481,853)(2476,834)
	(2471,817)(2466,804)(2463,794)
	(2460,787)(2459,783)(2458,781)
\path(818,1543)(817,1543)(816,1542)
	(813,1541)(810,1539)(804,1536)
	(798,1532)(790,1526)(782,1520)
	(773,1511)(763,1501)(753,1489)
	(743,1475)(733,1458)(723,1438)
	(713,1414)(703,1386)(693,1353)
	(684,1314)(675,1268)(666,1215)
	(658,1156)(653,1110)(649,1062)
	(645,1013)(643,965)(640,918)
	(639,871)(638,825)(637,780)
	(637,735)(638,691)(638,648)
	(639,605)(640,562)(642,521)
	(643,480)(645,440)(646,402)
	(648,366)(650,332)(651,301)
	(653,274)(654,250)(655,229)
	(656,213)(657,200)(657,191)
	(658,185)(658,182)(658,181)
\path(1108,1042)(1039,1197)(957,1047)
\thicklines
\path(3099,181)(3249,181)
\end{picture}
}


==> draws/QtrqH.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5728,4321)(0,-10)
\path(1575,1914)(1575,2214)
\path(1605.000,2094.000)(1575.000,2214.000)(1545.000,2094.000)
\path(3675,1914)(3675,2214)
\path(3705.000,2094.000)(3675.000,2214.000)(3645.000,2094.000)
\path(3675,1614)(3675,1314)
\path(3645.000,1434.000)(3675.000,1314.000)(3705.000,1434.000)
\path(300,3189)(1350,2514)
\path(1232.836,2553.656)(1350.000,2514.000)(1265.281,2604.126)
\path(2250,4164)(150,3414)
\path(252.919,3482.613)(150.000,3414.000)(273.099,3426.108)
\path(1800,2364)(3150,2364)
\path(3030.000,2334.000)(3150.000,2364.000)(3030.000,2394.000)
\path(5175,264)(4125,939)
\path(4242.164,899.344)(4125.000,939.000)(4209.719,848.874)
\path(2475,4089)(3675,2514)
\path(3578.412,2591.271)(3675.000,2514.000)(3626.138,2627.633)
\path(1800,3039)(1575,2514)
\path(1594.696,2636.115)(1575.000,2514.000)(1649.845,2612.480)
\path(2301,4089)(1851,3114)
\path(1575,1614)(1575,1314)
\path(1545.000,1434.000)(1575.000,1314.000)(1605.000,1434.000)
\path(1800,1089)(3150,1089)
\path(3030.000,1059.000)(3150.000,1089.000)(3030.000,1119.000)
\path(1575,1914)(1576,1913)(1581,1907)
	(1591,1895)(1601,1881)(1609,1868)
	(1614,1857)(1615,1848)(1613,1839)
	(1607,1830)(1598,1821)(1588,1812)
	(1577,1801)(1566,1791)(1558,1782)
	(1552,1773)(1550,1764)(1552,1755)
	(1558,1746)(1566,1737)(1577,1726)
	(1588,1716)(1598,1707)(1607,1698)
	(1613,1689)(1615,1680)(1614,1671)
	(1609,1660)(1601,1647)(1591,1633)
	(1581,1621)(1576,1615)(1575,1614)
\path(3675,1914)(3676,1913)(3681,1907)
	(3691,1895)(3701,1881)(3709,1868)
	(3714,1857)(3715,1848)(3713,1839)
	(3707,1830)(3698,1821)(3688,1812)
	(3677,1801)(3666,1791)(3658,1782)
	(3652,1773)(3650,1764)(3652,1755)
	(3658,1746)(3666,1737)(3677,1726)
	(3688,1716)(3698,1707)(3707,1698)
	(3713,1689)(3715,1680)(3714,1671)
	(3709,1660)(3701,1647)(3691,1633)
	(3681,1621)(3676,1615)(3675,1614)
\path(4455,834)(4456,834)(4460,834)
	(4472,833)(4490,831)(4513,828)
	(4540,825)(4566,820)(4592,816)
	(4614,811)(4634,805)(4650,798)
	(4665,791)(4677,782)(4688,772)
	(4698,761)(4707,748)(4716,734)
	(4725,718)(4733,701)(4741,684)
	(4750,665)(4758,647)(4766,630)
	(4774,613)(4783,597)(4792,583)
	(4801,570)(4811,559)(4822,549)
	(4834,540)(4849,533)(4865,526)
	(4885,520)(4907,515)(4933,511)
	(4959,506)(4986,503)(5009,500)
	(5027,498)(5039,497)(5043,497)(5044,497)
\path(2550,4164)(2552,4164)(2556,4163)
	(2564,4161)(2576,4158)(2593,4154)
	(2615,4148)(2643,4141)(2676,4133)
	(2715,4123)(2758,4113)(2805,4101)
	(2855,4088)(2908,4074)(2962,4060)
	(3017,4046)(3071,4031)(3125,4016)
	(3179,4001)(3230,3987)(3280,3972)
	(3328,3958)(3374,3944)(3418,3930)
	(3460,3916)(3500,3903)(3538,3889)
	(3575,3876)(3609,3863)(3643,3849)
	(3675,3836)(3707,3822)(3737,3808)
	(3767,3794)(3796,3779)(3825,3764)
	(3857,3747)(3889,3728)(3920,3710)
	(3952,3690)(3983,3670)(4015,3649)
	(4046,3628)(4077,3605)(4108,3582)
	(4139,3558)(4169,3533)(4199,3507)
	(4229,3481)(4259,3455)(4287,3428)
	(4315,3400)(4343,3372)(4369,3344)
	(4395,3316)(4419,3288)(4442,3260)
	(4465,3232)(4486,3204)(4506,3176)
	(4525,3149)(4542,3121)(4559,3095)
	(4574,3068)(4588,3042)(4602,3016)
	(4614,2990)(4625,2964)(4637,2935)
	(4647,2905)(4657,2875)(4665,2845)
	(4673,2814)(4679,2782)(4684,2750)
	(4688,2718)(4692,2685)(4694,2652)
	(4695,2618)(4695,2584)(4694,2550)
	(4692,2516)(4689,2482)(4685,2448)
	(4681,2414)(4675,2380)(4669,2348)
	(4662,2315)(4654,2283)(4646,2252)
	(4638,2222)(4628,2192)(4619,2162)
	(4609,2133)(4598,2105)(4588,2076)
	(4577,2050)(4566,2024)(4555,1997)
	(4542,1970)(4530,1943)(4516,1915)
	(4501,1885)(4486,1855)(4469,1823)
	(4451,1790)(4432,1755)(4411,1719)
	(4389,1681)(4367,1641)(4343,1601)
	(4319,1559)(4294,1518)(4269,1476)
	(4245,1436)(4222,1398)(4201,1363)
	(4182,1332)(4165,1305)(4152,1283)
	(4141,1266)(4125,1239)
\path(4160.368,1357.529)(4125.000,1239.000)(4211.985,1326.941)
\path(375,3264)(378,3264)(384,3263)
	(396,3262)(414,3260)(438,3258)
	(468,3255)(504,3252)(545,3248)
	(588,3244)(634,3240)(680,3236)
	(726,3231)(770,3227)(813,3223)
	(854,3219)(892,3215)(927,3212)
	(961,3209)(992,3206)(1022,3203)
	(1049,3200)(1076,3197)(1101,3194)
	(1126,3192)(1150,3189)(1178,3186)
	(1205,3183)(1233,3180)(1260,3176)
	(1288,3173)(1315,3169)(1342,3166)
	(1369,3162)(1396,3159)(1423,3155)
	(1449,3151)(1474,3148)(1499,3144)
	(1522,3141)(1545,3137)(1566,3134)
	(1587,3130)(1606,3127)(1625,3123)
	(1642,3120)(1659,3117)(1675,3114)
	(1694,3110)(1712,3106)(1730,3102)
	(1748,3098)(1766,3094)(1784,3089)
	(1802,3085)(1821,3080)(1839,3075)
	(1858,3070)(1877,3064)(1896,3059)
	(1915,3054)(1934,3048)(1953,3043)
	(1972,3038)(1992,3032)(2013,3026)
	(2030,3022)(2048,3017)(2068,3012)
	(2088,3006)(2110,3000)(2132,2994)
	(2156,2987)(2180,2980)(2206,2973)
	(2232,2965)(2259,2957)(2286,2949)
	(2313,2940)(2341,2931)(2368,2922)
	(2395,2912)(2422,2903)(2448,2893)
	(2474,2883)(2500,2873)(2525,2862)
	(2550,2851)(2571,2842)(2592,2832)
	(2614,2822)(2636,2811)(2659,2800)
	(2683,2787)(2708,2774)(2734,2759)
	(2762,2744)(2791,2727)(2822,2710)
	(2855,2691)(2889,2671)(2923,2651)
	(2958,2630)(2992,2610)(3024,2590)
	(3054,2572)(3081,2556)(3104,2542)
	(3122,2531)(3150,2514)
\path(3031.856,2550.634)(3150.000,2514.000)(3062.995,2601.921)
\put(3225,2326){\makebox(0,0)[lb]{\smash{{\mathmode{\Ugh_{\kz}}}}}}
\put(5175,76){\makebox(0,0)[lb]{\smash{{\mathmode{\Uhg}}}}}
\put(3225,1014){\makebox(0,0)[lb]{\smash{{\mathmode{\Ugh_{\qg}}}}}}
\put(0,3226){\makebox(0,0)[lb]{\smash{{\mathmode{\A_{\kz}}}}}}
\put(1350,2289){\makebox(0,0)[lb]{\smash{{\mathmode{\Aar_{\kz}}}}}}
\put(510,2799){\makebox(0,0)[lb]{\smash{{\mathmode{\iota}}}}}
\put(750,3774){\makebox(0,0)[lb]{\smash{{\mathmode{\ZK}}}}}
\put(3900,3774){\makebox(0,0)[lb]{\smash{{\mathmode{\RTg}}}}}
\put(2325,2464){\makebox(0,0)[lb]{\smash{{\mathmode{\Targh}}}}}
\put(2325,1189){\makebox(0,0)[lb]{\smash{{\mathmode{\Targh}}}}}
\put(4590,454){\makebox(0,0)[lb]{\smash{{\mathmode{\varphi}}}}}
\put(3075,3414){\makebox(0,0)[lb]{\smash{{\mathmode{\KZg}}}}}
\put(2400,2964){\makebox(0,0)[lb]{\smash{{\mathmode{\Tgh}}}}}
\put(1425,3414){\makebox(0,0)[lb]{\smash{{\mathmode{\iota\circ\ZK}}}}}
\put(2325,4126){\makebox(0,0)[lb]{\smash{{\mathmode{\LF}}}}}
\put(1350,1023){\makebox(0,0)[lb]{\smash{{\mathmode{\Aar_{\ek}}}}}}
\end{picture}
}


==> draws/R7pfOv.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(684,939)(0,-10)
\path(417,387)(418,387)(422,384)
	(431,377)(446,367)(465,353)
	(487,338)(509,322)(529,306)
	(547,292)(563,279)(576,268)
	(587,257)(597,247)(605,237)
	(614,223)(622,209)(628,194)
	(633,179)(637,164)(639,149)
	(641,135)(642,122)(642,110)
	(642,99)(642,87)(642,75)
	(642,62)(642,47)(642,32)
	(642,19)(642,13)(642,12)
\path(72.000,792.000)(42.000,912.000)(12.000,792.000)
\path(42,912)(42,877)(42,862)
	(42,849)(42,837)(42,824)
	(42,814)(42,802)(43,789)
	(45,775)(47,760)(51,745)
	(56,730)(62,715)(70,701)
	(80,687)(87,677)(97,667)
	(108,656)(121,645)(137,632)
	(155,618)(175,602)(197,586)
	(219,571)(238,557)(253,547)
	(262,540)(266,537)(267,537)
\path(672.000,792.000)(642.000,912.000)(612.000,792.000)
\path(642,912)(642,877)(642,862)
	(642,849)(642,837)(642,824)
	(642,814)(642,802)(641,789)
	(639,775)(637,760)(633,745)
	(628,730)(622,715)(614,701)
	(605,687)(597,677)(588,667)
	(577,657)(566,646)(554,635)
	(541,625)(528,614)(514,603)
	(501,593)(487,583)(475,574)
	(463,565)(452,557)(442,549)
	(429,539)(416,530)(405,520)
	(393,511)(383,501)(373,492)
	(364,484)(356,476)(349,469)
	(342,462)(335,455)(328,448)
	(320,440)(311,432)(301,423)
	(291,413)(279,404)(268,394)
	(255,385)(242,374)(232,367)
	(221,359)(209,350)(197,341)
	(183,331)(170,321)(156,310)
	(143,299)(130,289)(118,278)
	(107,267)(96,257)(87,247)
	(80,237)(70,223)(62,209)
	(56,194)(51,179)(47,164)
	(45,149)(43,135)(42,122)
	(42,110)(42,99)(42,87)
	(42,75)(42,62)(42,47)
	(42,32)(42,19)(42,13)(42,12)
\end{picture}
}


==> draws/R7pfOvun.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1669,1539)(0,-10)
\path(975,12)(150,762)
\path(150,12)(975,762)
\path(150,762)(975,1512)
\path(906.387,1409.081)(975.000,1512.000)(866.027,1453.477)
\path(975,762)(150,1512)
\path(258.973,1453.477)(150.000,1512.000)(218.613,1409.081)
\put(900,912){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \bar{t}_i}}}}}
\put(0,912){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \bar{s}_i}}}}}
\put(0,162){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle t_i}}}}}
\put(900,162){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle s_i}}}}}
\end{picture}
}


==> draws/R7pfUn.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(684,939)(0,-10)
\path(267,387)(266,387)(262,384)
	(253,377)(238,367)(219,353)
	(197,338)(175,322)(155,306)
	(137,292)(121,279)(108,268)
	(97,257)(87,247)(80,237)
	(70,223)(62,209)(56,194)
	(51,179)(47,164)(45,149)
	(43,135)(42,122)(42,110)
	(42,99)(42,87)(42,75)
	(42,62)(42,47)(42,32)
	(42,19)(42,13)(42,12)
\path(672.000,792.000)(642.000,912.000)(612.000,792.000)
\path(642,912)(642,877)(642,862)
	(642,849)(642,837)(642,824)
	(642,814)(642,802)(641,789)
	(639,775)(637,760)(633,745)
	(628,730)(622,715)(614,701)
	(605,687)(597,677)(587,667)
	(576,656)(563,645)(547,632)
	(529,618)(509,602)(487,586)
	(465,571)(446,557)(431,547)
	(422,540)(418,537)(417,537)
\path(72.000,792.000)(42.000,912.000)(12.000,792.000)
\path(42,912)(42,877)(42,862)
	(42,849)(42,837)(42,824)
	(42,814)(42,802)(43,789)
	(45,775)(47,760)(51,745)
	(56,730)(62,715)(70,701)
	(80,687)(87,677)(96,667)
	(107,657)(118,646)(130,635)
	(143,625)(156,614)(170,603)
	(183,593)(197,583)(209,574)
	(221,565)(232,557)(242,549)
	(255,539)(268,530)(279,520)
	(291,511)(301,501)(311,492)
	(320,484)(328,476)(335,469)
	(342,462)(349,455)(356,448)
	(364,440)(373,432)(383,423)
	(393,413)(405,404)(416,394)
	(429,385)(442,374)(452,367)
	(463,359)(475,350)(487,341)
	(501,331)(514,321)(528,310)
	(541,299)(554,289)(566,278)
	(577,267)(588,257)(597,247)
	(605,237)(614,223)(622,209)
	(628,194)(633,179)(637,164)
	(639,149)(641,135)(642,122)
	(642,110)(642,99)(642,87)
	(642,75)(642,62)(642,47)
	(642,32)(642,19)(642,13)(642,12)
\end{picture}
}


==> draws/RainBow.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3516,1168)(0,-10)
\put(1683.000,-103.293){\arc{1262.586}{3.4578}{5.9670}}
\put(1683.000,-95.270){\arc{1546.539}{3.3875}{6.0372}}
\put(1683.000,-67.714){\arc{2421.428}{3.2747}{6.1500}}
\put(933,468){\blacken\ellipse{50}{50}}
\put(933,468){\ellipse{50}{50}}
\put(783,468){\blacken\ellipse{50}{50}}
\put(783,468){\ellipse{50}{50}}
\put(2433,468){\blacken\ellipse{50}{50}}
\put(2433,468){\ellipse{50}{50}}
\put(2583,468){\blacken\ellipse{50}{50}}
\put(2583,468){\ellipse{50}{50}}
\thicklines
\path(33,93)(3483,93)
\blacken\path(3303.000,33.000)(3483.000,93.000)(3303.000,153.000)(3303.000,33.000)
\end{picture}
}


==> draws/Ribbon.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2436,2235)(0,-10)
\path(1224,2197)(2424,2197)
\blacken\path(1487,1980)(1524,2117)(1580,1994)(1487,1980)
\path(1487,1980)(1524,2117)(1580,1994)(1487,1980)
\path(1224,22)(2424,22)
\blacken\path(1470,85)(1523,214)(1563,83)(1470,85)
\path(1470,85)(1523,214)(1563,83)(1470,85)
\thicklines
\path(172,1525)(232,1465)(288,1366)
	(316,1243)(316,1103)
\path(118,1481)(108,1465)(52,1366)
	(24,1243)(24,1103)
\path(176,702)(112,741)(56,840)
	(28,963)(28,1103)
\thinlines
\path(172,1808)(172,2103)
\blacken\path(187.000,2043.000)(172.000,2103.000)(157.000,2043.000)(187.000,2043.000)
\path(72,948)(255,882)
\path(85,1136)(239,1016)
\path(132,1320)(247,1163)
\thicklines
\path(232,741)(288,840)(316,963)(316,1103)
\path(1524,2197)(1524,2196)(1524,2193)
	(1524,2184)(1524,2168)(1525,2147)
	(1525,2122)(1526,2094)(1526,2066)
	(1527,2039)(1528,2014)(1529,1991)
	(1530,1970)(1531,1950)(1533,1932)
	(1534,1914)(1537,1897)(1539,1880)
	(1541,1862)(1544,1844)(1547,1826)
	(1551,1807)(1555,1788)(1559,1768)
	(1563,1749)(1568,1729)(1572,1710)
	(1577,1692)(1581,1674)(1586,1657)
	(1590,1640)(1595,1625)(1599,1609)
	(1604,1592)(1609,1575)(1614,1558)
	(1620,1540)(1626,1522)(1632,1504)
	(1638,1486)(1645,1468)(1652,1451)
	(1658,1434)(1665,1418)(1672,1402)
	(1679,1387)(1687,1372)(1693,1359)
	(1700,1346)(1708,1332)(1716,1318)
	(1726,1302)(1736,1284)(1748,1265)
	(1761,1245)(1774,1224)(1788,1203)
	(1800,1184)(1810,1168)(1817,1157)
	(1822,1150)(1824,1147)
\path(1824,1147)(1825,1146)(1829,1142)
	(1838,1133)(1852,1119)(1869,1102)
	(1887,1084)(1904,1067)(1919,1052)
	(1932,1039)(1943,1028)(1953,1018)
	(1962,1009)(1972,999)(1981,990)
	(1991,980)(2001,971)(2012,963)
	(2022,955)(2032,949)(2042,943)
	(2051,938)(2062,934)(2072,931)
	(2084,929)(2097,927)(2110,927)
	(2124,927)(2138,929)(2151,932)
	(2164,936)(2176,941)(2187,947)
	(2195,953)(2203,961)(2211,969)
	(2219,979)(2226,990)(2233,1002)
	(2239,1015)(2245,1029)(2250,1042)
	(2255,1056)(2258,1070)(2262,1084)
	(2264,1097)(2266,1110)(2267,1124)
	(2269,1138)(2270,1154)(2270,1170)
	(2271,1186)(2270,1203)(2270,1219)
	(2269,1236)(2267,1252)(2266,1267)
	(2264,1282)(2262,1297)(2259,1312)
	(2256,1327)(2252,1342)(2248,1358)
	(2244,1374)(2239,1390)(2233,1406)
	(2227,1422)(2221,1437)(2214,1451)
	(2208,1464)(2201,1476)(2194,1487)
	(2187,1497)(2178,1508)(2168,1518)
	(2158,1528)(2147,1537)(2136,1545)
	(2124,1553)(2112,1559)(2101,1564)
	(2090,1567)(2080,1570)(2070,1572)
	(2062,1572)(2049,1571)(2037,1568)
	(2025,1563)(2014,1556)(2003,1548)
	(1994,1540)(1986,1531)(1978,1523)
	(1973,1516)(1967,1509)(1961,1501)
	(1955,1493)(1949,1484)(1943,1474)
	(1937,1463)(1930,1452)(1924,1440)
	(1918,1428)(1913,1418)(1908,1407)
	(1903,1395)(1896,1381)(1889,1365)
	(1881,1347)(1872,1327)(1863,1305)
	(1854,1284)(1846,1265)(1840,1250)
	(1836,1241)(1834,1238)(1834,1237)
\path(1524,22)(1524,25)(1524,32)
	(1524,43)(1524,60)(1524,81)
	(1525,105)(1525,131)(1525,157)
	(1525,183)(1526,207)(1526,230)
	(1527,251)(1527,272)(1528,291)
	(1529,310)(1530,329)(1531,348)
	(1531,366)(1533,384)(1534,402)
	(1535,422)(1537,442)(1538,463)
	(1541,484)(1543,506)(1545,529)
	(1548,551)(1551,574)(1555,597)
	(1558,619)(1562,641)(1566,662)
	(1571,683)(1575,703)(1580,722)
	(1585,741)(1590,760)(1596,778)
	(1602,796)(1609,814)(1617,833)
	(1625,853)(1634,873)(1645,895)
	(1656,918)(1669,943)(1682,969)
	(1696,995)(1711,1021)(1724,1046)
	(1737,1069)(1747,1088)(1756,1103)
	(1761,1113)(1765,1118)(1766,1121)
\path(24,2198)(24,2197)(24,2194)
	(24,2186)(24,2175)(24,2162)
	(24,2148)(24,2135)(24,2122)
	(25,2107)(25,2091)(25,2078)
	(25,2064)(25,2049)(25,2032)
	(26,2015)(26,1996)(27,1977)
	(27,1957)(28,1938)(28,1920)
	(29,1902)(30,1885)(30,1870)
	(31,1855)(32,1839)(34,1824)
	(35,1809)(37,1795)(39,1781)
	(41,1768)(43,1756)(45,1744)
	(48,1734)(50,1724)(52,1715)
	(55,1707)(58,1698)(61,1688)
	(65,1678)(69,1668)(73,1658)
	(78,1649)(83,1639)(88,1630)
	(94,1622)(99,1614)(105,1606)
	(112,1597)(120,1588)(129,1577)
	(141,1564)(153,1551)(164,1539)
	(172,1531)(175,1527)(176,1526)
\path(319,2194)(319,2193)(319,2190)
	(319,2183)(319,2172)(319,2160)
	(319,2147)(319,2134)(319,2120)
	(318,2106)(318,2090)(318,2078)
	(318,2064)(318,2049)(318,2032)
	(317,2014)(317,1996)(316,1977)
	(316,1957)(315,1938)(315,1920)
	(314,1902)(313,1885)(313,1870)
	(312,1855)(311,1839)(309,1824)
	(308,1809)(306,1795)(304,1781)
	(302,1768)(300,1756)(298,1744)
	(295,1734)(293,1724)(291,1715)
	(288,1707)(285,1695)(280,1683)
	(276,1671)(271,1660)(266,1649)
	(262,1639)(257,1630)(254,1623)
	(249,1615)(244,1606)(238,1598)
	(232,1589)(228,1583)(227,1582)
\path(323,25)(323,26)(323,29)
	(323,38)(323,50)(323,65)
	(323,79)(323,94)(323,108)
	(322,123)(322,139)(322,152)
	(322,167)(322,182)(322,199)
	(321,217)(321,236)(320,255)
	(320,275)(319,294)(319,312)
	(318,330)(317,347)(317,362)
	(316,377)(315,393)(313,408)
	(312,423)(310,437)(308,451)
	(306,464)(304,476)(302,488)
	(299,498)(297,508)(295,517)
	(292,525)(289,534)(286,544)
	(282,554)(278,564)(274,574)
	(269,583)(264,593)(259,602)
	(253,610)(248,618)(242,626)
	(235,635)(227,644)(218,655)
	(206,668)(194,681)(183,693)
	(175,701)(172,705)(171,706)
\path(22,29)(22,30)(22,33)
	(22,41)(22,53)(22,67)
	(22,81)(22,95)(22,109)
	(23,124)(23,140)(23,153)
	(23,167)(23,183)(23,199)
	(24,217)(24,236)(25,255)
	(25,275)(26,294)(26,312)
	(27,330)(28,347)(28,362)
	(29,377)(30,393)(32,408)
	(33,423)(35,437)(37,451)
	(39,464)(41,476)(43,488)
	(46,498)(48,508)(50,517)
	(53,525)(56,537)(61,549)
	(65,561)(70,572)(75,583)
	(80,593)(85,601)(89,609)
	(95,617)(102,625)(110,634)
	(119,643)(125,648)(126,649)
\end{picture}
}


==> draws/RightLegIn.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3066,1855)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1333,1293){\shade\ellipse{2250}{1050}}
\put(1333,1293){\ellipse{2250}{1050}}
\thinlines
\put(1408,393){\blacken\ellipse{50}{50}}
\put(1408,393){\ellipse{50}{50}}
\put(1708,393){\blacken\ellipse{50}{50}}
\put(1708,393){\ellipse{50}{50}}
\put(2008,393){\blacken\ellipse{50}{50}}
\put(2008,393){\ellipse{50}{50}}
\thicklines
\path(33,93)(3033,93)
\blacken\path(2853.000,33.000)(3033.000,93.000)(2853.000,153.000)(2853.000,33.000)
\thinlines
\path(2318,562)(2458,468)(2445,636)
\path(971,549)(1031,393)(1121,537)
\path(711,411)(701,580)(575,472)
\path(1115,777)(1114,775)(1113,771)
	(1111,763)(1108,751)(1103,736)
	(1098,717)(1093,696)(1087,673)
	(1081,648)(1074,622)(1068,595)
	(1062,566)(1056,536)(1049,503)
	(1044,468)(1038,431)(1033,393)
	(1029,351)(1025,314)(1023,280)
	(1023,250)(1022,224)(1023,201)
	(1024,179)(1025,160)(1027,143)
	(1028,128)(1030,115)(1031,105)
	(1032,99)(1033,95)(1033,93)
\path(2082,906)(2083,905)(2086,903)
	(2090,899)(2098,893)(2107,884)
	(2120,873)(2135,860)(2152,845)
	(2170,829)(2190,810)(2211,791)
	(2233,770)(2254,748)(2276,726)
	(2298,703)(2319,678)(2341,653)
	(2362,626)(2383,597)(2403,567)
	(2423,535)(2441,502)(2458,468)
	(2475,428)(2488,390)(2497,356)
	(2503,324)(2506,295)(2507,269)
	(2505,244)(2502,222)(2498,201)
	(2493,181)(2488,163)(2482,146)
	(2476,131)(2471,119)(2466,109)
	(2462,102)(2460,97)(2459,94)(2458,93)
\path(868,822)(867,821)(864,818)
	(860,813)(854,806)(845,796)
	(835,784)(823,770)(810,753)
	(796,735)(781,716)(767,696)
	(752,674)(738,651)(724,626)
	(709,599)(696,570)(682,538)
	(669,504)(658,468)(648,428)
	(640,389)(635,354)(632,321)
	(631,291)(631,263)(633,237)
	(635,212)(638,189)(642,167)
	(646,148)(649,131)(652,117)
	(655,106)(656,99)(658,95)(658,93)
\end{picture}
}


==> draws/RightLegOut.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3066,1855)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1333,1293){\shade\ellipse{2250}{1050}}
\put(1333,1293){\ellipse{2250}{1050}}
\thinlines
\put(1408,393){\blacken\ellipse{50}{50}}
\put(1408,393){\ellipse{50}{50}}
\put(1708,393){\blacken\ellipse{50}{50}}
\put(1708,393){\ellipse{50}{50}}
\put(2008,393){\blacken\ellipse{50}{50}}
\put(2008,393){\ellipse{50}{50}}
\thicklines
\path(33,93)(3033,93)
\blacken\path(2853.000,33.000)(3033.000,93.000)(2853.000,153.000)(2853.000,33.000)
\thinlines
\path(982,580)(1036,422)(1130,562)
\path(718,427)(708,596)(582,488)
\path(2533,489)(2394,586)(2401,418)
\path(1111,777)(1110,775)(1109,771)
	(1107,763)(1104,751)(1100,736)
	(1095,717)(1090,696)(1084,673)
	(1078,648)(1072,622)(1066,595)
	(1060,566)(1054,536)(1049,503)
	(1043,468)(1038,431)(1033,393)
	(1029,351)(1026,314)(1024,280)
	(1023,250)(1023,224)(1023,201)
	(1024,179)(1026,160)(1027,143)
	(1029,128)(1030,115)(1031,105)
	(1032,99)(1033,95)(1033,93)
\path(2096,903)(2097,902)(2101,899)
	(2106,894)(2115,886)(2127,876)
	(2141,863)(2159,847)(2178,829)
	(2199,810)(2220,789)(2243,766)
	(2266,743)(2289,718)(2311,693)
	(2334,666)(2356,637)(2378,607)
	(2400,575)(2421,541)(2440,505)
	(2458,468)(2474,428)(2487,391)
	(2495,356)(2501,324)(2504,295)
	(2505,269)(2504,245)(2501,222)
	(2497,201)(2492,181)(2486,163)
	(2481,146)(2475,132)(2470,119)
	(2466,109)(2462,102)(2460,97)
	(2459,94)(2458,93)
\path(862,819)(861,818)(859,815)
	(854,810)(848,803)(840,793)
	(830,781)(818,767)(805,751)
	(792,733)(778,715)(764,694)
	(750,673)(736,650)(722,625)
	(708,599)(694,570)(681,538)
	(669,504)(658,468)(648,428)
	(641,390)(636,354)(633,322)
	(632,291)(632,263)(633,237)
	(636,212)(639,189)(642,167)
	(646,148)(649,131)(652,117)
	(655,106)(657,99)(658,95)(658,93)
\end{picture}
}


==> draws/STU.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6215,919)(0,-10)
\thicklines
\put(593.000,1074.964){\arc{2101.928}{0.9976}{2.1440}}
\blacken\path(1031.809,54.927)(1163.000,192.000)(975.804,161.056)(1031.809,54.927)
\put(5050.000,1078.357){\arc{2108.715}{0.9985}{2.1431}}
\blacken\path(5489.738,54.996)(5621.000,192.000)(5433.788,161.154)(5489.738,54.996)
\put(2875.000,1078.357){\arc{2108.715}{0.9985}{2.1431}}
\blacken\path(3314.738,54.996)(3446.000,192.000)(3258.788,161.154)(3314.738,54.996)
\thinlines
\path(593,420)(593,24)
\path(593,420)(963,892)
\path(223,886)(593,420)
\path(2733,28)(2504,892)
\path(2733,28)(2504,892)
\path(3018,28)(3246,892)
\path(3018,28)(3246,892)
\path(4908,28)(5421,892)
\path(4908,28)(5421,892)
\path(5193,28)(4679,892)
\path(5193,28)(4679,892)
\put(1592,446){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(3873,446){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(6154,446){\makebox(0,0)[lb]{\smash{{\mathmode{.}}}}}
\end{picture}
}


==> draws/SeparatedGraph.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4824,2439)(0,-10)
\put(2412,1212){\ellipse{2400}{2400}}
\path(4812,1212)(3612,1212)
\path(2412,2412)(2412,12)
\thicklines
\path(3612,1812)(3387,1587)
\path(3612,612)(3387,837)
\path(1812,387)(1662,87)
\path(3012,387)(3162,87)
\path(2262,1212)(2562,1212)
\path(1662,2337)(1812,2037)
\path(1212,1812)(1437,1587)
\thinlines
\path(12,1212)(1212,1212)
\thicklines
\path(1212,612)(1437,837)
\end{picture}
}


==> draws/SkltNATcp.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2634,789)(0,-10)
\path(42,12)(42,762)
\path(72.000,642.000)(42.000,762.000)(12.000,642.000)
\path(897.000,642.000)(867.000,762.000)(837.000,642.000)
\path(867,762)(867,12)
\path(2592,762)(2592,12)
\path(2562.000,132.000)(2592.000,12.000)(2622.000,132.000)
\path(1617,762)(1617,761)(1617,757)
	(1618,747)(1618,732)(1620,714)
	(1621,694)(1623,676)(1626,658)
	(1629,642)(1632,628)(1637,614)
	(1642,599)(1647,587)(1653,574)
	(1660,561)(1668,547)(1676,534)
	(1686,521)(1695,508)(1706,497)
	(1716,486)(1727,478)(1737,471)
	(1747,466)(1757,463)(1767,462)
	(1777,463)(1787,466)(1797,471)
	(1807,478)(1818,486)(1828,497)
	(1839,508)(1848,521)(1858,534)
	(1866,547)(1874,561)(1881,574)
	(1887,587)(1892,599)(1897,614)
	(1902,628)(1905,642)(1908,658)
	(1911,676)(1913,694)(1914,714)
	(1916,732)(1917,762)
\path(1942.986,641.067)(1917.000,762.000)(1883.019,643.066)
\end{picture}
}


==> draws/SkltVrtxHook2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1566,1110)(0,-10)
\path(257,165)(369,290)
\path(369,290)(402,126)
\path(995,837)(1129,935)
\path(1129,935)(968,983)
\path(889,190)(786,322)
\path(786,322)(953,325)
\put(1244.539,32.039){\arc{1823.077}{3.1426}{4.8649}}
\thicklines
\path(33,33)(1533,33)
\thinlines
\path(183,1083)(185,1081)(190,1076)
	(199,1067)(212,1055)(228,1039)
	(247,1020)(269,1000)(291,978)
	(314,957)(336,936)(356,917)
	(376,899)(394,882)(410,867)
	(426,854)(441,841)(455,829)
	(469,819)(483,808)(498,797)
	(514,786)(530,775)(546,764)
	(563,753)(580,743)(597,732)
	(615,722)(633,711)(651,701)
	(669,692)(686,682)(703,673)
	(720,665)(736,656)(752,648)
	(768,641)(783,633)(800,624)
	(818,616)(835,607)(853,597)
	(872,587)(890,577)(908,567)
	(926,556)(943,545)(960,535)
	(975,524)(989,513)(1002,502)
	(1014,492)(1024,481)(1033,470)
	(1042,458)(1050,445)(1057,432)
	(1063,417)(1067,403)(1071,388)
	(1073,374)(1073,360)(1073,346)
	(1072,334)(1070,323)(1066,312)
	(1063,303)(1058,295)(1052,288)
	(1044,281)(1036,275)(1026,271)
	(1015,267)(1003,265)(990,264)
	(976,264)(963,264)(949,266)
	(935,268)(921,270)(908,273)
	(895,276)(881,280)(867,284)
	(851,289)(835,294)(819,300)
	(802,307)(786,314)(770,322)
	(754,330)(739,338)(724,347)
	(710,356)(697,365)(684,374)
	(671,384)(657,395)(641,408)
	(625,423)(606,439)(587,457)
	(567,476)(547,495)(529,512)
	(513,526)(503,537)(496,543)(493,546)
\end{picture}
}


==> draws/SkltVrtxHook3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1566,1110)(0,-10)
\path(995,837)(1129,935)
\path(1129,935)(968,983)
\path(889,190)(786,322)
\path(786,322)(953,325)
\put(1244.539,32.039){\arc{1823.077}{3.1426}{4.8649}}
\thicklines
\path(33,33)(1533,33)
\thinlines
\path(505,408)(376,304)
\path(376,304)(370,472)
\path(183,1083)(185,1081)(190,1076)
	(199,1067)(212,1055)(228,1039)
	(247,1020)(269,1000)(291,978)
	(314,957)(336,936)(356,917)
	(376,899)(394,882)(410,867)
	(426,854)(441,841)(455,829)
	(469,819)(483,808)(498,797)
	(514,786)(530,775)(546,764)
	(563,753)(580,743)(597,732)
	(615,722)(633,711)(651,701)
	(669,692)(686,682)(703,673)
	(720,665)(736,656)(752,648)
	(768,641)(783,633)(800,624)
	(818,616)(835,607)(853,597)
	(872,587)(890,577)(908,567)
	(926,556)(943,545)(960,535)
	(975,524)(989,513)(1002,502)
	(1014,492)(1024,481)(1033,470)
	(1042,458)(1050,445)(1057,432)
	(1063,417)(1067,403)(1071,388)
	(1073,374)(1073,360)(1073,346)
	(1072,334)(1070,323)(1066,312)
	(1063,303)(1058,295)(1052,288)
	(1044,281)(1036,275)(1026,271)
	(1015,267)(1003,265)(990,264)
	(976,264)(963,264)(949,266)
	(935,268)(921,270)(908,273)
	(895,276)(881,280)(867,284)
	(851,289)(835,294)(819,300)
	(803,307)(786,314)(770,322)
	(755,330)(739,338)(725,347)
	(710,356)(698,365)(685,374)
	(672,384)(658,396)(643,409)
	(626,424)(609,440)(589,458)
	(569,477)(550,496)(532,514)
	(517,528)(506,539)(500,545)(497,548)
\end{picture}
}


==> draws/SkltVrtxHook4.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1566,1106)(0,-10)
\path(333,763)(473,670)
\path(473,670)(463,838)
\path(955,536)(1114,589)
\path(1114,589)(1061,430)
\put(1514.250,64.250){\arc{1313.987}{3.0940}{4.5113}}
\put(745.500,-79.500){\arc{855.132}{4.9786}{6.0169}}
\put(-2029.500,-717.000){\arc{5704.439}{5.6002}{5.8489}}
\put(783.000,558.000){\arc{474.342}{1.2490}{2.8198}}
\thicklines
\path(33,33)(1533,33)
\end{picture}
}


==> draws/T12Pwr.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(936,1731)(0,-10)
\put(468,1083){\blacken\ellipse{50}{50}}
\put(468,1083){\ellipse{50}{50}}
\put(468,933){\blacken\ellipse{50}{50}}
\put(468,933){\ellipse{50}{50}}
\put(468,783){\blacken\ellipse{50}{50}}
\put(468,783){\ellipse{50}{50}}
\path(93,333)(843,333)
\path(93,633)(843,633)
\path(93,1233)(843,1233)
\thicklines
\path(93,33)(93,1683)
\blacken\path(153.000,1503.000)(93.000,1683.000)(33.000,1503.000)(153.000,1503.000)
\path(843,33)(843,1683)
\blacken\path(903.000,1503.000)(843.000,1683.000)(783.000,1503.000)(903.000,1503.000)
\end{picture}
}


==> draws/Tangle.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2724,2609)(0,-10)
\path(12,2572)(2712,2572)
\path(12,22)(2712,22)
\blacken\path(2202,2362)(2261,2488)(2295,2354)(2202,2362)
\path(2202,2362)(2261,2488)(2295,2354)(2202,2362)
\blacken\path(1165,98)(1230,221)(1258,84)(1165,98)
\path(1165,98)(1230,221)(1258,84)(1165,98)
\blacken\path(263,94)(320,221)(356,88)(263,94)
\path(263,94)(320,221)(356,88)(263,94)
\blacken\path(125,2355)(162,2492)(218,2369)(125,2355)
\path(125,2355)(162,2492)(218,2369)(125,2355)
\blacken\path(1305,2491)(1340,2353)(1398,2475)(1305,2491)
\path(1305,2491)(1340,2353)(1398,2475)(1305,2491)
\blacken\path(1457,2049)(1385,2169)(1521,2139)(1457,2049)
\path(1457,2049)(1385,2169)(1521,2139)(1457,2049)
\blacken\path(2195,1359)(2119,1477)(2256,1451)(2195,1359)
\path(2195,1359)(2119,1477)(2256,1451)(2195,1359)
\blacken\path(2122,387)(2245,322)(2108,298)(2122,387)
\path(2122,387)(2245,322)(2108,298)(2122,387)
\blacken\path(2359,224)(2410,94)(2452,224)(2359,224)
\path(2359,224)(2410,94)(2452,224)(2359,224)
\thicklines
\path(312,22)(312,23)(312,26)
	(312,35)(313,50)(313,71)
	(314,96)(315,123)(316,151)
	(318,177)(320,201)(322,223)
	(324,244)(326,262)(329,278)
	(333,294)(337,309)(342,324)
	(347,339)(353,355)(360,370)
	(367,386)(376,402)(385,418)
	(396,434)(407,451)(419,467)
	(431,483)(444,499)(457,514)
	(471,530)(485,545)(500,559)
	(512,572)(525,584)(538,597)
	(553,610)(568,624)(584,638)
	(601,652)(618,667)(636,682)
	(655,697)(673,712)(692,727)
	(711,742)(730,756)(749,770)
	(767,784)(785,797)(802,810)
	(820,822)(837,834)(856,848)
	(875,861)(895,874)(915,888)
	(936,901)(956,914)(977,928)
	(998,941)(1019,954)(1040,967)
	(1059,979)(1078,990)(1097,1001)
	(1114,1011)(1130,1021)(1145,1030)
	(1160,1038)(1173,1045)(1190,1055)
	(1205,1063)(1221,1071)(1236,1079)
	(1252,1088)(1269,1096)(1286,1105)
	(1304,1113)(1320,1121)(1335,1128)
	(1345,1133)(1352,1137)(1355,1138)
\path(1473,1217)(1474,1217)(1477,1219)
	(1485,1222)(1498,1228)(1515,1235)
	(1534,1243)(1554,1252)(1573,1260)
	(1591,1267)(1606,1274)(1620,1280)
	(1633,1286)(1644,1291)(1656,1296)
	(1667,1301)(1678,1307)(1689,1312)
	(1701,1318)(1713,1325)(1726,1333)
	(1740,1341)(1753,1350)(1767,1360)
	(1781,1371)(1795,1383)(1808,1395)
	(1823,1408)(1837,1422)(1849,1434)
	(1861,1447)(1874,1461)(1887,1476)
	(1901,1492)(1915,1509)(1930,1527)
	(1945,1545)(1960,1565)(1975,1584)
	(1990,1604)(2004,1624)(2018,1643)
	(2031,1663)(2043,1681)(2054,1699)
	(2065,1717)(2075,1734)(2085,1754)
	(2095,1773)(2104,1793)(2113,1812)
	(2121,1833)(2129,1853)(2137,1873)
	(2144,1894)(2151,1914)(2157,1933)
	(2163,1952)(2169,1970)(2174,1987)
	(2178,2004)(2183,2019)(2187,2034)
	(2191,2049)(2196,2064)(2200,2080)
	(2205,2095)(2209,2111)(2214,2127)
	(2218,2143)(2223,2159)(2227,2176)
	(2231,2192)(2235,2208)(2239,2224)
	(2242,2239)(2245,2255)(2247,2270)
	(2250,2284)(2252,2300)(2253,2316)
	(2255,2332)(2256,2350)(2257,2371)
	(2258,2393)(2259,2417)(2260,2443)
	(2260,2471)(2261,2498)(2261,2523)
	(2262,2544)(2262,2559)(2262,2568)
	(2262,2571)(2262,2572)
\path(1867,696)(1868,696)(1873,696)
	(1884,695)(1901,694)(1922,692)
	(1945,690)(1967,687)(1987,683)
	(2006,679)(2024,674)(2041,667)
	(2059,659)(2072,653)(2087,645)
	(2102,636)(2117,627)(2134,616)
	(2151,605)(2168,593)(2185,581)
	(2202,568)(2218,556)(2234,543)
	(2249,530)(2263,518)(2276,507)
	(2288,495)(2300,484)(2311,472)
	(2322,460)(2333,448)(2342,435)
	(2352,422)(2360,409)(2368,395)
	(2374,381)(2380,367)(2386,354)
	(2390,340)(2394,326)(2397,311)
	(2400,297)(2402,284)(2403,270)
	(2405,255)(2406,238)(2407,219)
	(2408,198)(2409,174)(2410,148)
	(2410,122)(2411,95)(2411,70)
	(2412,50)(2412,35)(2412,26)
	(2412,23)(2412,22)
\path(1212,22)(1212,23)(1212,26)
	(1213,35)(1213,50)(1214,71)
	(1216,96)(1218,123)(1221,151)
	(1224,177)(1227,201)(1231,223)
	(1236,244)(1241,262)(1247,278)
	(1254,294)(1262,309)(1271,324)
	(1281,339)(1293,354)(1306,369)
	(1319,385)(1334,400)(1350,415)
	(1367,430)(1384,445)(1401,459)
	(1418,472)(1435,484)(1451,496)
	(1466,507)(1482,517)(1496,527)
	(1513,538)(1529,548)(1546,558)
	(1563,569)(1583,579)(1603,591)
	(1626,603)(1648,616)(1671,628)
	(1690,638)(1705,646)(1714,651)
	(1717,653)(1718,653)
\path(2466,342)(2469,345)(2476,350)
	(2488,360)(2502,372)(2519,387)
	(2536,401)(2551,416)(2565,429)
	(2577,442)(2587,454)(2595,465)
	(2602,476)(2609,488)(2614,500)
	(2618,512)(2622,526)(2625,540)
	(2628,555)(2630,572)(2631,588)
	(2632,606)(2632,623)(2631,641)
	(2630,658)(2629,675)(2627,692)
	(2625,709)(2622,725)(2620,740)
	(2617,757)(2613,774)(2609,792)
	(2605,810)(2600,829)(2594,849)
	(2588,868)(2582,888)(2575,907)
	(2568,926)(2561,944)(2553,962)
	(2545,980)(2537,997)(2529,1012)
	(2521,1028)(2512,1044)(2502,1060)
	(2492,1076)(2482,1093)(2471,1110)
	(2459,1127)(2448,1144)(2436,1160)
	(2424,1176)(2413,1192)(2401,1207)
	(2390,1222)(2379,1235)(2369,1248)
	(2359,1260)(2350,1272)(2337,1286)
	(2325,1300)(2313,1314)(2301,1328)
	(2289,1341)(2276,1354)(2264,1367)
	(2252,1379)(2240,1390)(2228,1401)
	(2217,1410)(2207,1419)(2197,1428)
	(2187,1435)(2175,1444)(2164,1452)
	(2151,1461)(2136,1470)(2120,1480)
	(2102,1490)(2084,1501)(2066,1511)
	(2051,1519)(2042,1524)(2038,1527)(2037,1527)
\path(1902,1623)(1899,1626)(1892,1631)
	(1881,1640)(1866,1651)(1849,1664)
	(1833,1678)(1817,1691)(1802,1703)
	(1790,1714)(1779,1724)(1769,1733)
	(1760,1742)(1752,1751)(1743,1762)
	(1734,1773)(1726,1785)(1718,1797)
	(1709,1810)(1702,1823)(1694,1836)
	(1687,1849)(1680,1861)(1674,1874)
	(1668,1885)(1662,1897)(1656,1909)
	(1650,1920)(1644,1933)(1637,1945)
	(1629,1959)(1620,1972)(1611,1986)
	(1602,1999)(1592,2012)(1581,2024)
	(1570,2037)(1558,2048)(1548,2057)
	(1538,2066)(1526,2076)(1513,2086)
	(1498,2097)(1481,2109)(1462,2122)
	(1442,2136)(1420,2151)(1398,2166)
	(1378,2179)(1361,2190)(1349,2198)
	(1341,2203)(1338,2205)
\path(1362,2572)(1362,2571)(1362,2567)
	(1362,2558)(1361,2542)(1360,2521)
	(1359,2498)(1358,2474)(1356,2451)
	(1354,2430)(1352,2410)(1349,2393)
	(1345,2377)(1342,2362)(1337,2347)
	(1332,2332)(1326,2317)(1319,2302)
	(1311,2286)(1303,2270)(1294,2254)
	(1285,2238)(1276,2222)(1267,2207)
	(1257,2193)(1248,2180)(1240,2168)
	(1232,2157)(1225,2147)(1216,2136)
	(1208,2125)(1200,2115)(1191,2105)
	(1183,2096)(1175,2087)(1167,2078)
	(1159,2069)(1151,2061)(1143,2053)
	(1136,2045)(1128,2037)(1120,2029)
	(1112,2020)(1102,2010)(1091,1998)
	(1078,1984)(1064,1969)(1049,1953)
	(1034,1937)(1022,1925)(1014,1916)
	(1011,1913)(1010,1912)
\path(162,2572)(162,2571)(162,2568)
	(162,2559)(163,2543)(163,2522)
	(164,2497)(165,2469)(166,2441)
	(168,2414)(170,2389)(172,2366)
	(174,2345)(176,2325)(179,2307)
	(183,2289)(187,2272)(192,2255)
	(197,2237)(203,2219)(209,2201)
	(216,2182)(224,2164)(232,2144)
	(240,2125)(249,2107)(258,2089)
	(268,2071)(277,2055)(286,2039)
	(295,2024)(303,2010)(312,1997)
	(322,1983)(332,1969)(342,1955)
	(353,1941)(365,1928)(377,1915)
	(389,1902)(401,1890)(414,1879)
	(426,1869)(438,1859)(450,1850)
	(462,1842)(475,1834)(487,1827)
	(500,1820)(514,1814)(528,1807)
	(544,1801)(560,1795)(576,1790)
	(593,1785)(609,1781)(625,1777)
	(641,1775)(656,1773)(671,1772)
	(686,1771)(700,1772)(715,1773)
	(731,1775)(748,1778)(767,1781)
	(787,1786)(810,1792)(833,1798)
	(856,1805)(876,1810)(891,1815)
	(900,1818)(904,1819)(905,1819)
\path(1202,2266)(1201,2266)(1198,2268)
	(1189,2271)(1174,2276)(1154,2282)
	(1133,2290)(1110,2297)(1089,2303)
	(1069,2309)(1052,2313)(1037,2317)
	(1023,2319)(1010,2320)(998,2321)
	(986,2321)(974,2320)(963,2318)
	(951,2316)(939,2312)(928,2308)
	(917,2302)(907,2296)(897,2289)
	(888,2282)(880,2274)(873,2265)
	(867,2257)(862,2247)(857,2235)
	(852,2222)(849,2207)(846,2192)
	(844,2175)(843,2157)(843,2139)
	(844,2120)(846,2103)(849,2085)
	(852,2069)(856,2052)(860,2039)
	(865,2025)(871,2011)(877,1997)
	(884,1982)(892,1968)(900,1953)
	(909,1939)(919,1925)(929,1911)
	(939,1899)(949,1887)(960,1876)
	(971,1865)(982,1854)(994,1844)
	(1006,1833)(1020,1822)(1033,1812)
	(1048,1801)(1062,1791)(1076,1781)
	(1089,1772)(1102,1763)(1114,1755)
	(1125,1748)(1135,1741)(1144,1735)
	(1157,1725)(1169,1715)(1180,1705)
	(1190,1695)(1200,1684)(1208,1675)
	(1211,1671)(1212,1670)
\path(1212,1672)(1212,1671)(1214,1667)
	(1217,1658)(1222,1642)(1229,1621)
	(1237,1598)(1245,1574)(1252,1551)
	(1259,1530)(1266,1510)(1272,1493)
	(1277,1477)(1282,1462)(1287,1447)
	(1292,1432)(1297,1417)(1302,1402)
	(1308,1386)(1314,1369)(1320,1353)
	(1326,1336)(1333,1320)(1340,1304)
	(1346,1288)(1353,1274)(1360,1260)
	(1367,1247)(1375,1234)(1382,1222)
	(1390,1210)(1399,1198)(1408,1186)
	(1418,1174)(1428,1161)(1439,1149)
	(1450,1137)(1460,1125)(1471,1113)
	(1482,1102)(1492,1092)(1502,1082)
	(1512,1072)(1522,1062)(1532,1052)
	(1542,1041)(1553,1030)(1564,1019)
	(1575,1006)(1587,994)(1599,980)
	(1610,967)(1621,953)(1632,939)
	(1642,926)(1652,911)(1662,897)
	(1671,884)(1679,870)(1688,855)
	(1698,840)(1707,823)(1717,806)
	(1727,788)(1737,770)(1747,752)
	(1757,734)(1767,716)(1776,698)
	(1786,682)(1795,665)(1803,650)
	(1812,634)(1821,620)(1829,605)
	(1838,590)(1848,575)(1858,559)
	(1868,544)(1878,529)(1889,515)
	(1900,500)(1910,487)(1921,474)
	(1932,462)(1943,451)(1953,440)
	(1964,431)(1975,422)(1987,412)
	(2000,403)(2014,395)(2028,387)
	(2043,379)(2058,371)(2073,365)
	(2088,359)(2102,353)(2116,348)
	(2129,344)(2141,340)(2152,337)
	(2162,334)(2178,331)(2193,328)
	(2208,325)(2221,324)(2232,323)
	(2242,322)(2251,322)(2259,322)
	(2269,321)(2279,321)(2292,321)
	(2306,320)(2315,320)(2317,320)
\end{picture}
}


==> draws/TgHgraph.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1292,2775)(0,-10)
\thicklines
\path(975,1275)(825,1425)
\thinlines
\path(1275,2550)(1275,2548)(1275,2544)
	(1275,2537)(1275,2526)(1274,2511)
	(1274,2493)(1273,2472)(1272,2449)
	(1270,2423)(1268,2397)(1265,2369)
	(1262,2340)(1258,2310)(1252,2279)
	(1245,2246)(1237,2212)(1226,2175)
	(1214,2138)(1200,2100)(1183,2060)
	(1165,2023)(1147,1990)(1129,1962)
	(1112,1937)(1095,1915)(1078,1895)
	(1061,1877)(1045,1861)(1030,1846)
	(1016,1834)(1003,1823)(993,1814)
	(985,1808)(980,1804)(976,1801)(975,1800)
\path(675,2550)(675,2548)(675,2544)
	(675,2537)(675,2526)(676,2511)
	(676,2493)(677,2472)(678,2449)
	(680,2423)(682,2397)(685,2369)
	(688,2340)(692,2310)(698,2279)
	(705,2246)(713,2212)(724,2175)
	(736,2138)(750,2100)(767,2060)
	(785,2023)(803,1990)(821,1962)
	(838,1937)(855,1915)(872,1895)
	(889,1877)(905,1861)(920,1846)
	(934,1834)(947,1823)(957,1814)
	(965,1808)(970,1804)(974,1801)(975,1800)
\path(975,1800)(975,1798)(975,1794)
	(975,1787)(975,1776)(974,1761)
	(974,1743)(973,1722)(972,1699)
	(970,1673)(968,1647)(965,1619)
	(962,1590)(958,1560)(952,1529)
	(945,1496)(937,1462)(926,1425)
	(914,1388)(900,1350)(883,1310)
	(865,1273)(847,1240)(829,1212)
	(812,1187)(795,1165)(778,1145)
	(761,1127)(745,1111)(730,1096)
	(716,1084)(703,1073)(693,1064)
	(685,1058)(680,1054)(676,1051)(675,1050)
\path(675,1050)(672,1052)(665,1057)
	(654,1065)(638,1077)(619,1090)
	(598,1106)(577,1122)(557,1138)
	(538,1153)(520,1167)(504,1181)
	(490,1195)(476,1209)(463,1223)
	(450,1237)(439,1251)(427,1266)
	(415,1281)(403,1297)(391,1315)
	(378,1333)(366,1352)(353,1372)
	(341,1393)(329,1414)(317,1435)
	(306,1456)(295,1476)(285,1497)
	(275,1517)(266,1537)(258,1556)
	(250,1575)(243,1592)(237,1610)
	(231,1627)(224,1646)(218,1665)
	(213,1684)(207,1704)(201,1725)
	(196,1746)(191,1768)(186,1790)
	(181,1812)(177,1834)(172,1856)
	(168,1878)(164,1900)(161,1922)
	(157,1943)(153,1965)(150,1987)
	(147,2008)(144,2029)(140,2051)
	(137,2075)(134,2100)(130,2127)
	(126,2156)(122,2187)(117,2221)
	(113,2257)(108,2295)(103,2334)
	(97,2374)(93,2413)(88,2448)
	(84,2480)(81,2506)(78,2526)
	(76,2539)(75,2547)(75,2550)
\path(675,1050)(675,1047)(675,1039)
	(675,1027)(675,1008)(674,984)
	(674,955)(674,924)(673,891)
	(673,858)(672,827)(672,797)
	(671,769)(670,744)(669,721)
	(668,699)(667,679)(666,660)
	(664,642)(663,625)(660,606)
	(658,587)(656,569)(653,549)
	(649,529)(645,508)(641,485)
	(636,461)(631,435)(625,409)
	(619,383)(614,359)(609,338)
	(605,321)(602,310)(601,303)(600,300)
\put(525,0){\makebox(0,0)[lb]{\smash{{\mathmode{4}}}}}
\put(0,2625){\makebox(0,0)[lb]{\smash{{\mathmode{1}}}}}
\put(600,2625){\makebox(0,0)[lb]{\smash{{\mathmode{2}}}}}
\put(1200,2625){\makebox(0,0)[lb]{\smash{{\mathmode{3}}}}}
\put(1050,1125){\makebox(0,0)[lb]{\smash{{\mathmode{5}}}}}
\end{picture}
}


==> draws/TgIgraph.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1292,2775)(0,-10)
\thicklines
\path(375,1275)(525,1425)
\thinlines
\path(75,2550)(75,2548)(75,2544)
	(75,2537)(75,2526)(76,2511)
	(76,2493)(77,2472)(78,2449)
	(80,2423)(82,2397)(85,2369)
	(88,2340)(92,2310)(98,2279)
	(105,2246)(113,2212)(124,2175)
	(136,2138)(150,2100)(167,2060)
	(185,2023)(203,1990)(221,1962)
	(238,1937)(255,1915)(272,1895)
	(289,1877)(305,1861)(320,1846)
	(334,1834)(347,1823)(357,1814)
	(365,1808)(370,1804)(374,1801)(375,1800)
\path(675,2550)(675,2548)(675,2544)
	(675,2537)(675,2526)(674,2511)
	(674,2493)(673,2472)(672,2449)
	(670,2423)(668,2397)(665,2369)
	(662,2340)(658,2310)(652,2279)
	(645,2246)(637,2212)(626,2175)
	(614,2138)(600,2100)(583,2060)
	(565,2023)(547,1990)(529,1962)
	(512,1937)(495,1915)(478,1895)
	(461,1877)(445,1861)(430,1846)
	(416,1834)(403,1823)(393,1814)
	(385,1808)(380,1804)(376,1801)(375,1800)
\path(375,1800)(375,1798)(375,1794)
	(375,1787)(375,1776)(376,1761)
	(376,1743)(377,1722)(378,1699)
	(380,1673)(382,1647)(385,1619)
	(388,1590)(392,1560)(398,1529)
	(405,1496)(413,1462)(424,1425)
	(436,1388)(450,1350)(467,1310)
	(485,1273)(503,1240)(521,1212)
	(538,1187)(555,1165)(572,1145)
	(589,1127)(605,1111)(620,1096)
	(634,1084)(647,1073)(657,1064)
	(665,1058)(670,1054)(674,1051)(675,1050)
\path(675,1050)(678,1052)(685,1057)
	(696,1065)(712,1077)(731,1090)
	(752,1106)(773,1122)(793,1138)
	(812,1153)(830,1167)(846,1181)
	(860,1195)(874,1209)(887,1223)
	(900,1237)(911,1251)(923,1266)
	(935,1281)(947,1297)(959,1315)
	(972,1333)(984,1352)(997,1372)
	(1009,1393)(1021,1414)(1033,1435)
	(1044,1456)(1055,1476)(1065,1497)
	(1075,1517)(1084,1537)(1092,1556)
	(1100,1575)(1107,1592)(1113,1610)
	(1119,1627)(1126,1646)(1132,1665)
	(1137,1684)(1143,1704)(1149,1725)
	(1154,1746)(1159,1768)(1164,1790)
	(1169,1812)(1173,1834)(1178,1856)
	(1182,1878)(1186,1900)(1189,1922)
	(1193,1943)(1197,1965)(1200,1987)
	(1203,2008)(1206,2029)(1210,2051)
	(1213,2075)(1216,2100)(1220,2127)
	(1224,2156)(1228,2187)(1233,2221)
	(1237,2257)(1242,2295)(1247,2334)
	(1253,2374)(1257,2413)(1262,2448)
	(1266,2480)(1269,2506)(1272,2526)
	(1274,2539)(1275,2547)(1275,2550)
\path(675,1050)(675,1047)(675,1039)
	(675,1027)(675,1008)(676,984)
	(676,955)(676,924)(677,891)
	(677,858)(678,827)(678,797)
	(679,769)(680,744)(681,721)
	(682,699)(683,679)(684,660)
	(686,642)(688,625)(690,606)
	(692,587)(694,569)(697,549)
	(701,529)(705,508)(709,485)
	(714,461)(719,435)(725,409)
	(731,383)(736,359)(741,338)
	(745,321)(748,310)(749,303)(750,300)
\put(0,2625){\makebox(0,0)[lb]{\smash{{\mathmode{1}}}}}
\put(600,2625){\makebox(0,0)[lb]{\smash{{\mathmode{2}}}}}
\put(1200,2625){\makebox(0,0)[lb]{\smash{{\mathmode{3}}}}}
\put(675,0){\makebox(0,0)[lb]{\smash{{\mathmode{4}}}}}
\put(150,1125){\makebox(0,0)[lb]{\smash{{\mathmode{5}}}}}
\end{picture}
}


==> draws/TgXgraph.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1292,2775)(0,-10)
\thicklines
\path(1050,1275)(900,1425)
\thinlines
\path(675,1050)(675,1047)(675,1039)
	(675,1027)(675,1008)(676,984)
	(676,955)(676,924)(677,891)
	(677,858)(678,827)(678,797)
	(679,769)(680,744)(681,721)
	(682,699)(683,679)(684,660)
	(686,642)(688,625)(690,606)
	(692,587)(694,569)(697,549)
	(701,529)(705,508)(709,485)
	(714,461)(719,435)(725,409)
	(731,383)(736,359)(741,338)
	(745,321)(748,310)(749,303)(750,300)
\path(675,2550)(675,2548)(674,2542)
	(673,2533)(672,2518)(670,2497)
	(667,2472)(664,2441)(661,2407)
	(657,2370)(654,2331)(650,2291)
	(647,2252)(643,2213)(640,2175)
	(637,2139)(635,2105)(633,2072)
	(631,2041)(629,2012)(628,1983)
	(627,1956)(626,1929)(625,1903)
	(625,1876)(625,1850)(625,1825)
	(625,1800)(626,1775)(627,1749)
	(627,1722)(629,1693)(630,1664)
	(632,1632)(633,1599)(636,1564)
	(638,1527)(641,1488)(644,1447)
	(647,1405)(650,1362)(653,1318)
	(657,1275)(660,1234)(663,1194)
	(666,1159)(668,1128)(671,1102)
	(672,1082)(674,1067)(674,1058)
	(675,1052)(675,1050)
\path(75,2550)(76,2547)(79,2539)
	(83,2527)(90,2508)(99,2484)
	(109,2456)(120,2425)(132,2392)
	(145,2360)(157,2329)(168,2300)
	(180,2274)(190,2249)(201,2227)
	(210,2206)(220,2187)(230,2170)
	(240,2153)(250,2137)(262,2121)
	(274,2104)(287,2088)(301,2072)
	(315,2056)(330,2040)(346,2024)
	(363,2009)(380,1994)(398,1980)
	(415,1966)(433,1953)(451,1941)
	(469,1929)(486,1918)(503,1907)
	(520,1897)(538,1887)(555,1878)
	(573,1869)(591,1859)(610,1850)
	(629,1841)(649,1832)(669,1823)
	(690,1814)(711,1805)(731,1797)
	(752,1789)(771,1782)(791,1775)
	(809,1769)(827,1764)(843,1759)
	(859,1754)(875,1750)(894,1745)
	(913,1742)(933,1738)(953,1735)
	(974,1733)(998,1731)(1023,1729)
	(1048,1728)(1073,1727)(1094,1726)
	(1110,1725)(1120,1725)(1124,1725)(1125,1725)
\path(675,1050)(678,1052)(685,1057)
	(696,1065)(712,1077)(731,1090)
	(752,1106)(773,1122)(793,1138)
	(812,1153)(830,1167)(846,1181)
	(860,1195)(874,1209)(887,1223)
	(900,1237)(911,1251)(923,1266)
	(935,1281)(947,1297)(959,1315)
	(972,1333)(984,1352)(997,1372)
	(1009,1393)(1021,1414)(1033,1435)
	(1044,1456)(1055,1476)(1065,1497)
	(1075,1517)(1084,1537)(1092,1556)
	(1100,1575)(1107,1592)(1113,1610)
	(1119,1627)(1126,1646)(1132,1665)
	(1137,1684)(1143,1704)(1149,1725)
	(1154,1746)(1159,1768)(1164,1790)
	(1169,1812)(1173,1834)(1178,1856)
	(1182,1878)(1186,1900)(1189,1922)
	(1193,1943)(1197,1965)(1200,1987)
	(1203,2008)(1206,2029)(1210,2051)
	(1213,2075)(1216,2100)(1220,2127)
	(1224,2156)(1228,2187)(1233,2221)
	(1237,2257)(1242,2295)(1247,2334)
	(1253,2374)(1257,2413)(1262,2448)
	(1266,2480)(1269,2506)(1272,2526)
	(1274,2539)(1275,2547)(1275,2550)
\put(0,2625){\makebox(0,0)[lb]{\smash{{\mathmode{1}}}}}
\put(600,2625){\makebox(0,0)[lb]{\smash{{\mathmode{2}}}}}
\put(1200,2625){\makebox(0,0)[lb]{\smash{{\mathmode{3}}}}}
\put(675,0){\makebox(0,0)[lb]{\smash{{\mathmode{4}}}}}
\put(1125,1125){\makebox(0,0)[lb]{\smash{{\mathmode{5}}}}}
\end{picture}
}


==> draws/ThreeLegs.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2585,1999)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1437,1437){\shade\ellipse{2250}{1050}}
\put(1437,1437){\ellipse{2250}{1050}}
\thinlines
\path(1212,912)(1213,911)(1215,908)
	(1218,903)(1223,896)(1229,886)
	(1237,873)(1247,857)(1258,840)
	(1270,821)(1282,799)(1295,777)
	(1309,753)(1322,729)(1336,702)
	(1350,674)(1364,645)(1379,613)
	(1393,579)(1408,542)(1423,503)
	(1437,462)(1451,417)(1463,375)
	(1474,335)(1482,298)(1489,264)
	(1495,233)(1499,203)(1502,175)
	(1505,149)(1507,124)(1509,101)
	(1510,80)(1511,62)(1511,46)
	(1512,33)(1512,23)(1512,17)
	(1512,14)(1512,12)
\path(1737,912)(1738,911)(1740,907)
	(1743,901)(1748,892)(1755,879)
	(1764,863)(1776,843)(1789,820)
	(1804,794)(1820,766)(1838,737)
	(1857,706)(1876,674)(1897,642)
	(1918,610)(1940,578)(1963,547)
	(1986,515)(2011,484)(2037,453)
	(2065,422)(2094,393)(2124,364)
	(2155,337)(2187,312)(2224,287)
	(2259,268)(2291,253)(2321,243)
	(2349,237)(2374,235)(2397,235)
	(2418,238)(2439,242)(2458,248)
	(2475,256)(2492,264)(2507,273)
	(2520,281)(2532,289)(2542,296)
	(2550,302)(2555,306)(2559,310)
	(2561,311)(2562,312)
\path(987,987)(987,985)(986,981)
	(984,973)(981,960)(977,943)
	(972,922)(965,896)(957,866)
	(948,832)(938,797)(927,759)
	(914,720)(901,680)(887,641)
	(871,602)(854,564)(836,528)
	(816,492)(794,458)(770,426)
	(744,397)(715,370)(683,346)
	(649,326)(612,312)(574,304)
	(536,301)(499,303)(462,310)
	(427,321)(393,335)(361,352)
	(329,372)(298,393)(268,417)
	(239,442)(211,468)(183,495)
	(157,522)(132,548)(108,574)
	(87,598)(68,620)(52,639)
	(38,655)(28,667)(21,676)
	(16,682)(13,686)(12,687)
\end{picture}
}


==> draws/ThreeLegs1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2866,1855)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1233,1293){\shade\ellipse{2250}{1050}}
\put(1233,1293){\ellipse{2250}{1050}}
\path(33,93)(2833,93)
\blacken\path(2653.000,33.000)(2833.000,93.000)(2653.000,153.000)(2653.000,33.000)
\thinlines
\path(1008,768)(1007,766)(1005,762)
	(1002,754)(997,743)(991,728)
	(984,710)(976,690)(968,667)
	(960,643)(953,618)(946,591)
	(940,563)(935,533)(932,501)
	(930,467)(930,431)(933,393)
	(938,356)(946,322)(955,292)
	(965,264)(976,240)(987,217)
	(999,197)(1012,178)(1024,161)
	(1037,145)(1048,131)(1059,119)
	(1068,109)(1074,102)(1079,97)
	(1082,94)(1083,93)
\path(1533,768)(1534,767)(1538,763)
	(1543,758)(1552,749)(1563,737)
	(1577,723)(1593,706)(1610,688)
	(1629,667)(1649,646)(1669,623)
	(1689,599)(1709,574)(1730,548)
	(1751,521)(1772,491)(1793,460)
	(1813,427)(1833,393)(1854,352)
	(1872,314)(1885,281)(1895,252)
	(1901,225)(1906,202)(1909,180)
	(1910,161)(1911,143)(1911,128)
	(1910,115)(1909,105)(1909,99)
	(1908,95)(1908,93)
\path(783,843)(782,842)(779,839)
	(775,833)(768,826)(759,815)
	(747,802)(735,786)(721,768)
	(706,749)(690,729)(675,707)
	(659,684)(644,659)(628,633)
	(613,605)(598,574)(584,541)
	(570,505)(558,468)(547,427)
	(539,388)(533,352)(530,319)
	(529,288)(529,260)(531,234)
	(534,210)(537,187)(541,166)
	(545,146)(548,130)(552,116)
	(554,106)(556,99)(557,95)(558,93)
\end{picture}
}


==> draws/ThreeLegs2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2866,1855)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1233,1293){\shade\ellipse{2250}{1050}}
\put(1233,1293){\ellipse{2250}{1050}}
\path(33,93)(2833,93)
\blacken\path(2653.000,33.000)(2833.000,93.000)(2653.000,153.000)(2653.000,33.000)
\thinlines
\path(1008,768)(1007,767)(1006,765)
	(1004,762)(1000,756)(996,749)
	(990,740)(983,728)(976,715)
	(969,700)(963,684)(956,667)
	(951,649)(948,631)(946,611)
	(946,591)(949,570)(955,548)
	(964,525)(977,501)(996,476)
	(1019,449)(1048,421)(1083,393)
	(1117,369)(1153,346)(1191,325)
	(1230,304)(1270,285)(1310,268)
	(1350,252)(1390,236)(1431,222)
	(1471,208)(1512,196)(1552,183)
	(1592,172)(1631,161)(1670,151)
	(1707,141)(1742,132)(1775,124)
	(1805,117)(1831,111)(1854,105)
	(1872,101)(1886,98)(1896,96)
	(1903,94)(1906,93)(1908,93)
\path(1533,768)(1534,767)(1535,765)
	(1537,762)(1539,758)(1542,753)
	(1545,747)(1548,739)(1551,731)
	(1554,721)(1557,711)(1559,700)
	(1560,688)(1559,676)(1557,663)
	(1554,649)(1548,634)(1540,618)
	(1529,601)(1515,582)(1497,563)
	(1475,541)(1449,518)(1418,494)
	(1383,468)(1349,445)(1313,423)
	(1276,401)(1239,380)(1201,360)
	(1163,340)(1125,322)(1087,304)
	(1050,287)(1012,270)(975,254)
	(937,238)(900,223)(864,208)
	(828,194)(792,180)(758,167)
	(726,155)(695,143)(667,133)
	(642,124)(620,116)(602,109)
	(587,103)(576,99)(567,96)
	(562,94)(559,93)(558,93)
\path(783,843)(782,842)(779,840)
	(774,837)(766,832)(755,826)
	(742,817)(726,806)(708,794)
	(689,780)(669,765)(649,749)
	(630,732)(611,714)(593,695)
	(577,676)(563,655)(552,633)
	(543,609)(537,584)(535,558)
	(538,529)(545,499)(558,468)
	(575,439)(595,411)(619,385)
	(645,360)(672,336)(702,314)
	(732,293)(764,273)(796,254)
	(829,236)(863,219)(897,202)
	(931,187)(964,172)(996,158)
	(1027,145)(1055,133)(1081,123)
	(1103,114)(1121,107)(1135,102)
	(1146,98)(1153,95)(1156,94)(1158,93)
\end{picture}
}


==> draws/ThreeLegs3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2866,1855)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1233,1293){\shade\ellipse{2250}{1050}}
\put(1233,1293){\ellipse{2250}{1050}}
\path(33,93)(2833,93)
\blacken\path(2653.000,33.000)(2833.000,93.000)(2653.000,153.000)(2653.000,33.000)
\thinlines
\path(1008,768)(1009,767)(1011,764)
	(1014,760)(1019,753)(1026,744)
	(1034,732)(1043,719)(1052,703)
	(1062,686)(1071,667)(1080,648)
	(1087,627)(1092,606)(1095,584)
	(1095,560)(1092,536)(1085,510)
	(1074,483)(1058,454)(1036,424)
	(1008,393)(980,367)(950,343)
	(917,320)(884,298)(850,279)
	(815,260)(780,243)(744,227)
	(708,212)(672,198)(636,185)
	(600,173)(565,161)(530,150)
	(497,140)(466,130)(437,122)
	(411,114)(389,108)(370,103)
	(356,99)(345,96)(338,94)
	(335,93)(333,93)
\path(1533,768)(1533,767)(1533,763)
	(1532,758)(1531,749)(1529,737)
	(1527,723)(1524,706)(1521,688)
	(1517,667)(1511,646)(1505,623)
	(1498,599)(1489,574)(1478,548)
	(1464,521)(1449,491)(1430,460)
	(1408,427)(1383,393)(1356,360)
	(1328,329)(1300,300)(1273,275)
	(1247,252)(1221,230)(1196,211)
	(1171,193)(1146,176)(1123,161)
	(1100,147)(1079,134)(1060,123)
	(1044,113)(1030,105)(1020,100)
	(1013,96)(1010,94)(1008,93)
\path(783,843)(782,843)(781,842)
	(778,841)(774,840)(769,838)
	(761,836)(752,832)(742,828)
	(730,824)(717,818)(703,812)
	(688,805)(674,798)(659,790)
	(645,782)(631,773)(618,764)
	(607,754)(597,743)(589,732)
	(583,720)(580,708)(579,694)
	(581,679)(586,664)(595,647)
	(608,629)(626,609)(648,588)
	(675,566)(708,543)(743,521)
	(782,498)(823,476)(866,455)
	(910,434)(956,413)(1002,393)
	(1049,374)(1097,355)(1145,337)
	(1194,319)(1243,301)(1292,284)
	(1341,268)(1391,251)(1440,235)
	(1488,220)(1536,204)(1583,190)
	(1628,176)(1671,163)(1711,151)
	(1748,140)(1782,130)(1812,121)
	(1837,114)(1859,107)(1876,102)
	(1889,99)(1898,96)(1903,94)
	(1907,93)(1908,93)
\end{picture}
}


==> draws/ThreeLegs4.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2866,1855)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1233,1293){\shade\ellipse{2250}{1050}}
\put(1233,1293){\ellipse{2250}{1050}}
\path(33,93)(2833,93)
\blacken\path(2653.000,33.000)(2833.000,93.000)(2653.000,153.000)(2653.000,33.000)
\thinlines
\path(1008,768)(1008,766)(1008,762)
	(1009,754)(1010,743)(1010,728)
	(1011,710)(1011,690)(1010,667)
	(1009,643)(1007,618)(1003,591)
	(998,563)(991,533)(981,501)
	(968,467)(952,431)(933,393)
	(913,360)(893,329)(872,300)
	(851,275)(830,252)(809,230)
	(789,211)(769,193)(749,176)
	(729,161)(710,147)(693,134)
	(677,123)(663,113)(652,105)
	(643,100)(638,96)(634,94)(633,93)
\path(1533,768)(1535,767)(1538,763)
	(1545,758)(1555,749)(1568,737)
	(1584,723)(1602,706)(1622,688)
	(1643,667)(1665,646)(1686,623)
	(1708,599)(1729,574)(1749,548)
	(1768,521)(1787,491)(1804,460)
	(1820,427)(1833,393)(1843,356)
	(1849,322)(1851,292)(1850,264)
	(1845,240)(1839,217)(1831,197)
	(1822,178)(1812,161)(1801,145)
	(1791,131)(1781,119)(1773,109)
	(1766,102)(1762,97)(1759,94)(1758,93)
\path(783,843)(782,842)(780,840)
	(776,836)(770,829)(763,821)
	(754,810)(743,798)(732,783)
	(720,767)(708,749)(697,731)
	(687,711)(678,690)(671,668)
	(666,645)(664,620)(664,594)
	(669,565)(677,534)(690,502)
	(708,468)(729,437)(752,407)
	(778,378)(805,352)(833,327)
	(862,303)(892,281)(922,260)
	(953,241)(984,222)(1015,204)
	(1046,187)(1076,171)(1104,156)
	(1131,142)(1156,130)(1178,119)
	(1196,110)(1210,104)(1221,99)
	(1227,96)(1231,94)(1233,93)
\end{picture}
}


==> draws/ThreeLegs5.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2866,1855)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1233,1293){\shade\ellipse{2250}{1050}}
\put(1233,1293){\ellipse{2250}{1050}}
\path(33,93)(2833,93)
\blacken\path(2653.000,33.000)(2833.000,93.000)(2653.000,153.000)(2653.000,33.000)
\thinlines
\path(1008,768)(1008,767)(1007,765)
	(1006,762)(1005,756)(1004,749)
	(1002,740)(1000,728)(999,715)
	(997,700)(996,684)(996,667)
	(997,649)(999,631)(1003,611)
	(1008,591)(1015,570)(1025,548)
	(1038,525)(1054,501)(1074,476)
	(1097,449)(1126,421)(1158,393)
	(1191,367)(1226,343)(1262,320)
	(1298,298)(1334,279)(1370,260)
	(1406,243)(1441,227)(1477,212)
	(1512,198)(1547,185)(1581,173)
	(1615,161)(1648,150)(1679,140)
	(1709,130)(1736,122)(1760,114)
	(1781,108)(1799,103)(1812,99)
	(1822,96)(1828,94)(1831,93)(1833,93)
\path(1533,768)(1533,767)(1532,763)
	(1530,758)(1528,749)(1524,737)
	(1520,723)(1515,706)(1509,688)
	(1503,667)(1495,646)(1487,623)
	(1479,599)(1469,574)(1458,548)
	(1447,521)(1433,491)(1418,460)
	(1401,427)(1383,393)(1362,356)
	(1341,322)(1321,292)(1303,264)
	(1285,240)(1268,217)(1252,197)
	(1236,178)(1221,161)(1207,145)
	(1194,131)(1183,119)(1174,109)
	(1167,102)(1162,97)(1159,94)(1158,93)
\path(783,843)(782,842)(778,839)
	(773,833)(765,826)(754,815)
	(740,802)(725,786)(709,768)
	(692,749)(674,729)(657,707)
	(640,684)(624,659)(609,633)
	(595,605)(583,574)(572,541)
	(563,505)(558,468)(556,431)
	(557,395)(562,362)(568,331)
	(576,303)(586,277)(597,252)
	(609,229)(622,207)(635,187)
	(649,168)(662,150)(674,134)
	(684,121)(693,110)(700,103)
	(704,97)(707,94)(708,93)
\end{picture}
}


==> draws/ThreeLegs6.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2866,1855)(0,-10)
\thicklines
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(1233,1293){\shade\ellipse{2250}{1050}}
\put(1233,1293){\ellipse{2250}{1050}}
\path(33,93)(2833,93)
\blacken\path(2653.000,33.000)(2833.000,93.000)(2653.000,153.000)(2653.000,33.000)
\thinlines
\path(1008,768)(1007,766)(1005,762)
	(1002,754)(997,743)(991,728)
	(984,710)(976,690)(968,667)
	(960,643)(953,618)(946,591)
	(940,563)(935,533)(932,501)
	(930,467)(930,431)(933,393)
	(938,356)(946,322)(955,292)
	(965,264)(976,240)(987,217)
	(999,197)(1012,178)(1024,161)
	(1037,145)(1048,131)(1059,119)
	(1068,109)(1074,102)(1079,97)
	(1082,94)(1083,93)
\path(1533,768)(1534,767)(1536,765)
	(1539,763)(1542,760)(1547,756)
	(1552,750)(1559,744)(1565,737)
	(1572,729)(1579,720)(1586,710)
	(1592,700)(1597,689)(1601,678)
	(1604,665)(1605,653)(1604,639)
	(1601,625)(1596,609)(1588,593)
	(1576,576)(1561,557)(1542,536)
	(1519,515)(1491,492)(1458,468)
	(1424,445)(1387,423)(1349,401)
	(1309,380)(1269,360)(1229,340)
	(1188,322)(1147,304)(1106,287)
	(1065,270)(1024,254)(982,238)
	(941,223)(901,208)(860,194)
	(821,180)(783,167)(747,155)
	(713,143)(681,133)(653,124)
	(628,116)(608,109)(591,103)
	(578,99)(569,96)(563,94)
	(559,93)(558,93)
\path(783,843)(781,842)(779,841)
	(776,839)(772,837)(767,834)
	(761,830)(753,825)(745,820)
	(736,814)(726,807)(717,799)
	(708,791)(699,782)(690,773)
	(683,763)(677,752)(672,740)
	(668,728)(667,715)(667,701)
	(670,686)(676,670)(684,653)
	(696,634)(712,613)(731,591)
	(755,568)(783,543)(815,518)
	(850,493)(886,468)(925,443)
	(964,420)(1003,397)(1044,375)
	(1084,354)(1125,333)(1167,313)
	(1208,293)(1250,274)(1291,255)
	(1333,237)(1374,220)(1414,203)
	(1453,186)(1490,171)(1524,157)
	(1557,143)(1586,132)(1611,122)
	(1632,113)(1649,106)(1663,101)
	(1672,97)(1678,95)(1682,94)(1683,93)
\end{picture}
}


==> draws/TijDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2436,1731)(0,-10)
\put(618,633){\blacken\ellipse{50}{50}}
\put(618,633){\ellipse{50}{50}}
\put(468,633){\blacken\ellipse{50}{50}}
\put(468,633){\ellipse{50}{50}}
\put(318,633){\blacken\ellipse{50}{50}}
\put(318,633){\ellipse{50}{50}}
\put(1068,633){\blacken\ellipse{50}{50}}
\put(1068,633){\ellipse{50}{50}}
\put(1218,633){\blacken\ellipse{50}{50}}
\put(1218,633){\ellipse{50}{50}}
\put(1368,633){\blacken\ellipse{50}{50}}
\put(1368,633){\ellipse{50}{50}}
\put(1818,633){\blacken\ellipse{50}{50}}
\put(1818,633){\ellipse{50}{50}}
\put(1968,633){\blacken\ellipse{50}{50}}
\put(1968,633){\ellipse{50}{50}}
\put(2118,633){\blacken\ellipse{50}{50}}
\put(2118,633){\ellipse{50}{50}}
\path(843,1083)(1593,1083)
\put(993,1533){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(1743,1533){\makebox(0,0)[lb]{\smash{{\mathmode{j}}}}}
\thicklines
\path(843,33)(843,1683)
\blacken\path(903.000,1503.000)(843.000,1683.000)(783.000,1503.000)(903.000,1503.000)
\path(93,33)(93,1683)
\blacken\path(153.000,1503.000)(93.000,1683.000)(33.000,1503.000)(153.000,1503.000)
\path(1593,33)(1593,1683)
\blacken\path(1653.000,1503.000)(1593.000,1683.000)(1533.000,1503.000)(1653.000,1503.000)
\path(2343,33)(2343,1683)
\blacken\path(2403.000,1503.000)(2343.000,1683.000)(2283.000,1503.000)(2403.000,1503.000)
\end{picture}
}


==> draws/TranspDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3066,1023)(0,-10)
\put(1383,468){\blacken\ellipse{50}{50}}
\put(1383,468){\ellipse{50}{50}}
\put(1983,468){\blacken\ellipse{50}{50}}
\put(1983,468){\ellipse{50}{50}}
\put(1158,468){\blacken\ellipse{50}{50}}
\put(1158,468){\ellipse{50}{50}}
\put(2208,468){\blacken\ellipse{50}{50}}
\put(2208,468){\ellipse{50}{50}}
\path(558,843)(558,93)
\path(558,843)(558,93)
\path(933,843)(933,93)
\path(933,843)(933,93)
\path(1608,843)(1908,93)
\path(1608,843)(1908,93)
\path(1908,843)(1608,93)
\path(1908,843)(1608,93)
\path(2358,843)(2358,93)
\path(2358,843)(2358,93)
\thicklines
\path(33,843)(3033,843)
\blacken\path(2853.000,783.000)(3033.000,843.000)(2853.000,903.000)(2853.000,783.000)
\path(33,93)(3033,93)
\blacken\path(2853.000,33.000)(3033.000,93.000)(2853.000,153.000)(2853.000,33.000)
\put(1533,918){\makebox(0,0)[lb]{\smash{{\mathmode{i}}}}}
\put(1758,918){\makebox(0,0)[lb]{\smash{{\mathmode{i+1}}}}}
\end{picture}
}


==> draws/TwistZpfAN.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4011,2514)(0,-10)
\put(2442,1212){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1}}}}}
\put(1017,387){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle S(g_i f_j^{''})}}}}}
\put(867,1362){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \beta}}}}}
\path(2367,87)(2367,837)
\path(2397.000,717.000)(2367.000,837.000)(2337.000,717.000)
\path(2292,12)(2442,162)
\path(2367,1737)(2367,2487)
\path(2397.000,2367.000)(2367.000,2487.000)(2337.000,2367.000)
\put(2442,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A}}}}}
\path(2367,912)(2367,1662)
\path(2397.000,1542.000)(2367.000,1662.000)(2337.000,1542.000)
\put(2442,387){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle F_A \Delta_A(g_j)}}}}}
\put(492.000,981.643){\arc{910.714}{2.9880}{6.4367}}
\path(913.971,1032.476)(942.000,912.000)(973.963,1031.492)
\path(42,87)(42,837)
\path(72.000,717.000)(42.000,837.000)(12.000,717.000)
\path(942,837)(942,87)
\path(912.000,207.000)(942.000,87.000)(972.000,207.000)
\put(117,387){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle f_i f_j^{'}}}}}}
\put(2442,1962){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle G_A}}}}}
\end{picture}
}


==> draws/TwistedY.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2423,2736)(0,-10)
\path(12,2709)(15,2708)(21,2707)
	(31,2705)(48,2702)(70,2697)
	(99,2692)(132,2685)(170,2677)
	(211,2669)(254,2660)(297,2651)
	(341,2642)(383,2633)(424,2624)
	(463,2615)(500,2607)(535,2599)
	(568,2591)(599,2584)(629,2576)
	(657,2569)(685,2561)(712,2554)
	(739,2546)(765,2538)(792,2531)
	(818,2522)(845,2514)(872,2505)
	(900,2495)(928,2486)(956,2476)
	(984,2465)(1012,2454)(1041,2443)
	(1069,2431)(1098,2419)(1126,2407)
	(1153,2394)(1180,2381)(1206,2368)
	(1231,2355)(1256,2342)(1279,2329)
	(1302,2316)(1323,2303)(1343,2290)
	(1362,2277)(1380,2264)(1397,2251)
	(1414,2238)(1432,2222)(1449,2206)
	(1465,2189)(1481,2172)(1495,2154)
	(1509,2136)(1522,2117)(1533,2098)
	(1544,2078)(1553,2059)(1561,2038)
	(1568,2018)(1574,1999)(1578,1979)
	(1580,1960)(1582,1941)(1582,1923)
	(1581,1905)(1579,1888)(1575,1871)
	(1571,1855)(1565,1839)(1557,1822)
	(1548,1805)(1537,1788)(1524,1771)
	(1509,1753)(1491,1734)(1471,1714)
	(1447,1693)(1422,1671)(1394,1648)
	(1364,1625)(1334,1601)(1304,1579)
	(1277,1558)(1254,1541)(1237,1528)
	(1224,1519)(1217,1514)(1214,1512)
\path(2411,2709)(2408,2708)(2402,2707)
	(2392,2705)(2375,2702)(2353,2697)
	(2324,2692)(2291,2685)(2253,2677)
	(2212,2669)(2169,2660)(2126,2651)
	(2082,2642)(2040,2633)(1999,2624)
	(1960,2615)(1923,2607)(1888,2599)
	(1855,2591)(1824,2584)(1794,2576)
	(1766,2569)(1738,2561)(1711,2554)
	(1684,2546)(1658,2538)(1631,2531)
	(1605,2522)(1578,2514)(1551,2505)
	(1523,2495)(1495,2486)(1467,2476)
	(1439,2465)(1411,2454)(1382,2443)
	(1354,2431)(1325,2419)(1297,2407)
	(1270,2394)(1243,2381)(1217,2368)
	(1192,2355)(1167,2342)(1144,2329)
	(1121,2316)(1100,2303)(1080,2290)
	(1061,2277)(1043,2264)(1026,2251)
	(1010,2238)(991,2222)(974,2206)
	(958,2189)(942,2172)(928,2154)
	(914,2136)(901,2117)(890,2098)
	(879,2078)(870,2059)(862,2038)
	(855,2018)(849,1999)(845,1979)
	(843,1960)(841,1941)(841,1923)
	(842,1905)(844,1888)(848,1871)
	(852,1855)(858,1839)(866,1822)
	(875,1805)(886,1788)(899,1771)
	(914,1753)(932,1734)(952,1714)
	(976,1693)(1001,1671)(1029,1648)
	(1059,1625)(1089,1601)(1119,1579)
	(1146,1558)(1169,1541)(1186,1528)
	(1199,1519)(1206,1514)(1209,1512)
\path(1213,762)(1213,1512)
\path(1213,762)(1213,12)
\end{picture}
}


==> draws/TwoInTwoOut1a.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2111,2438)(0,-10)
\path(1056,1809)(18,2408)
\path(433,2257)(661,2037)(359,2128)
\path(977,1358)(1054,1050)(1126,1358)
\path(1054,1809)(1054,611)
\path(12,12)(1050,611)
\path(635,460)(407,240)(709,331)
\path(1057,611)(2095,12)
\path(1757,296)(1452,383)(1682,167)
\path(2099,2411)(1061,1812)
\path(1399,2096)(1704,2183)(1474,1967)
\end{picture}
}


==> draws/TwoInTwoOut1b.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2116,2438)(0,-10)
\path(1062,611)(1062,1809)
\path(985,1062)(1062,1370)(1134,1062)
\path(2102,2408)(1064,1809)
\path(1479,1960)(1707,2180)(1405,2089)
\path(1067,611)(2104,12)
\path(1766,296)(1461,384)(1692,167)
\path(1050,1812)(12,2411)
\path(428,2261)(656,2041)(352,2132)
\path(22,12)(1060,611)
\path(644,461)(416,241)(720,332)
\end{picture}
}


==> draws/TwoInTwoOut2a.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2425,2123)(0,-10)
\path(1814,1051)(2413,14)
\path(2262,428)(2042,657)(2131,355)
\path(2408,2090)(1809,1053)
\path(2092,1391)(2180,1696)(1963,1468)
\path(12,12)(611,1049)
\path(460,635)(240,406)(329,708)
\path(611,1059)(12,2096)
\path(297,1758)(385,1454)(168,1685)
\path(612,1055)(1809,1054)
\path(1062,978)(1371,1055)(1062,1126)
\end{picture}
}


==> draws/TwoInTwoOut2b.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2425,2123)(0,-10)
\path(1814,1051)(2413,14)
\path(2262,428)(2042,657)(2131,355)
\path(2408,2090)(1809,1053)
\path(2092,1391)(2180,1696)(1963,1468)
\path(611,1059)(12,2096)
\path(297,1758)(385,1454)(168,1685)
\path(612,1055)(1809,1054)
\path(12,12)(611,1049)
\path(460,635)(240,406)(329,708)
\path(1371,981)(1062,1058)(1371,1129)
\end{picture}
}


==> draws/TwoSingDgrm.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1970,1983)(0,-10)
\thicklines
\put(985,984){\ellipse{1924}{1924}}
\thinlines
\path(1675,1659)(325,309)
\path(325,1659)(1675,309)
\end{picture}
}


==> draws/TwoSingKnot.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1246,1704)(0,-10)
\put(384,812){\blacken\ellipse{150}{150}}
\put(384,812){\ellipse{150}{150}}
\put(984,812){\blacken\ellipse{150}{150}}
\put(984,812){\ellipse{150}{150}}
\path(384,812)(383,809)(381,801)
	(377,789)(371,770)(364,746)
	(356,717)(347,686)(338,653)
	(329,620)(321,589)(314,559)
	(308,531)(304,506)(300,483)
	(297,461)(295,441)(295,422)
	(295,404)(297,387)(299,368)
	(302,349)(307,331)(313,312)
	(319,293)(327,275)(335,256)
	(345,238)(355,221)(366,204)
	(377,187)(389,172)(401,157)
	(413,144)(424,132)(436,120)
	(448,109)(459,99)(474,88)
	(489,77)(504,66)(521,57)
	(537,48)(554,40)(572,33)
	(589,27)(606,22)(622,18)
	(639,15)(654,13)(669,12)
	(684,12)(699,12)(714,13)
	(729,15)(746,18)(762,22)
	(779,27)(797,33)(814,40)
	(831,48)(847,57)(864,66)
	(879,77)(894,88)(909,99)
	(920,109)(932,120)(944,132)
	(955,144)(967,157)(979,172)
	(991,187)(1002,204)(1013,221)
	(1023,238)(1033,256)(1041,275)
	(1049,293)(1055,312)(1061,331)
	(1066,349)(1069,368)(1072,387)
	(1073,404)(1073,422)(1073,441)
	(1071,461)(1068,483)(1064,506)
	(1060,531)(1054,559)(1047,589)
	(1039,620)(1030,653)(1021,686)
	(1012,717)(1004,746)(997,770)
	(991,789)(987,801)(985,809)(984,812)
\path(384,812)(386,815)(389,822)
	(394,833)(403,849)(413,870)
	(424,893)(437,918)(449,943)
	(461,967)(473,990)(483,1011)
	(493,1030)(502,1048)(511,1065)
	(519,1081)(526,1097)(534,1112)
	(542,1127)(549,1143)(557,1159)
	(566,1175)(574,1191)(583,1208)
	(593,1226)(602,1243)(612,1260)
	(623,1278)(633,1295)(644,1311)
	(654,1327)(665,1343)(676,1358)
	(687,1372)(698,1386)(709,1399)
	(722,1414)(736,1429)(751,1444)
	(766,1459)(782,1474)(799,1489)
	(816,1503)(834,1518)(852,1531)
	(869,1544)(886,1556)(902,1566)
	(917,1576)(932,1585)(946,1593)
	(959,1599)(973,1606)(988,1612)
	(1001,1617)(1015,1621)(1029,1624)
	(1042,1626)(1056,1627)(1068,1626)
	(1081,1624)(1092,1621)(1103,1617)
	(1114,1612)(1124,1606)(1134,1599)
	(1144,1592)(1154,1582)(1164,1572)
	(1174,1560)(1184,1546)(1193,1531)
	(1202,1514)(1210,1496)(1217,1477)
	(1223,1458)(1228,1438)(1231,1417)
	(1233,1396)(1234,1374)(1234,1357)
	(1232,1339)(1230,1319)(1227,1299)
	(1224,1278)(1219,1257)(1214,1234)
	(1208,1212)(1202,1189)(1195,1166)
	(1188,1144)(1180,1122)(1173,1101)
	(1165,1081)(1157,1062)(1149,1044)
	(1142,1028)(1134,1012)(1124,993)
	(1114,975)(1103,958)(1092,941)
	(1079,923)(1065,905)(1049,886)
	(1033,867)(1018,849)(1004,834)
	(994,822)(987,815)(984,812)
\path(384,812)(383,812)(379,815)
	(370,822)(355,832)(335,846)
	(313,861)(290,877)(269,893)
	(250,907)(233,920)(218,931)
	(205,942)(194,952)(184,962)
	(173,974)(162,985)(152,998)
	(143,1011)(134,1025)(125,1039)
	(117,1053)(109,1068)(102,1082)
	(96,1096)(90,1110)(84,1124)
	(79,1137)(74,1150)(69,1164)
	(64,1178)(59,1193)(53,1209)
	(48,1225)(43,1240)(39,1256)
	(34,1271)(31,1285)(27,1299)
	(24,1312)(22,1324)(19,1339)
	(17,1353)(15,1367)(14,1381)
	(13,1396)(12,1410)(13,1424)
	(14,1438)(15,1451)(17,1464)
	(19,1475)(22,1487)(25,1499)
	(28,1510)(33,1522)(38,1535)
	(44,1548)(50,1560)(57,1573)
	(64,1585)(72,1596)(80,1606)
	(88,1616)(97,1624)(104,1632)
	(112,1639)(121,1645)(130,1652)
	(140,1658)(151,1663)(162,1668)
	(174,1671)(186,1674)(198,1676)
	(210,1677)(222,1677)(234,1676)
	(247,1674)(259,1672)(272,1667)
	(286,1662)(300,1656)(315,1649)
	(331,1641)(347,1632)(362,1622)
	(378,1612)(393,1602)(407,1592)
	(421,1582)(434,1572)(447,1562)
	(459,1552)(471,1542)(483,1531)
	(496,1520)(510,1507)(525,1493)
	(541,1477)(558,1461)(574,1446)
	(589,1432)(599,1422)(606,1415)(609,1412)
\path(384,812)(385,812)(388,810)
	(397,806)(413,799)(434,790)
	(459,779)(487,767)(515,755)
	(542,745)(567,736)(590,728)
	(611,722)(631,717)(649,714)
	(667,713)(684,712)(701,713)
	(719,714)(737,717)(757,722)
	(778,728)(801,736)(826,745)
	(853,755)(881,767)(909,779)
	(934,790)(955,799)(971,806)
	(980,810)(983,812)(984,812)
\path(984,812)(984,813)(982,817)
	(979,826)(974,841)(967,862)
	(959,885)(951,908)(944,930)
	(937,950)(930,968)(924,984)
	(919,999)(914,1012)(909,1024)
	(903,1039)(897,1053)(891,1067)
	(885,1081)(878,1095)(871,1109)
	(865,1122)(858,1134)(852,1146)
	(846,1156)(840,1166)(834,1174)
	(827,1185)(820,1194)(812,1204)
	(802,1215)(792,1227)(780,1239)(759,1262)
\blacken\path(862.067,1193.610)(759.000,1262.000)(817.758,1153.154)(862.067,1193.610)
\end{picture}
}


==> draws/Ugraph.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2766,2820)(0,-10)
\drawline(783,93)(783,93)
\drawline(783,93)(783,93)
\drawline(1158,993)(1158,993)
\path(1158,993)(783,93)
\drawline(1983,93)(1983,93)
\drawline(1983,93)(1983,93)
\drawline(1608,993)(1608,993)
\path(1608,993)(1983,93)
\thicklines
\path(33,93)(2733,93)
\blacken\path(2553.000,33.000)(2733.000,93.000)(2553.000,153.000)(2553.000,33.000)
\thinlines
\path(783,2793)(1608,993)
\path(1983,2793)(1158,993)
\end{picture}
}


==> draws/Ygraph.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1684,1839)(0,-10)
\path(1660,937)(760,1037)
\thicklines
\put(738.371,824.534){\arc{1584.638}{1.6547}{2.5337}}
\blacken\path(578.649,18.102)(672.000,35.000)(587.180,77.492)(578.649,18.102)
\put(872.500,974.500){\arc{1576.785}{5.8408}{6.7256}}
\blacken\path(1646.640,1239.885)(1585.000,1312.000)(1591.043,1217.324)(1646.640,1239.885)
\thinlines
\path(310,1716)(760,1037)
\path(310,158)(760,1037)
\thicklines
\put(671.242,1015.155){\arc{1576.933}{3.7472}{4.6308}}
\blacken\path(54.622,1553.443)(23.000,1464.000)(101.963,1516.581)(54.622,1553.443)
\end{picture}
}


==> draws/natAN.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(399,339)(0,-10)
\blacken\path(312,12)(237,162)(387,162)(312,12)
\path(312,12)(237,162)(387,162)(312,12)
\path(12,12)(12,13)(12,17)
	(13,27)(13,42)(15,60)
	(16,80)(18,98)(21,116)
	(24,132)(27,146)(32,160)
	(37,174)(42,187)(48,200)
	(55,213)(63,227)(71,240)
	(81,253)(90,266)(101,277)
	(111,288)(122,296)(132,303)
	(142,308)(152,311)(162,312)
	(172,311)(182,308)(192,303)
	(202,296)(213,288)(223,277)
	(234,266)(243,253)(253,240)
	(261,227)(269,213)(276,200)
	(282,187)(287,174)(292,160)
	(297,146)(300,132)(303,116)
	(306,98)(308,80)(309,60)
	(311,42)(311,27)(312,17)
	(312,13)(312,12)
\end{picture}
}


==> draws/natAP.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(399,339)(0,-10)
\blacken\path(87,12)(162,162)(12,162)(87,12)
\path(87,12)(162,162)(12,162)(87,12)
\path(387,12)(387,13)(387,17)
	(386,27)(386,42)(384,60)
	(383,80)(381,98)(378,116)
	(375,132)(372,146)(367,160)
	(362,174)(357,187)(351,200)
	(344,213)(336,227)(328,240)
	(318,253)(309,266)(298,277)
	(288,288)(277,296)(267,303)
	(257,308)(247,311)(237,312)
	(227,311)(217,308)(207,303)
	(197,296)(186,288)(176,277)
	(165,266)(156,253)(146,240)
	(138,227)(130,213)(123,200)
	(117,187)(112,174)(107,160)
	(102,146)(99,132)(96,116)
	(93,98)(91,80)(90,60)
	(88,42)(88,27)(87,17)
	(87,13)(87,12)
\end{picture}
}


==> draws/natBoxMorphism.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1224,1539)(0,-10)
\path(1212,462)(1212,1062)(12,1062)
	(12,462)(1212,462)
\path(237,1062)(237,1512)
\path(987,1512)(987,1062)
\path(237,12)(237,462)
\path(987,462)(987,12)
\put(387,1212){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(387,162){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(387,612){\makebox(0,0)[lb]{\smash{{\mathmode{\arg}}}}}
\end{picture}
}


==> draws/natCA.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4021,1587)(0,-10)
\path(1062,12)(1062,15)(1062,21)
	(1062,33)(1062,51)(1062,76)
	(1062,108)(1062,146)(1062,189)
	(1062,236)(1062,287)(1062,339)
	(1062,390)(1062,442)(1062,491)
	(1062,538)(1062,583)(1062,624)
	(1062,663)(1062,698)(1062,731)
	(1062,762)(1062,789)(1062,815)
	(1062,838)(1062,860)(1062,881)
	(1062,899)(1062,934)(1062,965)
	(1062,993)(1062,1019)(1061,1041)
	(1061,1060)(1060,1077)(1059,1091)
	(1058,1103)(1057,1112)(1056,1120)
	(1054,1127)(1052,1132)(1050,1137)
	(1046,1144)(1041,1151)(1036,1158)
	(1030,1165)(1023,1171)(1016,1177)
	(1008,1181)(1001,1184)(994,1186)
	(987,1187)(980,1186)(973,1184)
	(966,1181)(958,1177)(951,1171)
	(944,1165)(938,1158)(933,1151)
	(928,1144)(925,1137)(921,1128)
	(918,1119)(915,1109)(914,1098)
	(913,1086)(912,1074)(912,1062)
	(912,1049)(912,1041)(912,1031)
	(911,1021)(910,1010)(908,998)
	(905,985)(901,973)(896,960)
	(889,947)(882,935)(873,924)
	(862,912)(853,903)(843,895)
	(831,886)(818,876)(804,867)
	(789,857)(772,847)(755,837)
	(737,827)(719,817)(701,807)
	(682,798)(664,788)(647,779)
	(629,771)(612,762)(595,753)
	(577,745)(560,736)(542,726)
	(523,717)(505,707)(487,697)
	(469,687)(452,677)(435,667)
	(420,657)(406,648)(393,638)
	(381,629)(371,621)(362,612)
	(351,600)(342,589)(335,577)
	(328,564)(323,551)(319,539)
	(316,526)(314,514)(313,503)
	(312,493)(312,483)(312,474)
	(312,462)(312,450)(311,438)
	(310,426)(309,415)(306,405)
	(303,396)(300,387)(296,380)
	(291,373)(286,366)(280,359)
	(273,353)(266,347)(258,343)
	(251,340)(244,338)(237,337)
	(230,338)(223,340)(216,343)
	(208,347)(201,353)(194,359)
	(188,366)(183,373)(178,380)
	(175,387)(171,396)(168,405)
	(165,415)(164,426)(163,438)
	(162,450)(162,462)(162,474)
	(162,481)(162,488)(162,496)
	(162,505)(162,516)(162,528)
	(162,541)(162,556)(162,573)
	(162,591)(162,611)(162,633)
	(162,656)(162,681)(162,708)
	(162,737)(162,756)(162,776)
	(162,798)(162,821)(162,847)
	(162,874)(162,904)(162,937)
	(162,972)(162,1010)(162,1051)
	(162,1095)(162,1141)(162,1189)
	(162,1237)(162,1285)(162,1332)
	(162,1374)(162,1413)(162,1445)
	(162,1471)(162,1490)(162,1502)
	(162,1509)(162,1512)
\path(2862,1512)(2862,1509)(2862,1503)
	(2862,1491)(2862,1473)(2862,1448)
	(2862,1416)(2862,1378)(2862,1335)
	(2862,1288)(2862,1237)(2862,1185)
	(2862,1134)(2862,1082)(2862,1033)
	(2862,986)(2862,941)(2862,900)
	(2862,861)(2862,826)(2862,793)
	(2862,762)(2862,735)(2862,709)
	(2862,686)(2862,664)(2862,643)
	(2862,624)(2862,590)(2862,559)
	(2862,531)(2862,505)(2861,483)
	(2861,464)(2860,447)(2859,433)
	(2858,421)(2857,412)(2856,404)
	(2854,397)(2852,392)(2850,387)
	(2846,380)(2841,373)(2836,366)
	(2830,359)(2823,353)(2816,347)
	(2808,343)(2801,340)(2794,338)
	(2787,337)(2780,338)(2773,340)
	(2766,343)(2758,347)(2751,353)
	(2744,359)(2738,366)(2733,373)
	(2728,380)(2725,387)(2721,396)
	(2718,405)(2715,415)(2714,426)
	(2713,438)(2712,450)(2712,462)
	(2712,474)(2712,483)(2712,493)
	(2711,503)(2710,514)(2708,526)
	(2705,539)(2701,551)(2696,564)
	(2689,577)(2682,589)(2673,600)
	(2662,612)(2653,621)(2643,629)
	(2631,638)(2618,648)(2604,657)
	(2589,667)(2572,677)(2555,687)
	(2537,697)(2519,707)(2501,717)
	(2482,726)(2464,736)(2447,745)
	(2429,753)(2412,762)(2395,771)
	(2377,779)(2360,788)(2342,798)
	(2323,807)(2305,817)(2287,827)
	(2269,837)(2252,847)(2235,857)
	(2220,867)(2206,876)(2193,886)
	(2181,895)(2171,903)(2162,912)
	(2151,924)(2142,935)(2135,947)
	(2128,960)(2123,973)(2119,985)
	(2116,998)(2114,1010)(2113,1021)
	(2112,1031)(2112,1041)(2112,1049)
	(2112,1062)(2112,1074)(2111,1086)
	(2110,1098)(2109,1109)(2106,1119)
	(2103,1128)(2100,1137)(2096,1144)
	(2091,1151)(2086,1158)(2080,1165)
	(2073,1171)(2066,1177)(2058,1181)
	(2051,1184)(2044,1186)(2037,1187)
	(2030,1186)(2023,1184)(2016,1181)
	(2008,1177)(2001,1171)(1994,1165)
	(1988,1158)(1983,1151)(1978,1144)
	(1975,1137)(1971,1128)(1968,1119)
	(1965,1109)(1964,1098)(1963,1086)
	(1962,1074)(1962,1062)(1962,1049)
	(1962,1043)(1962,1036)(1962,1028)
	(1962,1019)(1962,1008)(1962,996)
	(1962,983)(1962,968)(1962,951)
	(1962,933)(1962,913)(1962,891)
	(1962,868)(1962,843)(1962,816)
	(1962,787)(1962,768)(1962,748)
	(1962,726)(1962,703)(1962,677)
	(1962,650)(1962,620)(1962,587)
	(1962,552)(1962,514)(1962,473)
	(1962,429)(1962,383)(1962,335)
	(1962,287)(1962,239)(1962,192)
	(1962,150)(1962,111)(1962,79)
	(1962,53)(1962,34)(1962,22)
	(1962,15)(1962,12)
\put(3837,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a}}}}}
\dottedline{45}(12,537)(1212,537)
\dottedline{45}(12,987)(1212,987)
\dottedline{45}(1812,987)(3012,987)
\dottedline{45}(1812,537)(3012,537)
\path(3762,1512)(3762,12)
\put(3837,1437){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a}}}}}
\put(1362,687){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(237,1437){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a}}}}}
\put(1137,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a}}}}}
\put(2937,1437){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a}}}}}
\put(2037,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a}}}}}
\put(3162,687){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\end{picture}
}


==> draws/natCN.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(399,339)(0,-10)
\blacken\path(87,312)(162,162)(12,162)(87,312)
\path(87,312)(162,162)(12,162)(87,312)
\path(387,312)(387,311)(387,307)
	(386,297)(386,282)(384,264)
	(383,244)(381,226)(378,208)
	(375,192)(372,178)(367,164)
	(362,149)(357,137)(351,124)
	(344,111)(336,97)(328,84)
	(318,71)(309,58)(298,47)
	(288,36)(277,28)(267,21)
	(257,16)(247,13)(237,12)
	(227,13)(217,16)(207,21)
	(197,28)(186,36)(176,47)
	(165,58)(156,71)(146,84)
	(138,97)(130,111)(123,124)
	(117,137)(112,149)(107,164)
	(102,178)(99,192)(96,208)
	(93,226)(91,244)(90,264)
	(88,282)(88,297)(87,307)
	(87,311)(87,312)
\end{picture}
}


==> draws/natCP.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(399,339)(0,-10)
\blacken\path(312,312)(237,162)(387,162)(312,312)
\path(312,312)(237,162)(387,162)(312,312)
\path(12,312)(12,311)(12,307)
	(13,297)(13,282)(15,264)
	(16,244)(18,226)(21,208)
	(24,192)(27,178)(32,164)
	(37,149)(42,137)(48,124)
	(55,111)(63,97)(71,84)
	(81,71)(90,58)(101,47)
	(111,36)(122,28)(132,21)
	(142,16)(152,13)(162,12)
	(172,13)(182,16)(192,21)
	(202,28)(213,36)(223,47)
	(234,58)(243,71)(253,84)
	(261,97)(269,111)(276,124)
	(282,137)(287,149)(292,164)
	(297,178)(300,192)(303,208)
	(306,226)(308,244)(309,264)
	(311,282)(311,297)(312,307)
	(312,311)(312,312)
\end{picture}
}


==> draws/natCreatePos.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1878,639)(0,-10)
\path(42,12)(42,612)
\path(72.000,492.000)(42.000,612.000)(12.000,492.000)
\path(342,612)(342,12)
\path(312.000,132.000)(342.000,12.000)(372.000,132.000)
\path(1542,612)(1542,611)(1542,607)
	(1543,597)(1543,582)(1545,564)
	(1546,544)(1548,526)(1551,508)
	(1554,492)(1557,478)(1562,464)
	(1567,449)(1572,437)(1578,424)
	(1585,411)(1593,397)(1601,384)
	(1611,371)(1620,358)(1631,347)
	(1641,336)(1652,328)(1662,321)
	(1672,316)(1682,313)(1692,312)
	(1702,313)(1712,316)(1722,321)
	(1732,328)(1743,336)(1753,347)
	(1764,358)(1773,371)(1783,384)
	(1791,397)(1799,411)(1806,424)
	(1812,437)(1817,449)(1822,464)
	(1827,478)(1830,492)(1833,508)
	(1836,526)(1838,544)(1839,564)
	(1841,582)(1842,612)
\path(1867.986,491.067)(1842.000,612.000)(1808.019,493.066)
\end{picture}
}


==> draws/natCreatePos1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1278,639)(0,-10)
\path(42,12)(42,612)
\path(72.000,492.000)(42.000,612.000)(12.000,492.000)
\path(342,612)(342,12)
\path(312.000,132.000)(342.000,12.000)(372.000,132.000)
\path(942,612)(942,611)(942,607)
	(943,597)(943,582)(945,564)
	(946,544)(948,526)(951,508)
	(954,492)(957,478)(962,464)
	(967,449)(972,437)(978,424)
	(985,411)(993,397)(1001,384)
	(1011,371)(1020,358)(1031,347)
	(1041,336)(1052,328)(1062,321)
	(1072,316)(1082,313)(1092,312)
	(1102,313)(1112,316)(1122,321)
	(1132,328)(1143,336)(1153,347)
	(1164,358)(1173,371)(1183,384)
	(1191,397)(1199,411)(1206,424)
	(1212,437)(1217,449)(1222,464)
	(1227,478)(1230,492)(1233,508)
	(1236,526)(1238,544)(1239,564)
	(1241,582)(1242,612)
\path(1267.986,491.067)(1242.000,612.000)(1208.019,493.066)
\end{picture}
}


==> draws/natCreatePosZval.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2470,639)(0,-10)
\put(1917,237){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \alpha}}}}}
\path(867,612)(867,12)
\path(837.000,132.000)(867.000,12.000)(897.000,132.000)
\path(1617,612)(1617,611)(1617,607)
	(1618,597)(1618,582)(1620,564)
	(1621,544)(1623,526)(1626,508)
	(1629,492)(1632,478)(1637,464)
	(1642,449)(1647,437)(1653,424)
	(1660,411)(1668,397)(1676,384)
	(1686,371)(1695,358)(1706,347)
	(1716,336)(1727,328)(1737,321)
	(1747,316)(1757,313)(1767,312)
	(1777,313)(1787,316)(1797,321)
	(1807,328)(1818,336)(1828,347)
	(1839,358)(1848,371)(1858,384)
	(1866,397)(1874,411)(1881,424)
	(1887,437)(1892,449)(1897,464)
	(1902,478)(1905,492)(1908,508)
	(1911,526)(1913,544)(1914,564)
	(1916,582)(1917,612)
\path(1942.986,491.067)(1917.000,612.000)(1883.019,493.066)
\put(117,237){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1}}}}}
\put(942,237){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1}}}}}
\path(42,12)(42,612)
\path(72.000,492.000)(42.000,612.000)(12.000,492.000)
\end{picture}
}


==> draws/natDoubleLoop.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7123,1771)(0,-10)
\path(2937,262)(2936,261)(2930,255)
	(2919,243)(2906,229)(2895,216)
	(2886,205)(2879,196)(2875,187)
	(2871,180)(2869,173)(2867,165)
	(2867,157)(2867,148)(2869,138)
	(2872,129)(2876,119)(2881,110)
	(2887,99)(2893,91)(2901,81)
	(2909,72)(2918,62)(2929,52)
	(2940,42)(2952,34)(2965,26)
	(2977,20)(2989,16)(3000,13)
	(3012,12)(3024,13)(3035,16)
	(3047,20)(3059,26)(3072,34)
	(3084,42)(3095,52)(3106,62)
	(3115,72)(3123,81)(3131,91)
	(3137,99)(3142,107)(3146,114)
	(3149,121)(3152,128)(3153,135)
	(3155,142)(3155,150)(3155,157)
	(3153,164)(3152,171)(3149,178)
	(3146,185)(3142,192)(3137,199)
	(3131,208)(3123,218)(3115,228)
	(3106,239)(3095,251)(3084,264)
	(3072,276)(3059,289)(3047,302)
	(3035,314)(3024,325)(3012,337)
	(3000,349)(2989,360)(2977,372)
	(2965,385)(2952,398)(2940,410)
	(2929,423)(2918,435)(2909,446)
	(2901,456)(2893,466)(2887,474)
	(2879,487)(2873,499)(2869,511)
	(2865,523)(2863,534)(2862,544)
	(2862,553)(2862,562)(2862,569)
	(2862,577)(2862,585)(2862,596)
	(2862,608)(2862,622)(2862,639)
	(2862,657)(2862,677)(2862,699)
	(2862,713)(2862,729)(2862,746)
	(2862,765)(2862,786)(2862,811)
	(2862,838)(2862,869)(2862,902)
	(2862,936)(2862,971)(2862,1004)
	(2862,1033)(2862,1057)(2862,1073)
	(2862,1083)(2862,1086)(2862,1087)
\path(387,262)(388,261)(394,255)
	(405,243)(418,229)(429,216)
	(438,205)(445,196)(450,187)
	(453,180)(455,173)(457,165)
	(457,157)(457,148)(455,138)
	(452,129)(448,119)(443,110)
	(437,99)(431,91)(423,81)
	(415,72)(406,62)(395,52)
	(384,42)(372,34)(359,26)
	(347,20)(335,16)(324,13)
	(312,12)(300,13)(289,16)
	(277,20)(265,26)(252,34)
	(240,42)(229,52)(218,62)
	(209,72)(201,81)(193,91)
	(187,99)(182,107)(178,114)
	(175,121)(172,128)(171,135)
	(169,142)(169,150)(169,157)
	(171,164)(172,171)(175,178)
	(178,185)(182,192)(187,199)
	(193,208)(201,218)(209,228)
	(218,239)(229,251)(240,264)
	(252,276)(265,289)(277,302)
	(289,314)(300,325)(312,337)
	(324,349)(335,360)(347,372)
	(359,384)(372,397)(384,409)
	(395,420)(406,431)(415,440)
	(423,448)(431,456)(437,462)
	(448,473)(455,480)(460,485)(462,487)
\path(162,1687)(162,1684)(162,1679)
	(162,1668)(162,1652)(162,1630)
	(162,1601)(162,1566)(162,1526)
	(162,1481)(162,1432)(162,1382)
	(162,1330)(162,1278)(162,1227)
	(162,1177)(162,1130)(162,1085)
	(162,1043)(162,1003)(162,967)
	(162,933)(162,901)(162,872)
	(162,845)(162,821)(162,797)
	(162,776)(162,756)(162,737)
	(162,700)(162,667)(162,637)
	(162,610)(163,587)(163,566)
	(164,549)(165,534)(166,522)
	(167,512)(168,504)(170,497)
	(172,492)(175,487)(179,478)
	(186,469)(195,458)(206,445)
	(219,431)(230,419)(236,413)(237,412)
\path(3162,1687)(3162,1684)(3162,1679)
	(3162,1668)(3162,1652)(3162,1630)
	(3162,1601)(3162,1566)(3162,1526)
	(3162,1481)(3162,1432)(3162,1382)
	(3162,1330)(3162,1278)(3162,1227)
	(3162,1177)(3162,1130)(3162,1085)
	(3162,1043)(3162,1003)(3162,967)
	(3162,933)(3162,901)(3162,872)
	(3162,845)(3162,821)(3162,797)
	(3162,776)(3162,756)(3162,737)
	(3162,700)(3162,667)(3162,637)
	(3162,610)(3161,587)(3161,566)
	(3160,549)(3159,534)(3158,522)
	(3157,512)(3156,504)(3154,497)
	(3152,492)(3150,487)(3145,478)
	(3138,469)(3129,458)(3118,445)
	(3105,431)(3094,419)(3088,413)(3087,412)
\path(2862,1087)(2862,1088)(2862,1094)
	(2862,1106)(2862,1120)(2862,1133)
	(2862,1144)(2862,1153)(2862,1162)
	(2862,1168)(2862,1174)(2860,1180)
	(2858,1187)(2854,1195)(2848,1203)
	(2840,1212)(2830,1221)(2817,1230)
	(2801,1240)(2783,1251)(2762,1262)
	(2748,1269)(2732,1276)(2715,1284)
	(2696,1293)(2676,1301)(2655,1310)
	(2633,1320)(2610,1330)(2586,1339)
	(2562,1350)(2538,1360)(2514,1369)
	(2491,1379)(2469,1389)(2448,1398)
	(2428,1406)(2409,1415)(2392,1423)
	(2376,1430)(2362,1437)(2341,1448)
	(2323,1459)(2307,1469)(2294,1478)
	(2284,1487)(2276,1496)(2270,1504)
	(2266,1512)(2264,1519)(2262,1525)
	(2262,1531)(2262,1537)(2262,1546)
	(2262,1555)(2261,1565)(2259,1576)
	(2255,1588)(2251,1600)(2245,1612)
	(2237,1624)(2231,1633)(2223,1643)
	(2215,1652)(2206,1662)(2195,1672)
	(2184,1682)(2172,1690)(2159,1698)
	(2147,1704)(2135,1708)(2124,1711)
	(2112,1712)(2100,1711)(2089,1708)
	(2077,1704)(2065,1698)(2052,1690)
	(2040,1682)(2029,1672)(2018,1662)
	(2009,1652)(2001,1643)(1993,1633)
	(1987,1624)(1981,1614)(1976,1604)
	(1971,1594)(1968,1583)(1965,1571)
	(1964,1558)(1963,1545)(1962,1531)
	(1962,1516)(1962,1499)(1962,1487)
	(1962,1473)(1962,1457)(1962,1441)
	(1962,1424)(1962,1406)(1962,1387)
	(1962,1368)(1962,1350)(1962,1333)
	(1962,1317)(1962,1301)(1962,1287)
	(1962,1274)(1962,1265)(1962,1256)
	(1961,1248)(1960,1240)(1959,1232)
	(1956,1224)(1953,1216)(1949,1209)
	(1943,1201)(1936,1194)(1927,1187)
	(1918,1180)(1906,1173)(1893,1166)
	(1879,1159)(1862,1152)(1844,1144)
	(1825,1137)(1809,1132)(1793,1126)
	(1776,1120)(1757,1114)(1737,1108)
	(1715,1101)(1693,1094)(1669,1087)
	(1644,1079)(1618,1072)(1591,1064)
	(1563,1056)(1534,1048)(1505,1040)
	(1475,1031)(1445,1023)(1416,1015)
	(1386,1007)(1357,1000)(1327,992)
	(1299,984)(1271,977)(1243,970)
	(1215,963)(1189,956)(1162,949)
	(1133,942)(1105,935)(1076,928)
	(1048,921)(1019,914)(990,907)
	(961,900)(932,893)(903,885)
	(874,878)(846,871)(819,864)
	(792,857)(766,850)(741,843)
	(717,836)(695,829)(674,823)
	(654,817)(635,810)(618,804)
	(602,799)(588,793)(575,787)
	(556,778)(540,770)(526,761)
	(513,751)(502,742)(492,732)
	(484,722)(478,712)(472,702)
	(469,692)(466,682)(464,673)
	(463,663)(462,654)(462,646)
	(462,637)(462,625)(462,614)
	(462,601)(462,586)(462,570)
	(462,552)(462,534)(462,516)
	(462,501)(462,492)(462,488)(462,487)
\dottedline{45}(12,562)(3312,562)
\dottedline{45}(12,1237)(3312,1237)
\dottedline{45}(12,1537)(3312,1537)
\put(5187.000,1687.000){\arc{2400.000}{6.2832}{9.4248}}
\dottedline{45}(12,187)(3312,187)
\put(3237,1612){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \bar{a}}}}}}
\put(3462,937){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(4062,1612){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a}}}}}
\put(6462,1612){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \bar{a}}}}}}
\put(237,1612){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a}}}}}
\end{picture}
}


==> draws/natLA.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(324,339)(0,-10)
\path(12,312)(12,12)
\path(312,312)(312,12)
\path(87,312)(87,311)(88,305)
	(89,292)(91,277)(95,262)
	(99,249)(104,237)(112,224)
	(118,216)(125,206)(134,196)
	(142,185)(152,174)(162,162)
	(172,150)(182,139)(190,128)
	(199,118)(206,108)(212,99)
	(220,87)(225,75)(229,62)
	(233,47)(235,32)(236,19)
	(237,13)(237,12)
\end{picture}
}


==> draws/natLara.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3077,1302)(0,-10)
\path(162,225)(12,75)
\path(1062,225)(912,75)
\path(912,225)(762,75)
\put(1062,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C}}}}}
\put(537,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B}}}}}
\put(162,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A}}}}}
\path(1962,225)(1812,75)
\path(2862,225)(2712,75)
\path(2712,225)(2562,75)
\put(2862,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C}}}}}
\put(2337,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B}}}}}
\put(1962,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A}}}}}
\path(1887,75)(1887,1275)
\path(2787,75)(2787,1275)
\path(2637,1275)(2637,75)
\path(987,75)(987,1275)
\path(87,75)(87,1275)
\path(837,1275)(837,1274)(837,1267)
	(836,1253)(835,1233)(833,1212)
	(830,1192)(827,1175)(823,1160)
	(818,1148)(812,1137)(806,1129)
	(798,1121)(790,1113)(779,1104)
	(768,1096)(755,1087)(741,1079)
	(726,1071)(711,1062)(695,1054)
	(679,1046)(662,1037)(649,1031)
	(635,1024)(620,1017)(605,1009)
	(589,1001)(572,992)(555,984)
	(537,975)(519,966)(502,958)
	(485,949)(469,941)(454,933)
	(439,926)(425,919)(412,912)
	(395,904)(379,896)(363,888)
	(348,879)(333,871)(319,862)
	(306,854)(294,846)(284,837)
	(276,829)(268,821)(262,812)
	(256,802)(251,790)(246,777)
	(243,763)(240,748)(239,733)
	(238,718)(237,703)(237,689)
	(237,675)(237,661)(237,647)
	(238,632)(239,617)(240,602)
	(243,587)(246,573)(251,560)
	(256,548)(262,537)(268,529)
	(276,521)(284,513)(295,504)
	(306,496)(319,487)(333,479)
	(348,471)(363,462)(379,454)
	(395,446)(412,437)(425,431)
	(439,424)(454,417)(469,409)
	(485,401)(502,392)(519,384)
	(537,375)(555,366)(572,358)
	(589,349)(605,341)(620,333)
	(635,326)(649,319)(662,312)
	(679,304)(695,296)(711,288)
	(726,279)(741,271)(755,262)
	(768,254)(780,246)(790,237)
	(798,229)(806,221)(812,212)
	(818,202)(823,190)(827,175)
	(830,158)(833,138)(835,117)
	(836,97)(837,83)(837,76)(837,75)
\put(1287,600){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\end{picture}
}


==> draws/natLeftAssoc.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1284,639)(0,-10)
\path(1242,12)(1242,612)
\path(1272.000,492.000)(1242.000,612.000)(1212.000,492.000)
\path(117,612)(117,12)
\path(87.000,132.000)(117.000,12.000)(147.000,132.000)
\path(42,12)(42,612)
\path(72.000,492.000)(42.000,612.000)(12.000,492.000)
\path(417,612)(417,611)(417,607)
	(418,598)(420,583)(422,565)
	(426,547)(430,529)(435,513)
	(441,498)(448,485)(456,474)
	(467,462)(476,453)(486,445)
	(498,436)(511,426)(525,417)
	(540,407)(557,397)(574,387)
	(592,377)(610,367)(628,357)
	(647,348)(665,338)(682,329)
	(700,321)(717,312)(734,303)
	(752,295)(769,286)(787,276)
	(806,267)(824,257)(842,247)
	(860,237)(877,227)(894,217)
	(909,207)(923,198)(936,188)
	(948,179)(958,171)(967,162)
	(978,150)(986,139)(993,126)
	(999,111)(1004,95)(1008,77)
	(1012,59)(1014,41)(1017,12)
\path(974.811,128.276)(1017.000,12.000)(1034.493,134.450)
\path(384.189,495.724)(342.000,612.000)(324.507,489.550)
\path(342,612)(345,583)(347,565)
	(351,547)(355,529)(360,513)
	(366,498)(373,485)(381,474)
	(392,462)(401,453)(411,445)
	(423,436)(436,426)(450,417)
	(465,407)(482,397)(499,387)
	(517,377)(535,367)(553,357)
	(572,348)(590,338)(607,329)
	(625,321)(642,312)(659,303)
	(677,295)(694,286)(712,276)
	(731,267)(749,257)(767,247)
	(785,237)(802,227)(819,217)
	(834,207)(848,198)(861,188)
	(873,179)(883,171)(892,162)
	(903,150)(911,139)(918,126)
	(924,111)(929,95)(933,77)
	(937,59)(939,41)(941,26)
	(942,17)(942,13)(942,12)
\end{picture}
}


==> draws/natLeftAssocZval.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3770,639)(0,-10)
\put(117,237){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle X_i^{'}}}}}}
\put(942,237){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle S(X_i^{''})}}}}}
\put(1767,237){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle Y_i^{'}}}}}}
\put(2592,237){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle S(Y_i^{''})}}}}}
\put(3417,237){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle Z_i}}}}}
\path(867,612)(867,12)
\path(837.000,132.000)(867.000,12.000)(897.000,132.000)
\path(1692,12)(1692,612)
\path(1722.000,492.000)(1692.000,612.000)(1662.000,492.000)
\path(2517,612)(2517,12)
\path(2487.000,132.000)(2517.000,12.000)(2547.000,132.000)
\path(3342,12)(3342,612)
\path(3372.000,492.000)(3342.000,612.000)(3312.000,492.000)
\path(42,12)(42,612)
\path(72.000,492.000)(42.000,612.000)(12.000,492.000)
\end{picture}
}


==> draws/natLocLeft.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6636,1632)(0,-10)
\path(612,312)(612,762)(12,762)
	(12,312)(612,312)
\path(2862,312)(2862,762)(2262,762)
	(2262,312)(2862,312)
\path(312,312)(312,12)
\path(2562,312)(2562,12)
\path(312,762)(312,1512)
\path(2562,1512)(2562,762)
\path(387,1512)(237,1362)
\path(387,162)(237,12)
\path(2637,162)(2487,12)
\path(2637,1512)(2487,1362)
\path(5862,1212)(5862,762)(6462,762)
	(6462,1212)(5862,1212)
\path(3612,1212)(3612,762)(4212,762)
	(4212,1212)(3612,1212)
\path(6162,1212)(6162,1512)
\path(3912,1212)(3912,1512)
\path(6162,762)(6162,12)
\path(3912,12)(3912,762)
\path(6087,12)(6237,162)
\path(6087,1362)(6237,1512)
\path(3837,1362)(3987,1512)
\path(3837,12)(3987,162)
\path(1137,1512)(987,1362)
\path(5337,12)(5487,162)
\path(2112,312)(2112,762)(1512,762)
	(1512,312)(2112,312)
\path(1812,312)(1812,12)
\path(1887,162)(1737,12)
\path(4362,1212)(4362,762)(4962,762)
	(4962,1212)(4362,1212)
\path(4662,1212)(4662,1512)
\path(4587,1362)(4737,1512)
\path(1812,762)(1812,763)(1813,765)
	(1813,769)(1814,774)(1815,782)
	(1815,790)(1814,799)(1813,810)
	(1810,821)(1805,833)(1799,846)
	(1789,860)(1776,876)(1758,893)
	(1737,912)(1715,928)(1694,943)
	(1673,956)(1656,966)(1642,973)
	(1630,979)(1621,983)(1613,985)
	(1606,987)(1598,989)(1590,991)
	(1579,995)(1566,1001)(1548,1008)
	(1526,1018)(1500,1031)(1470,1046)
	(1437,1062)(1404,1078)(1374,1093)
	(1348,1106)(1326,1116)(1308,1123)
	(1295,1129)(1284,1133)(1276,1135)
	(1268,1137)(1261,1139)(1253,1141)
	(1244,1145)(1232,1151)(1218,1158)
	(1201,1168)(1180,1181)(1159,1196)
	(1137,1212)(1113,1233)(1095,1251)
	(1083,1265)(1076,1274)(1073,1281)
	(1073,1284)(1075,1287)(1076,1290)
	(1078,1293)(1078,1300)(1076,1309)
	(1073,1323)(1068,1341)(1062,1362)
	(1057,1386)(1054,1409)(1052,1428)
	(1052,1445)(1053,1460)(1055,1475)
	(1057,1487)(1059,1497)(1060,1505)
	(1061,1510)(1062,1512)
\path(4662,762)(4662,761)(4661,759)
	(4661,755)(4660,750)(4659,742)
	(4659,734)(4660,724)(4661,714)
	(4664,703)(4669,691)(4675,678)
	(4685,664)(4698,648)(4716,631)
	(4737,612)(4759,596)(4780,581)
	(4801,568)(4818,558)(4832,551)
	(4844,545)(4853,541)(4861,539)
	(4868,537)(4876,535)(4884,533)
	(4895,529)(4908,523)(4926,516)
	(4948,506)(4974,493)(5004,478)
	(5037,462)(5070,446)(5100,431)
	(5126,418)(5148,408)(5166,401)
	(5179,395)(5190,391)(5198,389)
	(5206,387)(5213,385)(5221,383)
	(5230,379)(5242,373)(5256,366)
	(5273,356)(5294,343)(5315,328)
	(5337,312)(5361,291)(5379,273)
	(5391,259)(5398,250)(5401,243)
	(5401,240)(5399,237)(5398,234)
	(5396,231)(5396,224)(5398,215)
	(5401,201)(5406,183)(5412,162)
	(5417,138)(5420,115)(5422,96)
	(5422,79)(5421,64)(5419,49)
	(5417,37)(5415,27)(5414,19)
	(5413,14)(5412,12)
\put(3162,762){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(387,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_1}}}}}
\put(387,1437){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_2}}}}}
\put(2637,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C_1}}}}}
\put(2637,1437){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C_2}}}}}
\put(3987,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_1}}}}}
\put(6237,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C_1}}}}}
\put(3987,1437){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_2}}}}}
\put(6237,1437){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C_2}}}}}
\put(1212,1437){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_2}}}}}
\put(5487,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_1}}}}}
\put(1887,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_1}}}}}
\put(4737,1437){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_2}}}}}
\put(87,462){\makebox(0,0)[lb]{\smash{{\mathmode{W_A}}}}}
\put(1587,462){\makebox(0,0)[lb]{\smash{{\mathmode{W_B}}}}}
\put(2337,462){\makebox(0,0)[lb]{\smash{{\mathmode{W_C}}}}}
\put(3687,912){\makebox(0,0)[lb]{\smash{{\mathmode{W_A}}}}}
\put(4437,912){\makebox(0,0)[lb]{\smash{{\mathmode{W_B}}}}}
\put(5937,912){\makebox(0,0)[lb]{\smash{{\mathmode{W_C}}}}}
\end{picture}
}


==> draws/natLocOver.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3952,2082)(0,-10)
\path(612,312)(612,762)(12,762)
	(12,312)(612,312)
\path(1512,312)(1512,762)(912,762)
	(912,312)(1512,312)
\path(312,312)(312,12)
\path(1212,312)(1212,12)
\path(2862,1662)(2862,1212)(2262,1212)
	(2262,1662)(2862,1662)
\path(3762,1662)(3762,1212)(3162,1212)
	(3162,1662)(3762,1662)
\path(2562,1662)(2562,1962)
\path(3462,1662)(3462,1962)
\path(1287,1962)(1137,1812)
\path(387,1962)(237,1812)
\path(3537,1962)(3387,1812)
\path(2637,1962)(2487,1812)
\path(2637,162)(2487,12)
\path(3537,162)(3387,12)
\path(387,162)(237,12)
\path(1287,162)(1137,12)
\path(312,762)(311,762)(309,762)
	(308,762)(305,762)(302,763)
	(299,763)(295,763)(291,764)
	(287,765)(283,766)(278,768)
	(274,769)(270,771)(266,774)
	(262,777)(259,780)(257,784)
	(255,789)(254,794)(254,801)
	(255,808)(257,816)(260,826)
	(264,836)(270,848)(278,862)
	(288,877)(299,894)(312,912)
	(332,938)(353,964)(375,989)
	(395,1011)(414,1032)(431,1049)
	(446,1064)(459,1077)(470,1087)
	(481,1096)(490,1104)(500,1112)
	(509,1120)(519,1128)(531,1138)
	(545,1150)(560,1165)(579,1182)
	(601,1203)(627,1228)(656,1257)
	(689,1289)(725,1325)(762,1362)
	(799,1399)(835,1435)(868,1467)
	(897,1496)(923,1521)(945,1542)
	(964,1559)(979,1574)(993,1586)
	(1005,1596)(1015,1604)(1025,1612)
	(1034,1620)(1043,1628)(1054,1637)
	(1065,1647)(1078,1660)(1093,1675)
	(1110,1692)(1129,1713)(1149,1735)
	(1171,1760)(1192,1786)(1212,1812)
	(1225,1830)(1236,1847)(1246,1862)
	(1254,1876)(1260,1888)(1264,1898)
	(1267,1908)(1269,1916)(1270,1923)
	(1270,1930)(1269,1935)(1267,1940)
	(1265,1944)(1262,1947)(1258,1950)
	(1254,1953)(1250,1955)(1246,1956)
	(1241,1958)(1237,1959)(1233,1960)
	(1229,1961)(1225,1961)(1222,1961)
	(1219,1962)(1216,1962)(1215,1962)
	(1213,1962)(1212,1962)
\path(1212,762)(1213,762)(1214,762)
	(1215,763)(1217,763)(1220,764)
	(1223,765)(1227,767)(1231,768)
	(1235,770)(1239,773)(1243,775)
	(1247,778)(1251,782)(1254,786)
	(1257,791)(1259,796)(1260,802)
	(1260,809)(1260,817)(1258,827)
	(1255,837)(1250,849)(1243,862)
	(1235,877)(1224,894)(1212,912)
	(1194,937)(1173,962)(1152,987)
	(1129,1012)(1106,1036)(1083,1060)
	(1060,1083)(1036,1106)(1013,1129)
	(989,1151)(966,1172)(943,1193)
	(922,1212)(902,1230)(884,1246)
	(869,1259)(857,1270)(848,1278)
	(842,1283)(839,1286)(837,1287)
\path(687,1437)(685,1438)(682,1441)
	(676,1446)(667,1454)(655,1465)
	(640,1478)(622,1494)(602,1512)
	(581,1531)(558,1552)(535,1573)
	(511,1595)(488,1618)(464,1641)
	(441,1664)(418,1688)(395,1712)
	(372,1737)(351,1762)(330,1787)
	(312,1812)(300,1830)(289,1847)
	(281,1862)(274,1875)(269,1887)
	(266,1897)(264,1907)(264,1915)
	(264,1922)(265,1928)(267,1933)
	(270,1938)(273,1942)(277,1946)
	(281,1949)(285,1951)(289,1954)
	(293,1956)(297,1957)(301,1959)
	(304,1960)(307,1961)(309,1961)
	(310,1962)(311,1962)(312,1962)
\path(3462,1212)(3463,1212)(3465,1212)
	(3466,1212)(3469,1212)(3472,1211)
	(3475,1211)(3479,1211)(3483,1210)
	(3487,1209)(3491,1208)(3496,1206)
	(3500,1205)(3504,1203)(3508,1200)
	(3512,1197)(3515,1194)(3517,1190)
	(3519,1185)(3520,1180)(3520,1173)
	(3519,1166)(3517,1158)(3514,1148)
	(3510,1138)(3504,1126)(3496,1112)
	(3486,1097)(3475,1080)(3462,1062)
	(3442,1036)(3421,1010)(3399,985)
	(3379,963)(3360,942)(3343,925)
	(3328,910)(3315,897)(3304,887)
	(3293,878)(3284,870)(3274,862)
	(3265,854)(3255,846)(3243,836)
	(3229,824)(3214,809)(3195,792)
	(3173,771)(3147,746)(3118,717)
	(3085,685)(3049,649)(3012,612)
	(2975,575)(2939,539)(2906,507)
	(2877,478)(2851,453)(2829,432)
	(2810,415)(2795,400)(2781,388)
	(2769,378)(2759,370)(2749,362)
	(2740,354)(2731,346)(2720,337)
	(2709,327)(2696,314)(2681,299)
	(2664,282)(2645,261)(2625,239)
	(2603,214)(2582,188)(2562,162)
	(2549,144)(2538,127)(2528,112)
	(2520,98)(2514,86)(2510,76)
	(2507,66)(2505,58)(2504,51)
	(2504,44)(2505,39)(2507,34)
	(2509,30)(2512,27)(2516,24)
	(2520,21)(2524,19)(2528,18)
	(2533,16)(2537,15)(2541,14)
	(2545,13)(2549,13)(2552,13)
	(2555,12)(2558,12)(2559,12)
	(2561,12)(2562,12)
\path(2562,1212)(2561,1212)(2560,1212)
	(2559,1211)(2557,1211)(2554,1210)
	(2551,1209)(2547,1207)(2543,1206)
	(2539,1204)(2535,1201)(2531,1199)
	(2527,1196)(2523,1192)(2520,1188)
	(2517,1183)(2515,1178)(2514,1172)
	(2514,1165)(2514,1157)(2516,1147)
	(2519,1137)(2524,1125)(2531,1112)
	(2539,1097)(2550,1080)(2562,1062)
	(2580,1037)(2601,1012)(2622,987)
	(2645,962)(2668,938)(2691,914)
	(2714,891)(2738,868)(2761,845)
	(2785,823)(2808,802)(2831,781)
	(2852,762)(2872,744)(2890,728)
	(2905,715)(2917,704)(2926,696)
	(2932,691)(2935,688)(2937,687)
\path(3087,537)(3089,536)(3092,533)
	(3098,528)(3107,520)(3119,509)
	(3134,496)(3152,480)(3172,462)
	(3193,443)(3216,422)(3239,401)
	(3263,379)(3286,356)(3310,333)
	(3333,310)(3356,286)(3379,262)
	(3402,237)(3423,212)(3444,187)
	(3462,162)(3474,144)(3485,127)
	(3493,112)(3500,99)(3505,87)
	(3508,77)(3510,67)(3510,59)
	(3510,52)(3509,46)(3507,41)
	(3504,36)(3501,32)(3497,28)
	(3493,25)(3489,23)(3485,20)
	(3481,18)(3477,17)(3473,15)
	(3470,14)(3467,13)(3465,13)
	(3464,12)(3463,12)(3462,12)
\put(1287,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_2}}}}}
\put(387,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_2}}}}}
\put(3537,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_2}}}}}
\put(2637,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_2}}}}}
\put(2637,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_1}}}}}
\put(3537,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_1}}}}}
\put(387,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_1}}}}}
\put(1287,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_1}}}}}
\put(1812,912){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(87,462){\makebox(0,0)[lb]{\smash{{\mathmode{W_A}}}}}
\put(987,462){\makebox(0,0)[lb]{\smash{{\mathmode{W_B}}}}}
\put(2337,1362){\makebox(0,0)[lb]{\smash{{\mathmode{W_B}}}}}
\put(3237,1362){\makebox(0,0)[lb]{\smash{{\mathmode{W_A}}}}}
\end{picture}
}


==> draws/natLocRight.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6636,1632)(0,-10)
\path(612,312)(612,762)(12,762)
	(12,312)(612,312)
\path(1362,312)(1362,762)(762,762)
	(762,312)(1362,312)
\path(2862,312)(2862,762)(2262,762)
	(2262,312)(2862,312)
\path(312,312)(312,12)
\path(1062,312)(1062,12)
\path(2562,312)(2562,12)
\path(312,762)(312,1512)
\path(2562,1512)(2562,762)
\path(387,1512)(237,1362)
\path(387,162)(237,12)
\path(1137,162)(987,12)
\path(2637,162)(2487,12)
\path(2637,1512)(2487,1362)
\path(1887,1512)(1737,1362)
\path(5862,1212)(5862,762)(6462,762)
	(6462,1212)(5862,1212)
\path(5112,1212)(5112,762)(5712,762)
	(5712,1212)(5112,1212)
\path(3612,1212)(3612,762)(4212,762)
	(4212,1212)(3612,1212)
\path(6162,1212)(6162,1512)
\path(5412,1212)(5412,1512)
\path(3912,1212)(3912,1512)
\path(6162,762)(6162,12)
\path(3912,12)(3912,762)
\path(6087,12)(6237,162)
\path(6087,1362)(6237,1512)
\path(5337,1362)(5487,1512)
\path(3837,1362)(3987,1512)
\path(3837,12)(3987,162)
\path(4587,12)(4737,162)
\path(1062,762)(1062,763)(1061,765)
	(1061,769)(1060,774)(1059,782)
	(1059,790)(1060,799)(1061,810)
	(1064,821)(1069,833)(1075,846)
	(1085,860)(1098,876)(1116,893)
	(1137,912)(1159,928)(1180,943)
	(1201,956)(1218,966)(1232,973)
	(1244,979)(1253,983)(1261,985)
	(1268,987)(1276,989)(1284,991)
	(1295,995)(1308,1001)(1326,1008)
	(1348,1018)(1374,1031)(1404,1046)
	(1437,1062)(1470,1078)(1500,1093)
	(1526,1106)(1548,1116)(1566,1123)
	(1579,1129)(1590,1133)(1598,1135)
	(1606,1137)(1613,1139)(1621,1141)
	(1630,1145)(1642,1151)(1656,1158)
	(1673,1168)(1694,1181)(1715,1196)
	(1737,1212)(1761,1233)(1779,1251)
	(1791,1265)(1798,1274)(1801,1281)
	(1801,1284)(1799,1287)(1798,1290)
	(1796,1293)(1796,1300)(1798,1309)
	(1801,1323)(1806,1341)(1812,1362)
	(1817,1386)(1820,1409)(1822,1428)
	(1822,1445)(1821,1460)(1819,1475)
	(1817,1487)(1815,1497)(1814,1505)
	(1813,1510)(1812,1512)
\path(5412,762)(5412,761)(5413,759)
	(5413,755)(5414,750)(5415,742)
	(5415,734)(5414,724)(5413,714)
	(5410,703)(5405,691)(5399,678)
	(5389,664)(5376,648)(5358,631)
	(5337,612)(5315,596)(5294,581)
	(5273,568)(5256,558)(5242,551)
	(5230,545)(5221,541)(5213,539)
	(5206,537)(5198,535)(5190,533)
	(5179,529)(5166,523)(5148,516)
	(5126,506)(5100,493)(5070,478)
	(5037,462)(5004,446)(4974,431)
	(4948,418)(4926,408)(4908,401)
	(4895,395)(4884,391)(4876,389)
	(4868,387)(4861,385)(4853,383)
	(4844,379)(4832,373)(4818,366)
	(4801,356)(4780,343)(4759,328)
	(4737,312)(4713,291)(4695,273)
	(4683,259)(4676,250)(4673,243)
	(4673,240)(4675,237)(4676,234)
	(4678,231)(4678,224)(4676,215)
	(4673,201)(4668,183)(4662,162)
	(4657,138)(4654,115)(4652,96)
	(4652,79)(4653,64)(4655,49)
	(4657,37)(4659,27)(4660,19)
	(4661,14)(4662,12)
\put(3162,762){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(387,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_1}}}}}
\put(387,1437){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_2}}}}}
\put(1137,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_1}}}}}
\put(1887,1437){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_2}}}}}
\put(2637,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C_1}}}}}
\put(2637,1437){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C_2}}}}}
\put(3987,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_1}}}}}
\put(4737,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_1}}}}}
\put(6237,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C_1}}}}}
\put(3987,1437){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_2}}}}}
\put(5487,1437){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_2}}}}}
\put(6237,1437){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C_2}}}}}
\put(87,462){\makebox(0,0)[lb]{\smash{{\mathmode{W_A}}}}}
\put(837,462){\makebox(0,0)[lb]{\smash{{\mathmode{W_B}}}}}
\put(2337,462){\makebox(0,0)[lb]{\smash{{\mathmode{W_C}}}}}
\put(3687,912){\makebox(0,0)[lb]{\smash{{\mathmode{W_A}}}}}
\put(5187,912){\makebox(0,0)[lb]{\smash{{\mathmode{W_B}}}}}
\put(5937,912){\makebox(0,0)[lb]{\smash{{\mathmode{W_C}}}}}
\end{picture}
}


==> draws/natLocSpace.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3936,1782)(0,-10)
\path(612,312)(612,762)(12,762)
	(12,312)(612,312)
\path(312,1662)(312,762)
\path(312,312)(312,12)
\path(387,162)(237,12)
\path(387,1662)(237,1512)
\path(1512,1362)(1512,912)(912,912)
	(912,1362)(1512,1362)
\path(1212,1662)(1212,1362)
\path(1212,912)(1212,12)
\path(1287,1662)(1137,1512)
\path(1287,162)(1137,12)
\path(2862,1362)(2862,912)(2262,912)
	(2262,1362)(2862,1362)
\path(2562,1662)(2562,1362)
\path(2562,912)(2562,12)
\path(2637,1662)(2487,1512)
\path(2637,162)(2487,12)
\path(3762,312)(3762,762)(3162,762)
	(3162,312)(3762,312)
\path(3462,1662)(3462,762)
\path(3462,312)(3462,12)
\path(3537,162)(3387,12)
\path(3537,1662)(3387,1512)
\put(387,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_1}}}}}
\put(387,1587){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_2}}}}}
\put(1287,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_1}}}}}
\put(1287,1587){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_2}}}}}
\put(2637,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_1}}}}}
\put(3537,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_1}}}}}
\put(2637,1587){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_2}}}}}
\put(3537,1587){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_2}}}}}
\put(1812,762){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(87,462){\makebox(0,0)[lb]{\smash{{\mathmode{W_A}}}}}
\put(987,1062){\makebox(0,0)[lb]{\smash{{\mathmode{W_B}}}}}
\put(2337,1062){\makebox(0,0)[lb]{\smash{{\mathmode{W_A}}}}}
\put(3237,462){\makebox(0,0)[lb]{\smash{{\mathmode{W_B}}}}}
\end{picture}
}


==> draws/natLocUnder.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3952,2082)(0,-10)
\path(612,312)(612,762)(12,762)
	(12,312)(612,312)
\path(312,312)(312,12)
\path(1212,312)(1212,12)
\path(2562,1662)(2562,1962)
\path(3462,1662)(3462,1962)
\path(1512,312)(1512,762)(912,762)
	(912,312)(1512,312)
\path(2637,162)(2487,12)
\path(2862,1662)(2862,1212)(2262,1212)
	(2262,1662)(2862,1662)
\path(3762,1662)(3762,1212)(3162,1212)
	(3162,1662)(3762,1662)
\path(3537,162)(3387,12)
\path(1287,1962)(1137,1812)
\path(387,1962)(237,1812)
\path(387,162)(237,12)
\path(1287,162)(1137,12)
\path(3537,1962)(3387,1812)
\path(2637,1962)(2487,1812)
\path(312,1962)(311,1962)(309,1962)
	(308,1962)(305,1962)(302,1961)
	(299,1961)(295,1961)(291,1960)
	(287,1959)(283,1958)(278,1956)
	(274,1955)(270,1953)(266,1950)
	(262,1947)(259,1944)(257,1940)
	(255,1935)(254,1930)(254,1923)
	(255,1916)(257,1908)(260,1898)
	(264,1888)(270,1876)(278,1862)
	(288,1847)(299,1830)(312,1812)
	(332,1786)(353,1760)(375,1735)
	(395,1713)(414,1692)(431,1675)
	(446,1660)(459,1647)(470,1637)
	(481,1628)(490,1620)(500,1612)
	(509,1604)(519,1596)(531,1586)
	(545,1574)(560,1559)(579,1542)
	(601,1521)(627,1496)(656,1467)
	(689,1435)(725,1399)(762,1362)
	(799,1325)(835,1289)(868,1257)
	(897,1228)(923,1203)(945,1182)
	(964,1165)(979,1150)(993,1138)
	(1005,1128)(1015,1120)(1025,1112)
	(1034,1104)(1043,1096)(1054,1087)
	(1065,1077)(1078,1064)(1093,1049)
	(1110,1032)(1129,1011)(1149,989)
	(1171,964)(1192,938)(1212,912)
	(1225,894)(1236,877)(1246,862)
	(1254,848)(1260,836)(1264,826)
	(1267,816)(1269,808)(1270,801)
	(1270,794)(1269,789)(1267,784)
	(1265,780)(1262,777)(1258,774)
	(1254,771)(1250,769)(1246,768)
	(1241,766)(1237,765)(1233,764)
	(1229,763)(1225,763)(1222,763)
	(1219,762)(1216,762)(1215,762)
	(1213,762)(1212,762)
\path(1212,1962)(1213,1962)(1214,1962)
	(1215,1961)(1217,1961)(1220,1960)
	(1223,1959)(1227,1957)(1231,1956)
	(1235,1954)(1239,1951)(1243,1949)
	(1247,1946)(1251,1942)(1254,1938)
	(1257,1933)(1259,1928)(1260,1922)
	(1260,1915)(1260,1907)(1258,1897)
	(1255,1887)(1250,1875)(1243,1862)
	(1235,1847)(1224,1830)(1212,1812)
	(1194,1787)(1173,1762)(1152,1737)
	(1129,1712)(1106,1688)(1083,1664)
	(1060,1641)(1036,1618)(1013,1595)
	(989,1573)(966,1552)(943,1531)
	(922,1512)(902,1494)(884,1478)
	(869,1465)(857,1454)(848,1446)
	(842,1441)(839,1438)(837,1437)
\path(687,1287)(685,1286)(682,1283)
	(676,1278)(667,1270)(655,1259)
	(640,1246)(622,1230)(602,1212)
	(581,1193)(558,1172)(535,1151)
	(511,1129)(488,1106)(464,1083)
	(441,1060)(418,1036)(395,1012)
	(372,987)(351,962)(330,937)
	(312,912)(300,894)(289,877)
	(281,862)(274,849)(269,837)
	(266,827)(264,817)(264,809)
	(264,802)(265,796)(267,791)
	(270,786)(273,782)(277,778)
	(281,775)(285,773)(289,770)
	(293,768)(297,767)(301,765)
	(304,764)(307,763)(309,763)
	(310,762)(311,762)(312,762)
\path(2562,1212)(2561,1212)(2559,1212)
	(2558,1212)(2555,1212)(2552,1211)
	(2549,1211)(2545,1211)(2541,1210)
	(2537,1209)(2533,1208)(2528,1206)
	(2524,1205)(2520,1203)(2516,1200)
	(2512,1197)(2509,1194)(2507,1190)
	(2505,1185)(2504,1180)(2504,1173)
	(2505,1166)(2507,1158)(2510,1148)
	(2514,1138)(2520,1126)(2528,1112)
	(2538,1097)(2549,1080)(2562,1062)
	(2582,1036)(2603,1010)(2625,985)
	(2645,963)(2664,942)(2681,925)
	(2696,910)(2709,897)(2720,887)
	(2731,878)(2740,870)(2750,862)
	(2759,854)(2769,846)(2781,836)
	(2795,824)(2810,809)(2829,792)
	(2851,771)(2877,746)(2906,717)
	(2939,685)(2975,649)(3012,612)
	(3049,575)(3085,539)(3118,507)
	(3147,478)(3173,453)(3195,432)
	(3214,415)(3229,400)(3243,388)
	(3255,378)(3265,370)(3275,362)
	(3284,354)(3293,346)(3304,337)
	(3315,327)(3328,314)(3343,299)
	(3360,282)(3379,261)(3399,239)
	(3421,214)(3442,188)(3462,162)
	(3475,144)(3486,127)(3496,112)
	(3504,98)(3510,86)(3514,76)
	(3517,66)(3519,58)(3520,51)
	(3520,44)(3519,39)(3517,34)
	(3515,30)(3512,27)(3508,24)
	(3504,21)(3500,19)(3496,18)
	(3491,16)(3487,15)(3483,14)
	(3479,13)(3475,13)(3472,13)
	(3469,12)(3466,12)(3465,12)
	(3463,12)(3462,12)
\path(3462,1212)(3463,1212)(3464,1212)
	(3465,1211)(3467,1211)(3470,1210)
	(3473,1209)(3477,1207)(3481,1206)
	(3485,1204)(3489,1201)(3493,1199)
	(3497,1196)(3501,1192)(3504,1188)
	(3507,1183)(3509,1178)(3510,1172)
	(3510,1165)(3510,1157)(3508,1147)
	(3505,1137)(3500,1125)(3493,1112)
	(3485,1097)(3474,1080)(3462,1062)
	(3444,1037)(3423,1012)(3402,987)
	(3379,962)(3356,938)(3333,914)
	(3310,891)(3286,868)(3263,845)
	(3239,823)(3216,802)(3193,781)
	(3172,762)(3152,744)(3134,728)
	(3119,715)(3107,704)(3098,696)
	(3092,691)(3089,688)(3087,687)
\path(2937,537)(2935,536)(2932,533)
	(2926,528)(2917,520)(2905,509)
	(2890,496)(2872,480)(2852,462)
	(2831,443)(2808,422)(2785,401)
	(2761,379)(2738,356)(2714,333)
	(2691,310)(2668,286)(2645,262)
	(2622,237)(2601,212)(2580,187)
	(2562,162)(2550,144)(2539,127)
	(2531,112)(2524,99)(2519,87)
	(2516,77)(2514,67)(2514,59)
	(2514,52)(2515,46)(2517,41)
	(2520,36)(2523,32)(2527,28)
	(2531,25)(2535,23)(2539,20)
	(2543,18)(2547,17)(2551,15)
	(2554,14)(2557,13)(2559,13)
	(2560,12)(2561,12)(2562,12)
\put(2637,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_1}}}}}
\put(3537,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_1}}}}}
\put(1287,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_2}}}}}
\put(387,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_2}}}}}
\put(387,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_1}}}}}
\put(1287,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_1}}}}}
\put(3537,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_2}}}}}
\put(2637,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_2}}}}}
\put(1812,912){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(87,462){\makebox(0,0)[lb]{\smash{{\mathmode{W_A}}}}}
\put(987,462){\makebox(0,0)[lb]{\smash{{\mathmode{W_B}}}}}
\put(2337,1362){\makebox(0,0)[lb]{\smash{{\mathmode{W_B}}}}}
\put(3237,1362){\makebox(0,0)[lb]{\smash{{\mathmode{W_A}}}}}
\end{picture}
}


==> draws/natNHex.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3162,2502)(0,-10)
\path(375,975)(225,825)
\path(525,975)(375,825)
\path(1275,975)(1125,825)
\put(0,750){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A}}}}}
\put(525,750){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B}}}}}
\put(900,750){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C}}}}}
\path(2175,225)(2025,75)
\path(2325,225)(2175,75)
\path(3075,225)(2925,75)
\put(1800,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A}}}}}
\put(2325,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B}}}}}
\put(2700,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C}}}}}
\path(2100,1650)(2100,75)
\path(3000,900)(3000,2475)
\dottedline{45}(1950,675)(3150,675)
\dottedline{45}(1950,975)(3150,975)
\dottedline{45}(1950,1575)(3150,1575)
\dottedline{45}(1950,1875)(3150,1875)
\path(2250,1800)(2250,1802)(2250,1806)
	(2250,1812)(2250,1820)(2250,1832)
	(2250,1850)(2250,1875)(2250,1889)
	(2249,1903)(2247,1914)(2244,1924)
	(2240,1931)(2236,1936)(2230,1940)
	(2225,1944)(2220,1947)(2216,1952)
	(2213,1957)(2213,1966)(2216,1976)
	(2222,1990)(2234,2007)(2250,2025)
	(2268,2041)(2287,2056)(2305,2069)
	(2322,2079)(2336,2086)(2348,2092)
	(2358,2096)(2367,2098)(2375,2100)
	(2384,2102)(2393,2104)(2405,2108)
	(2420,2114)(2438,2121)(2460,2131)
	(2487,2144)(2517,2159)(2550,2175)
	(2583,2191)(2613,2206)(2640,2219)
	(2662,2229)(2680,2236)(2695,2242)
	(2707,2246)(2716,2248)(2725,2250)
	(2733,2252)(2742,2254)(2752,2258)
	(2764,2264)(2778,2271)(2795,2281)
	(2813,2294)(2832,2309)(2850,2325)
	(2865,2341)(2876,2357)(2883,2372)
	(2887,2385)(2889,2397)(2888,2408)
	(2886,2419)(2883,2428)(2878,2438)
	(2873,2446)(2868,2454)(2863,2460)
	(2858,2466)(2855,2470)(2852,2473)
	(2851,2474)(2850,2475)
\path(2250,75)(2249,76)(2248,77)
	(2245,80)(2242,84)(2237,90)
	(2232,96)(2227,104)(2222,113)
	(2217,122)(2214,131)(2212,142)
	(2211,153)(2213,165)(2217,178)
	(2224,193)(2235,209)(2250,225)
	(2268,241)(2287,256)(2305,269)
	(2322,279)(2336,286)(2348,292)
	(2358,296)(2367,298)(2375,300)
	(2384,302)(2393,304)(2405,308)
	(2420,314)(2438,321)(2460,331)
	(2487,344)(2517,359)(2550,375)
	(2583,391)(2613,406)(2640,419)
	(2662,429)(2680,436)(2695,442)
	(2707,446)(2716,448)(2725,450)
	(2733,452)(2742,454)(2752,458)
	(2764,464)(2778,471)(2795,481)
	(2813,494)(2832,509)(2850,525)
	(2866,543)(2878,560)(2884,574)
	(2887,584)(2887,593)(2884,598)
	(2880,603)(2875,606)(2870,610)
	(2864,614)(2860,619)(2856,626)
	(2853,636)(2851,647)(2850,661)
	(2850,675)(2850,700)(2850,718)
	(2850,730)(2850,738)(2850,744)
	(2850,748)(2850,750)
\path(3000,75)(3000,77)(3000,81)
	(3000,89)(3000,100)(3000,114)
	(3000,131)(3000,150)(3000,171)
	(3000,193)(3000,217)(3000,243)
	(3000,272)(3000,303)(3000,338)
	(3000,375)(3000,412)(3000,445)
	(3000,473)(3000,495)(3000,512)
	(3000,525)(3000,535)(3000,544)
	(3000,552)(3000,561)(3000,572)
	(3000,587)(3000,605)(3000,626)
	(3000,651)(3000,675)(3000,702)
	(3001,721)(3003,730)(3006,733)
	(3009,730)(3013,725)(3016,720)
	(3018,716)(3016,721)(3010,733)
	(3000,750)(2988,766)(2975,782)
	(2963,795)(2952,805)(2942,813)
	(2933,819)(2925,825)(2917,831)
	(2908,837)(2898,845)(2887,855)
	(2875,868)(2862,884)(2850,900)
	(2838,920)(2832,933)(2832,939)
	(2834,940)(2838,937)(2842,935)
	(2846,936)(2848,942)(2850,955)
	(2850,975)(2850,989)(2851,1003)
	(2853,1014)(2856,1024)(2860,1031)
	(2864,1036)(2870,1040)(2875,1044)
	(2880,1047)(2884,1052)(2887,1057)
	(2887,1066)(2884,1076)(2878,1090)
	(2866,1107)(2850,1125)(2832,1141)
	(2813,1156)(2795,1169)(2778,1179)
	(2764,1186)(2752,1192)(2742,1196)
	(2733,1198)(2725,1200)(2716,1202)
	(2707,1204)(2695,1208)(2680,1214)
	(2662,1221)(2640,1231)(2613,1244)
	(2583,1259)(2550,1275)(2517,1291)
	(2487,1306)(2460,1319)(2438,1329)
	(2420,1336)(2405,1342)(2393,1346)
	(2384,1348)(2375,1350)(2367,1352)
	(2358,1354)(2348,1358)(2336,1364)
	(2322,1371)(2305,1381)(2287,1394)
	(2268,1409)(2250,1425)(2234,1443)
	(2222,1460)(2216,1474)(2213,1484)
	(2213,1493)(2216,1498)(2220,1503)
	(2225,1506)(2230,1510)(2236,1514)
	(2240,1519)(2244,1526)(2247,1536)
	(2249,1547)(2250,1561)(2250,1575)
	(2250,1592)(2251,1605)(2253,1612)
	(2256,1615)(2259,1614)(2263,1612)
	(2266,1611)(2268,1610)(2268,1613)
	(2266,1620)(2260,1633)(2250,1650)
	(2238,1666)(2225,1682)(2213,1695)
	(2202,1705)(2192,1713)(2183,1719)
	(2175,1725)(2167,1731)(2158,1737)
	(2148,1745)(2137,1755)(2125,1768)
	(2112,1784)(2100,1800)(2090,1817)
	(2084,1829)(2082,1834)(2084,1830)
	(2088,1825)(2091,1820)(2094,1817)
	(2097,1820)(2099,1829)(2100,1848)
	(2100,1875)(2100,1899)(2100,1924)
	(2100,1945)(2100,1963)(2100,1978)
	(2100,1989)(2100,1998)(2100,2006)
	(2100,2015)(2100,2025)(2100,2038)
	(2100,2055)(2100,2077)(2100,2105)
	(2100,2138)(2100,2175)(2100,2212)
	(2100,2247)(2100,2278)(2100,2307)
	(2100,2333)(2100,2357)(2100,2379)
	(2100,2400)(2100,2419)(2100,2436)
	(2100,2450)(2100,2461)(2100,2469)
	(2100,2473)(2100,2475)
\path(1200,825)(1201,827)(1202,832)
	(1203,840)(1205,850)(1207,863)
	(1209,877)(1210,892)(1210,909)
	(1208,928)(1205,951)(1200,975)
	(1197,987)(1194,999)(1192,1009)
	(1191,1018)(1191,1025)(1193,1030)
	(1196,1034)(1201,1036)(1206,1037)
	(1212,1038)(1219,1038)(1225,1037)
	(1231,1037)(1236,1037)(1240,1038)
	(1242,1040)(1242,1043)(1239,1048)
	(1232,1056)(1221,1065)(1205,1076)
	(1184,1091)(1157,1107)(1125,1125)
	(1094,1141)(1061,1158)(1028,1174)
	(995,1188)(963,1202)(933,1214)
	(905,1225)(879,1235)(854,1244)
	(831,1251)(810,1258)(789,1264)
	(769,1270)(750,1275)(731,1280)
	(711,1286)(690,1292)(669,1299)
	(646,1306)(621,1315)(595,1325)
	(567,1336)(537,1348)(505,1362)
	(472,1376)(439,1392)(406,1409)
	(375,1425)(343,1443)(316,1459)
	(295,1474)(279,1485)(268,1494)
	(261,1502)(258,1507)(258,1510)
	(260,1512)(264,1513)(269,1513)
	(275,1512)(281,1512)(288,1512)
	(294,1513)(299,1514)(304,1516)
	(307,1520)(309,1525)(309,1532)
	(308,1541)(306,1551)(303,1563)
	(300,1575)(295,1599)(292,1622)
	(290,1641)(290,1658)(291,1673)
	(293,1688)(295,1700)(297,1710)
	(298,1718)(299,1723)(300,1725)
\path(300,825)(299,827)(298,832)
	(297,840)(295,850)(293,863)
	(291,877)(290,892)(290,909)
	(292,928)(295,951)(300,975)
	(307,999)(313,1019)(318,1033)
	(322,1042)(324,1047)(325,1050)
	(327,1053)(330,1058)(335,1067)
	(344,1081)(358,1101)(375,1125)
	(392,1146)(408,1166)(424,1183)
	(439,1199)(453,1213)(467,1226)
	(480,1238)(493,1248)(504,1258)
	(513,1265)(519,1270)(523,1274)(525,1275)
\path(675,1350)(678,1350)(683,1351)
	(692,1353)(705,1355)(720,1358)
	(738,1362)(758,1366)(778,1372)
	(799,1379)(822,1387)(847,1397)
	(873,1410)(900,1425)(926,1441)
	(947,1456)(964,1469)(976,1478)
	(984,1485)(990,1490)(994,1494)
	(998,1498)(1002,1503)(1008,1511)
	(1016,1521)(1026,1536)(1038,1554)
	(1050,1575)(1059,1596)(1065,1616)
	(1068,1633)(1069,1649)(1069,1663)
	(1067,1676)(1064,1688)(1061,1698)
	(1057,1708)(1054,1715)(1052,1720)
	(1051,1724)(1050,1725)
\path(450,825)(449,826)(448,827)
	(445,830)(442,835)(438,840)
	(433,847)(429,855)(425,865)
	(422,875)(421,886)(421,900)
	(424,915)(429,932)(438,952)
	(450,975)(466,999)(483,1022)
	(501,1044)(520,1064)(539,1084)
	(559,1102)(578,1120)(598,1137)
	(616,1152)(633,1167)(648,1179)
	(660,1188)(668,1194)(673,1198)(675,1200)
\path(900,1275)(902,1276)(906,1278)
	(914,1282)(924,1287)(938,1295)
	(953,1303)(970,1312)(988,1323)
	(1007,1334)(1026,1346)(1045,1359)
	(1065,1373)(1085,1389)(1105,1406)
	(1125,1425)(1147,1449)(1164,1469)
	(1174,1483)(1179,1492)(1181,1497)
	(1181,1500)(1181,1503)(1181,1508)
	(1183,1517)(1187,1531)(1193,1551)
	(1200,1575)(1205,1599)(1208,1622)
	(1210,1641)(1210,1658)(1209,1673)
	(1207,1688)(1205,1700)(1203,1710)
	(1202,1718)(1201,1723)(1200,1725)
\put(1500,1200){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\end{picture}
}


==> draws/natOver.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4884,639)(0,-10)
\path(1842,612)(1242,12)
\path(1305.640,118.066)(1242.000,12.000)(1348.066,75.640)
\path(1542,387)(1317,612)
\path(1423.066,548.360)(1317.000,612.000)(1380.640,505.934)
\path(1767,12)(1542,237)
\path(4842,612)(4842,12)
\path(4812.000,132.000)(4842.000,12.000)(4872.000,132.000)
\path(1467,312)(1167,612)
\path(1273.066,548.360)(1167.000,612.000)(1230.640,505.934)
\path(42,12)(42,612)
\path(72.000,492.000)(42.000,612.000)(12.000,492.000)
\path(1617,312)(1917,12)
\end{picture}
}


==> draws/natOver1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1704,789)(0,-10)
\path(42,12)(42,762)
\path(72.000,642.000)(42.000,762.000)(12.000,642.000)
\path(1617,762)(867,12)
\path(930.640,118.066)(867.000,12.000)(973.066,75.640)
\path(1242,462)(942,762)
\path(1048.066,698.360)(942.000,762.000)(1005.640,655.934)
\path(1542,12)(1242,312)
\path(1317,387)(1692,12)
\path(1167,387)(792,762)
\path(898.066,698.360)(792.000,762.000)(855.640,655.934)
\end{picture}
}


==> draws/natOver1Zval.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3145,846)(0,-10)
\path(2517,762)(942,12)
\path(1037.445,90.678)(942.000,12.000)(1063.241,36.506)
\path(42,12)(42,762)
\path(72.000,642.000)(42.000,762.000)(12.000,642.000)
\path(1692,12)(867,762)
\path(975.973,703.477)(867.000,762.000)(935.613,659.081)
\path(2517,12)(1692,762)
\path(1800.973,703.477)(1692.000,762.000)(1760.613,659.081)
\put(117,237){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1}}}}}
\put(1917,687){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle s_i^{''}}}}}}
\put(1167,687){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle s_i^{'}}}}}}
\put(2592,687){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle S(t_i)}}}}}
\end{picture}
}


==> draws/natOvun.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2487,1314)(0,-10)
\path(375,162)(225,12)
\path(975,162)(825,12)
\put(0,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A}}}}}
\put(600,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B}}}}}
\path(1875,162)(1725,12)
\path(2475,162)(2325,12)
\put(1500,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A}}}}}
\put(2100,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B}}}}}
\path(1800,1287)(1800,12)
\path(2400,1287)(2400,12)
\path(525,462)(523,463)(518,465)
	(510,469)(498,474)(483,482)
	(466,490)(448,499)(428,510)
	(409,521)(389,533)(370,546)
	(351,560)(333,576)(316,593)
	(300,612)(289,628)(280,643)
	(274,656)(270,666)(267,673)
	(265,679)(263,683)(263,685)
	(263,687)(263,689)(263,691)
	(265,695)(267,701)(270,708)
	(274,718)(280,731)(289,746)
	(300,762)(316,781)(333,798)
	(351,814)(370,828)(389,841)
	(409,853)(428,864)(448,874)
	(466,884)(483,892)(498,900)
	(510,905)(518,909)(523,911)(525,912)
\path(675,1062)(677,1063)(682,1066)
	(690,1071)(702,1077)(717,1086)
	(734,1096)(752,1107)(772,1118)
	(791,1130)(811,1143)(830,1156)
	(849,1169)(867,1183)(884,1198)
	(900,1212)(909,1221)(915,1229)
	(921,1237)(925,1244)(927,1249)
	(929,1255)(929,1259)(929,1263)
	(928,1267)(926,1270)(924,1273)
	(921,1275)(918,1278)(915,1280)
	(912,1281)(910,1283)(907,1284)
	(905,1285)(903,1286)(902,1286)
	(901,1287)(900,1287)
\path(900,12)(901,13)(902,15)
	(905,19)(908,24)(912,32)
	(917,40)(921,49)(925,60)
	(928,71)(929,83)(929,96)
	(926,110)(921,126)(912,143)
	(900,162)(884,181)(867,198)
	(849,214)(830,228)(811,241)
	(791,253)(772,264)(752,274)
	(734,284)(717,292)(702,300)
	(690,305)(682,309)(677,311)(675,312)
\path(300,12)(299,12)(298,13)
	(296,15)(294,17)(290,21)
	(286,25)(281,30)(276,36)
	(272,42)(268,50)(265,58)
	(262,66)(261,76)(262,87)
	(264,98)(269,112)(276,127)
	(287,144)(300,162)(318,183)
	(337,203)(355,220)(372,234)
	(386,245)(398,253)(408,259)
	(417,264)(425,268)(434,272)
	(443,277)(455,284)(470,293)
	(488,305)(510,321)(537,340)
	(567,362)(600,387)(633,412)
	(663,434)(690,453)(712,469)
	(730,481)(745,490)(757,497)
	(766,502)(775,506)(783,510)
	(792,515)(802,521)(814,529)
	(828,540)(845,554)(863,571)
	(882,591)(900,612)(911,627)
	(921,641)(929,653)(935,664)
	(939,672)(943,678)(945,682)
	(947,685)(949,687)(950,687)
	(949,687)(947,689)(945,692)
	(943,696)(939,702)(935,710)
	(929,721)(921,733)(911,747)
	(900,762)(882,783)(863,803)
	(845,820)(828,834)(814,845)
	(802,853)(792,859)(783,864)
	(775,868)(766,872)(757,877)
	(745,884)(730,893)(712,905)
	(690,921)(663,940)(633,962)
	(600,987)(567,1012)(537,1034)
	(510,1054)(488,1070)(470,1083)
	(455,1093)(443,1101)(434,1107)
	(425,1112)(417,1117)(408,1123)
	(398,1130)(386,1138)(372,1149)
	(355,1162)(337,1178)(318,1195)
	(300,1212)(291,1221)(284,1229)
	(277,1237)(272,1244)(268,1250)
	(265,1255)(263,1260)(262,1264)
	(261,1268)(261,1271)(262,1274)
	(263,1276)(265,1278)(267,1280)
	(269,1281)(272,1282)(275,1283)
	(278,1284)(281,1285)(283,1285)
	(286,1286)(289,1286)(291,1287)
	(294,1287)(295,1287)(297,1287)
	(298,1287)(299,1287)(300,1287)
\put(1200,612){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\end{picture}
}


==> draws/natPHex.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3162,2502)(0,-10)
\path(375,975)(225,825)
\path(525,975)(375,825)
\path(1275,975)(1125,825)
\put(0,750){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A}}}}}
\put(525,750){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B}}}}}
\put(900,750){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C}}}}}
\path(2175,225)(2025,75)
\path(2325,225)(2175,75)
\path(3075,225)(2925,75)
\put(1800,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A}}}}}
\put(2325,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B}}}}}
\put(2700,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C}}}}}
\path(2100,1800)(2100,2475)
\path(3000,75)(3000,750)
\dottedline{45}(1950,675)(3150,675)
\dottedline{45}(3150,975)(1950,975)
\dottedline{45}(1950,1575)(3150,1575)
\dottedline{45}(1950,1875)(3150,1875)
\path(450,825)(450,828)(449,833)
	(449,842)(448,855)(447,872)
	(447,892)(448,914)(449,937)
	(452,961)(457,986)(463,1012)
	(473,1039)(486,1067)(504,1096)
	(525,1125)(547,1149)(568,1169)
	(589,1185)(606,1197)(620,1205)
	(632,1210)(641,1212)(649,1213)
	(656,1212)(664,1212)(672,1212)
	(683,1214)(696,1217)(714,1223)
	(736,1232)(762,1244)(792,1259)
	(825,1275)(858,1291)(888,1306)
	(914,1318)(936,1327)(954,1333)
	(967,1336)(978,1338)(986,1338)
	(994,1337)(1001,1337)(1009,1338)
	(1018,1340)(1030,1345)(1044,1353)
	(1061,1365)(1082,1381)(1103,1401)
	(1125,1425)(1146,1454)(1164,1483)
	(1177,1511)(1187,1538)(1193,1564)
	(1198,1589)(1201,1613)(1202,1636)
	(1203,1658)(1203,1678)(1202,1695)
	(1201,1708)(1201,1717)(1200,1722)(1200,1725)
\path(300,825)(300,828)(299,833)
	(299,842)(298,855)(297,872)
	(297,892)(298,914)(299,937)
	(302,961)(307,986)(313,1012)
	(323,1039)(336,1067)(354,1096)
	(375,1125)(397,1149)(418,1169)
	(439,1185)(456,1197)(470,1205)
	(482,1210)(491,1212)(499,1213)
	(506,1212)(514,1212)(522,1212)
	(533,1214)(546,1217)(564,1223)
	(586,1232)(612,1244)(642,1259)
	(675,1275)(708,1291)(738,1306)
	(764,1318)(786,1327)(804,1333)
	(817,1336)(828,1338)(836,1338)
	(844,1337)(851,1337)(859,1338)
	(868,1340)(880,1345)(894,1353)
	(911,1365)(932,1381)(953,1401)
	(975,1425)(996,1454)(1014,1483)
	(1027,1511)(1037,1538)(1043,1564)
	(1048,1589)(1051,1613)(1052,1636)
	(1053,1658)(1053,1678)(1052,1695)
	(1051,1708)(1051,1717)(1050,1722)(1050,1725)
\path(1200,825)(1200,828)(1200,834)
	(1200,844)(1199,858)(1198,877)
	(1197,898)(1195,921)(1193,946)
	(1189,971)(1184,996)(1177,1022)
	(1168,1048)(1157,1074)(1142,1100)
	(1125,1125)(1105,1146)(1085,1164)
	(1065,1177)(1045,1187)(1026,1193)
	(1007,1198)(988,1201)(970,1202)
	(953,1203)(938,1203)(924,1202)
	(914,1201)(906,1201)(902,1200)(900,1200)
\path(600,1350)(598,1351)(594,1352)
	(586,1355)(576,1360)(562,1365)
	(547,1372)(530,1380)(512,1390)
	(493,1400)(474,1411)(455,1425)
	(435,1440)(415,1457)(395,1477)
	(375,1500)(355,1527)(340,1553)
	(328,1578)(319,1601)(312,1622)
	(308,1642)(305,1662)(303,1680)
	(301,1695)(301,1708)(300,1717)
	(300,1722)(300,1725)
\path(2100,75)(2100,77)(2100,81)
	(2100,89)(2100,100)(2100,114)
	(2100,131)(2100,150)(2100,171)
	(2100,193)(2100,217)(2100,243)
	(2100,272)(2100,303)(2100,338)
	(2100,375)(2100,412)(2100,444)
	(2100,471)(2100,491)(2100,505)
	(2100,514)(2100,521)(2100,525)
	(2100,529)(2100,536)(2100,545)
	(2100,559)(2100,579)(2100,606)
	(2100,638)(2100,675)(2100,712)
	(2100,744)(2100,771)(2100,791)
	(2100,805)(2100,814)(2100,821)
	(2100,825)(2100,829)(2100,836)
	(2100,845)(2100,859)(2100,879)
	(2100,906)(2100,938)(2100,975)
	(2100,1012)(2100,1044)(2100,1071)
	(2100,1091)(2100,1105)(2100,1114)
	(2100,1121)(2100,1125)(2100,1129)
	(2100,1136)(2100,1145)(2100,1159)
	(2100,1179)(2100,1206)(2100,1238)
	(2100,1275)(2100,1312)(2100,1345)
	(2100,1373)(2100,1395)(2100,1412)
	(2100,1425)(2100,1435)(2100,1444)
	(2100,1452)(2100,1461)(2100,1472)
	(2100,1487)(2100,1505)(2100,1526)
	(2100,1551)(2100,1575)(2100,1602)
	(2099,1621)(2097,1630)(2094,1633)
	(2091,1630)(2087,1625)(2084,1620)
	(2082,1616)(2084,1621)(2090,1633)
	(2100,1650)(2112,1666)(2125,1682)
	(2137,1695)(2148,1705)(2158,1713)
	(2167,1719)(2175,1725)(2183,1731)
	(2192,1737)(2202,1745)(2213,1755)
	(2225,1768)(2238,1784)(2250,1800)
	(2260,1817)(2266,1830)(2268,1837)
	(2268,1840)(2266,1839)(2262,1837)
	(2259,1836)(2256,1835)(2253,1838)
	(2251,1845)(2250,1858)(2250,1875)
	(2250,1889)(2249,1903)(2247,1914)
	(2244,1924)(2240,1931)(2236,1936)
	(2230,1940)(2225,1944)(2220,1947)
	(2216,1952)(2213,1957)(2213,1966)
	(2216,1976)(2222,1990)(2234,2007)
	(2250,2025)(2268,2041)(2287,2056)
	(2305,2069)(2322,2079)(2336,2086)
	(2348,2092)(2358,2096)(2367,2098)
	(2375,2100)(2384,2102)(2393,2104)
	(2405,2108)(2420,2114)(2438,2121)
	(2460,2131)(2487,2144)(2517,2159)
	(2550,2175)(2583,2191)(2613,2206)
	(2640,2219)(2662,2229)(2680,2236)
	(2695,2242)(2707,2246)(2716,2248)
	(2725,2250)(2733,2252)(2742,2254)
	(2752,2258)(2764,2264)(2778,2271)
	(2795,2281)(2813,2294)(2832,2309)
	(2850,2325)(2865,2341)(2876,2357)
	(2883,2372)(2887,2385)(2889,2397)
	(2888,2408)(2886,2419)(2883,2428)
	(2878,2438)(2873,2446)(2868,2454)
	(2863,2460)(2858,2466)(2855,2470)
	(2852,2473)(2851,2474)(2850,2475)
\path(2250,75)(2249,76)(2248,77)
	(2245,80)(2242,84)(2237,90)
	(2232,96)(2227,104)(2222,113)
	(2217,122)(2214,131)(2212,142)
	(2211,153)(2213,165)(2217,178)
	(2224,193)(2235,209)(2250,225)
	(2268,241)(2287,256)(2305,269)
	(2322,279)(2336,286)(2348,292)
	(2358,296)(2367,298)(2375,300)
	(2384,302)(2393,304)(2405,308)
	(2420,314)(2438,321)(2460,331)
	(2487,344)(2517,359)(2550,375)
	(2583,391)(2613,406)(2640,419)
	(2662,429)(2680,436)(2695,442)
	(2707,446)(2716,448)(2725,450)
	(2733,452)(2742,454)(2752,458)
	(2764,464)(2778,471)(2795,481)
	(2813,494)(2832,509)(2850,525)
	(2866,543)(2878,560)(2884,574)
	(2887,584)(2887,593)(2884,598)
	(2880,603)(2875,606)(2870,610)
	(2864,614)(2860,619)(2856,626)
	(2853,636)(2851,647)(2850,661)
	(2850,675)(2850,695)(2848,708)
	(2846,714)(2842,715)(2837,712)
	(2834,710)(2832,711)(2832,717)
	(2838,730)(2850,750)(2862,766)
	(2875,782)(2887,795)(2898,805)
	(2908,813)(2917,819)(2925,825)
	(2933,831)(2942,837)(2952,845)
	(2963,855)(2975,868)(2988,884)
	(3000,900)(3010,917)(3016,929)
	(3018,934)(3016,930)(3012,925)
	(3009,920)(3006,917)(3003,920)
	(3001,929)(3000,948)(3000,975)
	(3000,999)(3000,1024)(3000,1045)
	(3000,1063)(3000,1078)(3000,1089)
	(3000,1098)(3000,1106)(3000,1115)
	(3000,1125)(3000,1138)(3000,1155)
	(3000,1177)(3000,1205)(3000,1238)
	(3000,1275)(3000,1312)(3000,1344)
	(3000,1371)(3000,1391)(3000,1405)
	(3000,1414)(3000,1421)(3000,1425)
	(3000,1429)(3000,1436)(3000,1445)
	(3000,1459)(3000,1479)(3000,1506)
	(3000,1538)(3000,1575)(3000,1612)
	(3000,1644)(3000,1671)(3000,1691)
	(3000,1705)(3000,1714)(3000,1721)
	(3000,1725)(3000,1729)(3000,1736)
	(3000,1745)(3000,1759)(3000,1779)
	(3000,1806)(3000,1838)(3000,1875)
	(3000,1912)(3000,1944)(3000,1971)
	(3000,1991)(3000,2005)(3000,2014)
	(3000,2021)(3000,2025)(3000,2029)
	(3000,2036)(3000,2045)(3000,2059)
	(3000,2079)(3000,2106)(3000,2138)
	(3000,2175)(3000,2212)(3000,2247)
	(3000,2278)(3000,2307)(3000,2333)
	(3000,2357)(3000,2379)(3000,2400)
	(3000,2419)(3000,2436)(3000,2450)
	(3000,2461)(3000,2469)(3000,2473)(3000,2475)
\path(2850,900)(2850,902)(2850,906)
	(2850,912)(2850,920)(2850,932)
	(2850,950)(2850,975)(2850,989)
	(2851,1003)(2853,1014)(2856,1024)
	(2860,1031)(2864,1036)(2870,1040)
	(2875,1044)(2880,1047)(2884,1052)
	(2887,1057)(2887,1066)(2884,1076)
	(2878,1090)(2866,1107)(2850,1125)
	(2832,1141)(2813,1156)(2795,1169)
	(2778,1179)(2764,1186)(2752,1192)
	(2742,1196)(2733,1198)(2725,1200)
	(2716,1202)(2707,1204)(2695,1208)
	(2680,1214)(2662,1221)(2640,1231)
	(2613,1244)(2583,1259)(2550,1275)
	(2517,1291)(2487,1306)(2460,1319)
	(2438,1329)(2420,1336)(2405,1342)
	(2393,1346)(2384,1348)(2375,1350)
	(2367,1352)(2358,1354)(2348,1358)
	(2336,1364)(2322,1371)(2305,1381)
	(2287,1394)(2268,1409)(2250,1425)
	(2234,1443)(2222,1460)(2216,1474)
	(2213,1484)(2213,1493)(2216,1498)
	(2220,1503)(2225,1506)(2230,1510)
	(2236,1514)(2240,1519)(2244,1526)
	(2247,1536)(2249,1547)(2250,1561)
	(2250,1575)(2250,1600)(2250,1618)
	(2250,1630)(2250,1638)(2250,1644)
	(2250,1648)(2250,1650)
\put(1500,1200){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\end{picture}
}


==> draws/natPentagon.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6162,1902)(0,-10)
\path(375,225)(225,75)
\path(525,225)(375,75)
\path(975,225)(825,75)
\path(2775,225)(2625,75)
\put(0,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A}}}}}
\put(525,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B}}}}}
\put(1050,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C}}}}}
\put(2400,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle D}}}}}
\path(3675,525)(3525,375)
\path(3825,525)(3675,375)
\path(4275,525)(4125,375)
\path(6075,525)(5925,375)
\put(3300,300){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A}}}}}
\put(3825,300){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B}}}}}
\put(4350,300){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C}}}}}
\put(5700,300){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle D}}}}}
\path(300,75)(300,1875)
\path(2700,75)(2700,1875)
\path(3600,375)(3600,1575)
\path(6000,375)(6000,1575)
\dottedline{45}(150,600)(2850,600)
\dottedline{45}(150,1275)(2850,1275)
\dottedline{45}(3450,975)(6150,975)
\path(3750,375)(3750,376)(3750,379)
	(3750,388)(3750,404)(3750,425)
	(3750,450)(3750,478)(3750,506)
	(3750,533)(3750,558)(3750,581)
	(3750,602)(3750,622)(3750,640)
	(3750,658)(3750,675)(3750,692)
	(3750,710)(3750,727)(3750,746)
	(3750,764)(3750,783)(3750,801)
	(3750,820)(3750,838)(3750,855)
	(3750,871)(3750,887)(3750,901)
	(3750,914)(3750,926)(3750,937)
	(3750,954)(3750,969)(3750,983)
	(3750,996)(3750,1007)(3750,1018)
	(3750,1027)(3750,1036)(3750,1043)
	(3750,1050)(3750,1054)(3750,1059)
	(3751,1063)(3752,1068)(3755,1073)
	(3758,1078)(3763,1084)(3769,1089)
	(3777,1095)(3787,1101)(3799,1107)
	(3812,1113)(3828,1119)(3845,1125)
	(3865,1131)(3888,1137)(3903,1142)
	(3919,1146)(3936,1150)(3955,1154)
	(3975,1159)(3997,1164)(4020,1169)
	(4044,1174)(4069,1179)(4096,1185)
	(4124,1190)(4152,1196)(4182,1202)
	(4212,1208)(4242,1213)(4273,1219)
	(4304,1225)(4335,1231)(4366,1237)
	(4397,1242)(4427,1248)(4457,1254)
	(4487,1259)(4517,1264)(4546,1270)
	(4575,1275)(4604,1280)(4633,1286)
	(4663,1291)(4693,1296)(4723,1302)
	(4753,1308)(4784,1313)(4815,1319)
	(4846,1325)(4877,1331)(4908,1337)
	(4938,1342)(4968,1348)(4998,1354)
	(5026,1360)(5054,1365)(5081,1371)
	(5106,1376)(5130,1381)(5153,1386)
	(5175,1391)(5195,1396)(5214,1400)
	(5231,1404)(5247,1408)(5263,1412)
	(5285,1419)(5305,1425)(5322,1431)
	(5338,1437)(5351,1443)(5363,1449)
	(5373,1455)(5381,1461)(5387,1466)
	(5392,1472)(5395,1477)(5398,1482)
	(5399,1487)(5400,1491)(5400,1496)
	(5400,1500)(5400,1509)(5400,1518)
	(5400,1529)(5400,1542)(5400,1556)
	(5400,1568)(5400,1574)(5400,1575)
\path(4200,375)(4200,376)(4200,382)
	(4200,394)(4200,408)(4200,421)
	(4200,432)(4200,441)(4200,450)
	(4200,455)(4200,460)(4201,465)
	(4203,471)(4206,477)(4210,483)
	(4216,489)(4223,496)(4233,503)
	(4244,509)(4258,516)(4274,523)
	(4292,530)(4313,537)(4326,542)
	(4341,546)(4356,551)(4374,556)
	(4392,561)(4412,566)(4433,572)
	(4456,577)(4480,583)(4506,589)
	(4532,595)(4560,602)(4589,608)
	(4618,614)(4648,621)(4678,627)
	(4708,633)(4739,640)(4770,646)
	(4801,652)(4832,658)(4863,663)
	(4894,669)(4925,675)(4954,680)
	(4984,686)(5015,691)(5046,696)
	(5078,702)(5110,708)(5143,713)
	(5177,719)(5211,725)(5245,731)
	(5279,737)(5313,742)(5347,748)
	(5380,754)(5413,760)(5444,765)
	(5475,771)(5504,776)(5532,781)
	(5559,786)(5584,791)(5608,796)
	(5630,800)(5650,804)(5670,808)
	(5688,812)(5714,819)(5737,825)
	(5758,831)(5777,837)(5793,843)
	(5806,849)(5818,855)(5827,861)
	(5835,866)(5841,872)(5845,877)
	(5847,882)(5849,887)(5850,891)
	(5850,896)(5850,900)(5850,907)
	(5850,914)(5850,923)(5850,932)
	(5850,943)(5850,954)(5850,967)
	(5850,981)(5850,996)(5850,1012)
	(5850,1024)(5850,1036)(5850,1049)
	(5850,1063)(5850,1079)(5850,1095)
	(5850,1112)(5850,1130)(5850,1149)
	(5850,1167)(5850,1186)(5850,1204)
	(5850,1223)(5850,1240)(5850,1258)
	(5850,1275)(5850,1292)(5850,1310)
	(5850,1328)(5850,1348)(5850,1369)
	(5850,1392)(5850,1417)(5850,1444)
	(5850,1472)(5850,1500)(5850,1525)
	(5850,1546)(5850,1562)(5850,1571)
	(5850,1574)(5850,1575)
\path(450,55)(450,56)(450,60)
	(451,69)(451,84)(453,102)
	(454,120)(456,138)(459,154)
	(462,169)(465,182)(470,193)
	(475,205)(481,217)(489,228)
	(497,241)(506,253)(517,267)
	(528,280)(540,293)(553,307)
	(565,319)(577,332)(588,343)
	(600,355)(612,367)(623,378)
	(635,390)(647,403)(660,416)
	(672,428)(683,441)(694,453)
	(703,464)(711,474)(719,484)
	(725,492)(731,503)(736,513)
	(741,523)(744,533)(747,544)
	(748,556)(749,567)(750,579)
	(750,592)(750,605)(750,614)
	(750,623)(751,634)(752,645)
	(754,657)(757,669)(760,682)
	(766,696)(772,710)(780,724)
	(790,738)(801,752)(814,766)
	(828,779)(844,792)(863,805)
	(876,814)(890,822)(906,831)
	(923,840)(941,849)(961,858)
	(981,868)(1003,877)(1026,887)
	(1050,896)(1074,906)(1100,916)
	(1125,925)(1151,935)(1178,944)
	(1204,953)(1230,962)(1255,971)
	(1281,979)(1305,987)(1330,995)
	(1354,1003)(1377,1010)(1400,1017)
	(1425,1025)(1450,1033)(1475,1041)
	(1499,1048)(1524,1056)(1549,1064)
	(1574,1071)(1599,1079)(1624,1087)
	(1648,1094)(1672,1102)(1695,1109)
	(1717,1116)(1738,1123)(1758,1129)
	(1776,1135)(1794,1141)(1810,1147)
	(1825,1153)(1839,1158)(1851,1163)
	(1863,1167)(1877,1174)(1889,1180)
	(1901,1187)(1910,1194)(1919,1201)
	(1927,1209)(1933,1218)(1938,1228)
	(1942,1239)(1945,1250)(1947,1263)
	(1949,1277)(1949,1291)(1950,1307)
	(1950,1324)(1950,1342)(1950,1357)
	(1950,1373)(1950,1390)(1950,1409)
	(1950,1430)(1950,1453)(1950,1479)
	(1950,1508)(1950,1539)(1950,1573)
	(1950,1609)(1950,1646)(1950,1684)
	(1950,1721)(1950,1756)(1950,1787)
	(1950,1812)(1950,1831)(1950,1844)
	(1950,1852)(1950,1855)
\path(900,53)(900,54)(900,57)
	(900,65)(900,80)(900,102)
	(900,130)(900,162)(900,198)
	(900,236)(900,273)(900,309)
	(900,343)(900,373)(900,402)
	(900,427)(900,451)(900,472)
	(900,492)(900,510)(900,528)
	(900,547)(900,565)(900,583)
	(901,600)(902,617)(904,634)
	(906,650)(909,666)(912,682)
	(917,697)(922,711)(928,724)
	(936,737)(944,749)(953,760)
	(963,771)(975,781)(988,790)
	(999,798)(1011,806)(1025,814)
	(1040,821)(1056,829)(1074,837)
	(1092,845)(1112,853)(1133,861)
	(1155,870)(1178,878)(1202,886)
	(1226,895)(1251,903)(1276,911)
	(1301,919)(1326,927)(1351,935)
	(1375,942)(1400,950)(1425,958)
	(1450,965)(1475,973)(1501,981)
	(1527,990)(1554,998)(1581,1007)
	(1609,1016)(1637,1026)(1665,1035)
	(1694,1045)(1722,1054)(1750,1064)
	(1778,1073)(1805,1083)(1830,1092)
	(1855,1101)(1878,1109)(1900,1118)
	(1920,1125)(1939,1133)(1957,1140)
	(1973,1147)(1988,1153)(2006,1161)
	(2022,1169)(2036,1177)(2049,1185)
	(2060,1192)(2070,1199)(2078,1206)
	(2084,1212)(2090,1218)(2093,1224)
	(2096,1230)(2098,1235)(2099,1240)
	(2100,1244)(2100,1249)(2100,1253)
	(2100,1262)(2100,1271)(2101,1281)
	(2102,1292)(2103,1304)(2106,1316)
	(2109,1328)(2113,1340)(2116,1349)
	(2119,1359)(2124,1369)(2129,1380)
	(2136,1391)(2143,1403)(2151,1415)
	(2159,1426)(2169,1437)(2179,1447)
	(2189,1457)(2200,1465)(2210,1473)
	(2221,1480)(2233,1487)(2246,1494)
	(2260,1501)(2274,1508)(2289,1516)
	(2304,1523)(2319,1530)(2334,1537)
	(2348,1544)(2362,1551)(2375,1558)
	(2388,1565)(2402,1574)(2416,1584)
	(2430,1594)(2443,1605)(2457,1616)
	(2470,1628)(2482,1640)(2493,1651)
	(2503,1662)(2511,1672)(2519,1682)
	(2525,1690)(2533,1703)(2539,1715)
	(2543,1727)(2547,1739)(2549,1750)
	(2550,1760)(2550,1769)(2550,1778)
	(2550,1787)(2550,1796)(2550,1807)
	(2550,1820)(2550,1834)(2550,1846)
	(2550,1852)(2550,1853)
\put(3000,900){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\end{picture}
}


==> draws/natRA.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(324,339)(0,-10)
\path(12,312)(12,12)
\path(312,312)(312,12)
\path(237,312)(237,311)(236,305)
	(235,292)(233,277)(229,262)
	(225,249)(220,237)(212,224)
	(206,216)(199,206)(190,196)
	(182,185)(172,174)(162,162)
	(152,150)(142,139)(134,128)
	(125,118)(118,108)(112,99)
	(104,87)(99,75)(95,62)
	(91,47)(89,32)(88,19)
	(87,13)(87,12)
\end{picture}
}


==> draws/natRala.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3087,1302)(0,-10)
\path(2100,75)(2100,1275)
\path(2250,1275)(2250,75)
\path(3000,75)(3000,1275)
\path(2175,225)(2025,75)
\path(2325,225)(2175,75)
\path(3075,225)(2925,75)
\put(2325,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B}}}}}
\put(2700,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C}}}}}
\put(1800,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A}}}}}
\path(300,75)(300,1275)
\path(1200,75)(1200,1275)
\path(375,225)(225,75)
\path(525,225)(375,75)
\path(1275,225)(1125,75)
\path(450,1275)(450,1274)(450,1267)
	(451,1253)(452,1233)(454,1212)
	(457,1192)(460,1175)(464,1160)
	(469,1148)(475,1137)(481,1129)
	(489,1121)(497,1113)(508,1104)
	(519,1096)(532,1087)(546,1079)
	(561,1071)(576,1062)(592,1054)
	(608,1046)(625,1037)(638,1031)
	(652,1024)(667,1017)(682,1009)
	(698,1001)(715,992)(732,984)
	(750,975)(768,966)(785,958)
	(802,949)(818,941)(833,933)
	(848,926)(862,919)(875,912)
	(892,904)(908,896)(924,888)
	(939,879)(954,871)(968,862)
	(981,854)(993,846)(1003,837)
	(1011,829)(1019,821)(1025,812)
	(1031,802)(1036,790)(1041,777)
	(1044,763)(1047,748)(1048,733)
	(1049,718)(1050,703)(1050,689)
	(1050,675)(1050,661)(1050,647)
	(1049,632)(1048,617)(1047,602)
	(1044,587)(1041,573)(1036,560)
	(1031,548)(1025,537)(1019,529)
	(1011,521)(1003,513)(992,504)
	(981,496)(968,487)(954,479)
	(939,471)(924,462)(908,454)
	(892,446)(875,437)(862,431)
	(848,424)(833,417)(818,409)
	(802,401)(785,392)(768,384)
	(750,375)(732,366)(715,358)
	(698,349)(682,341)(667,333)
	(652,326)(638,319)(625,312)
	(608,304)(592,296)(576,288)
	(561,279)(546,271)(532,262)
	(519,254)(507,246)(497,237)
	(489,229)(481,221)(475,212)
	(469,202)(464,190)(460,175)
	(457,158)(454,138)(452,117)
	(451,97)(450,83)(450,76)(450,75)
\put(525,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B}}}}}
\put(0,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A}}}}}
\put(900,0){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C}}}}}
\put(1500,600){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\end{picture}
}


==> draws/natRightAssoc.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1359,639)(0,-10)
\path(42,12)(42,612)
\path(72.000,492.000)(42.000,612.000)(12.000,492.000)
\path(117,612)(117,12)
\path(87.000,132.000)(117.000,12.000)(147.000,132.000)
\path(1317,12)(1317,612)
\path(1347.000,492.000)(1317.000,612.000)(1287.000,492.000)
\path(1017,612)(1017,611)(1017,607)
	(1016,598)(1014,583)(1012,565)
	(1008,547)(1004,529)(999,513)
	(993,498)(986,485)(978,474)
	(967,462)(958,453)(948,445)
	(936,436)(923,426)(909,417)
	(894,407)(877,397)(860,387)
	(842,377)(824,367)(806,357)
	(787,348)(769,338)(752,329)
	(734,321)(717,312)(700,303)
	(682,295)(665,286)(647,276)
	(628,267)(610,257)(592,247)
	(574,237)(557,227)(540,217)
	(525,207)(511,198)(498,188)
	(486,179)(476,171)(467,162)
	(456,150)(448,139)(441,126)
	(435,111)(430,95)(426,77)
	(422,59)(420,41)(417,12)
\path(399.507,134.450)(417.000,12.000)(459.189,128.276)
\path(1109.493,489.550)(1092.000,612.000)(1049.811,495.724)
\path(1092,612)(1089,583)(1087,565)
	(1083,547)(1079,529)(1074,513)
	(1068,498)(1061,485)(1053,474)
	(1042,462)(1033,453)(1023,445)
	(1011,436)(998,426)(984,417)
	(969,407)(952,397)(935,387)
	(917,377)(899,367)(881,357)
	(862,348)(844,338)(827,329)
	(809,321)(792,312)(775,303)
	(757,295)(740,286)(722,276)
	(703,267)(685,257)(667,247)
	(649,237)(632,227)(615,217)
	(600,207)(586,198)(573,188)
	(561,179)(551,171)(542,162)
	(531,150)(523,139)(516,126)
	(510,111)(505,95)(501,77)
	(497,59)(495,41)(493,26)
	(492,17)(492,13)(492,12)
\end{picture}
}


==> draws/natUnder.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4884,639)(0,-10)
\path(1917,12)(1317,612)
\path(1423.066,548.360)(1317.000,612.000)(1380.640,505.934)
\path(1767,12)(1167,612)
\path(1273.066,548.360)(1167.000,612.000)(1230.640,505.934)
\path(1467,237)(1242,12)
\path(1305.640,118.066)(1242.000,12.000)(1348.066,75.640)
\path(1842,612)(1617,387)
\path(42,612)(42,12)
\path(12.000,132.000)(42.000,12.000)(72.000,132.000)
\path(4842,12)(4842,612)
\path(4872.000,492.000)(4842.000,612.000)(4812.000,492.000)
\end{picture}
}


==> draws/natUnov.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2487,1314)(0,-10)
\path(825,162)(975,12)
\path(225,162)(375,12)
\path(1800,1287)(1800,12)
\path(2400,1287)(2400,12)
\path(1875,162)(1725,12)
\path(2475,162)(2325,12)
\path(675,462)(677,463)(682,465)
	(690,469)(702,474)(717,482)
	(734,490)(752,499)(772,510)
	(791,521)(811,533)(830,546)
	(849,560)(867,576)(884,593)
	(900,612)(910,627)(918,640)
	(924,652)(929,662)(932,670)
	(934,676)(936,680)(937,683)
	(937,685)(938,687)(937,689)
	(937,691)(936,694)(934,698)
	(932,704)(929,712)(924,722)
	(918,734)(910,747)(900,762)
	(884,781)(867,798)(849,814)
	(830,828)(811,841)(791,853)
	(772,864)(752,874)(734,884)
	(717,892)(702,900)(690,905)
	(682,909)(677,911)(675,912)
\path(525,1062)(523,1063)(518,1066)
	(510,1071)(498,1077)(483,1086)
	(466,1096)(448,1107)(428,1118)
	(409,1130)(389,1143)(370,1156)
	(351,1169)(333,1183)(316,1198)
	(300,1212)(291,1221)(285,1229)
	(279,1237)(275,1244)(273,1249)
	(271,1255)(271,1259)(271,1263)
	(272,1267)(274,1270)(276,1273)
	(279,1275)(282,1278)(285,1280)
	(288,1281)(290,1283)(293,1284)
	(295,1285)(297,1286)(298,1286)
	(299,1287)(300,1287)
\path(300,12)(299,13)(298,15)
	(295,19)(292,24)(288,32)
	(283,40)(279,49)(275,60)
	(272,71)(271,83)(271,96)
	(274,110)(279,126)(288,143)
	(300,162)(316,181)(333,198)
	(351,214)(370,228)(389,241)
	(409,253)(428,264)(448,274)
	(466,284)(483,292)(498,300)
	(510,305)(518,309)(523,311)(525,312)
\path(900,12)(901,12)(902,13)
	(904,15)(906,17)(910,21)
	(914,25)(919,30)(924,36)
	(928,42)(932,50)(935,58)
	(938,66)(939,76)(938,87)
	(936,98)(931,112)(924,127)
	(913,144)(900,162)(882,183)
	(863,203)(845,220)(828,234)
	(814,245)(802,253)(792,259)
	(783,264)(775,268)(766,272)
	(757,277)(745,284)(730,293)
	(712,305)(690,321)(663,340)
	(633,362)(600,387)(567,412)
	(537,434)(510,453)(488,469)
	(470,481)(455,490)(443,497)
	(434,502)(425,506)(417,510)
	(408,515)(398,521)(386,529)
	(372,540)(355,554)(337,571)
	(318,591)(300,612)(289,627)
	(279,641)(271,653)(265,664)
	(261,672)(257,678)(255,682)
	(253,685)(251,687)(250,687)
	(251,687)(253,689)(255,692)
	(257,696)(261,702)(265,710)
	(271,721)(279,733)(289,747)
	(300,762)(318,783)(337,803)
	(355,820)(372,834)(386,845)
	(398,853)(408,859)(417,864)
	(425,868)(434,872)(443,877)
	(455,884)(470,893)(488,905)
	(510,921)(537,940)(567,962)
	(600,987)(633,1012)(663,1034)
	(690,1054)(712,1070)(730,1083)
	(745,1093)(757,1101)(766,1107)
	(775,1112)(783,1117)(792,1123)
	(802,1130)(814,1138)(828,1149)
	(845,1162)(863,1178)(882,1195)
	(900,1212)(909,1221)(916,1229)
	(923,1237)(928,1244)(932,1250)
	(935,1255)(937,1260)(938,1264)
	(939,1268)(939,1271)(938,1274)
	(937,1276)(935,1278)(933,1280)
	(931,1281)(928,1282)(925,1283)
	(922,1284)(919,1285)(917,1285)
	(914,1286)(911,1286)(909,1287)
	(906,1287)(905,1287)(903,1287)
	(902,1287)(901,1287)(900,1287)
\put(600,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A}}}}}
\put(0,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B}}}}}
\put(1200,612){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(1500,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B}}}}}
\put(2100,12){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A}}}}}
\end{picture}
}

